Microscopic universal theory of symmetry-enriched topological quantum spin liquids

An ultimate theory of a phase of matter should describe all its universal properties via quantities that are measurable numerically and experimentally. In this work, we present a microscopic universal theory of symmetry-enriched topological quantum spin liquids (TQSLs) in two spatial dimensions, which directly utilizes microscopically measurable quantities to describe the universal properties. This theory applies to generic TQSLs, which can be Abelian or non-Abelian, chiral or non-chiral. The symmetries are also general, which can include both internal and lattice symmetries, unitary and anti-unitary symmetries, and discrete and continuous symmetries. There can be spin-orbit coupling, the microscopic degrees of freedom may transform linearly or projectively under the symmetries, and the symmetries can permute anyons. The input of the theory is some microscopic states with anyons, operators that control the dynamics of anyons, and symmetry actions in the TQSL, and its output is a set of data characterizing the universal properties, whose underlying mathematical structure is a generalization of category theory. Based on this theory, we find an explicit bijective map between the universal data characterizing a TQSL with a symmetry described by a group $G$, where the symmetry actions may include both lattice and internal symmetries, and the corresponding universal data for a TQSL with only an internal symmetry group $G$, and thus establish a precise crystalline equivalence principle. We demonstrate our theory in symmetry-enriched TQSLs realized on quantum processors based on superconducting qubits, trapped ions, and Rydberg atoms, and in each example we verify the Lieb-Schultz-Mattis anomaly matching condition. Our theory provides a solid basis for identifying and manipulating symmetry-enriched TQSLs, which further paves the way for fault-tolerant quantum computation based on these systems.

==> Figures.tex <==
\newcommand{\beyondA}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4210225367780803] 
\draw [line width=3]    (130,115) -- (180,115) ;
\draw [shift={(143.1,115)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da00974661597947557] 
\draw [line width=3]    (195,130) -- (195,210) ;
\draw [shift={(195,158.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da6454315103995909] 
\draw [line width=3]    (130,225) -- (180,225) ;
\draw [shift={(165.4,225)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da46437082644347427] 
\draw [line width=3]    (115,130) -- (115,210) ;
\draw [shift={(115,180.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Shape: Ellipse [id:dp6502942346270572] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (180,115) .. controls (180,106.72) and (186.72,100) .. (195,100) .. controls (203.28,100) and (210,106.72) .. (210,115) .. controls (210,123.28) and (203.28,130) .. (195,130) .. controls (186.72,130) and (180,123.28) .. (180,115) -- cycle ;
%Shape: Ellipse [id:dp14142630674194623] 
\draw   (100,115) .. controls (100,106.72) and (106.72,100) .. (115,100) .. controls (123.28,100) and (130,106.72) .. (130,115) .. controls (130,123.28) and (123.28,130) .. (115,130) .. controls (106.72,130) and (100,123.28) .. (100,115) -- cycle ;
%Shape: Ellipse [id:dp8866860508623854] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (180,225) .. controls (180,216.72) and (186.72,210) .. (195,210) .. controls (203.28,210) and (210,216.72) .. (210,225) .. controls (210,233.28) and (203.28,240) .. (195,240) .. controls (186.72,240) and (180,233.28) .. (180,225) -- cycle ;
%Shape: Ellipse [id:dp19849293952295222] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (100,225) .. controls (100,216.72) and (106.72,210) .. (115,210) .. controls (123.28,210) and (130,216.72) .. (130,225) .. controls (130,233.28) and (123.28,240) .. (115,240) .. controls (106.72,240) and (100,233.28) .. (100,225) -- cycle ;
%Shape: Ellipse [id:dp7900430152522971] 
\draw   (60,185) .. controls (60,176.72) and (66.72,170) .. (75,170) .. controls (83.28,170) and (90,176.72) .. (90,185) .. controls (90,193.28) and (83.28,200) .. (75,200) .. controls (66.72,200) and (60,193.28) .. (60,185) -- cycle ;
%Straight Lines [id:da7955446078047339] 
\draw [line width=3]    (310,115) -- (360,115) ;
\draw [shift={(323.1,115)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da7730425379552915] 
\draw [line width=3]    (375,130) -- (375,210) ;
\draw [shift={(375,158.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da20686915925773786] 
\draw [line width=3]    (310,225) -- (360,225) ;
\draw [shift={(345.4,225)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da8727525695161704] 
\draw [line width=3]    (295,130) -- (295,210) ;
\draw [shift={(295,180.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Shape: Ellipse [id:dp47564681941539244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (360,115) .. controls (360,106.72) and (366.72,100) .. (375,100) .. controls (383.28,100) and (390,106.72) .. (390,115) .. controls (390,123.28) and (383.28,130) .. (375,130) .. controls (366.72,130) and (360,123.28) .. (360,115) -- cycle ;
%Shape: Ellipse [id:dp8519335089937015] 
\draw   (280,115) .. controls (280,106.72) and (286.72,100) .. (295,100) .. controls (303.28,100) and (310,106.72) .. (310,115) .. controls (310,123.28) and (303.28,130) .. (295,130) .. controls (286.72,130) and (280,123.28) .. (280,115) -- cycle ;
%Shape: Ellipse [id:dp27694340303038634] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (360,225) .. controls (360,216.72) and (366.72,210) .. (375,210) .. controls (383.28,210) and (390,216.72) .. (390,225) .. controls (390,233.28) and (383.28,240) .. (375,240) .. controls (366.72,240) and (360,233.28) .. (360,225) -- cycle ;
%Shape: Ellipse [id:dp5795627658063616] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (280,225) .. controls (280,216.72) and (286.72,210) .. (295,210) .. controls (303.28,210) and (310,216.72) .. (310,225) .. controls (310,233.28) and (303.28,240) .. (295,240) .. controls (286.72,240) and (280,233.28) .. (280,225) -- cycle ;
%Shape: Ellipse [id:dp08317926139105702] 
\draw   (320,165) .. controls (320,156.72) and (326.72,150) .. (335,150) .. controls (343.28,150) and (350,156.72) .. (350,165) .. controls (350,173.28) and (343.28,180) .. (335,180) .. controls (326.72,180) and (320,173.28) .. (320,165) -- cycle ;
%Straight Lines [id:da07838964304472906] 
\draw [line width=3]    (490,115) -- (540,115) ;
\draw [shift={(503.1,115)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da6379272795192236] 
\draw [line width=3]    (560,130) -- (560,210) ;
\draw [shift={(560,158.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da3509019234179358] 
\draw [line width=3]    (490,225) -- (540,225) ;
\draw [shift={(525.4,225)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Shape: Ellipse [id:dp20212168061564706] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (540,115) .. controls (540,106.72) and (546.72,100) .. (555,100) .. controls (563.28,100) and (570,106.72) .. (570,115) .. controls (570,123.28) and (563.28,130) .. (555,130) .. controls (546.72,130) and (540,123.28) .. (540,115) -- cycle ;
%Shape: Ellipse [id:dp5027252968251317] 
\draw   (460,115) .. controls (460,106.72) and (466.72,100) .. (475,100) .. controls (483.28,100) and (490,106.72) .. (490,115) .. controls (490,123.28) and (483.28,130) .. (475,130) .. controls (466.72,130) and (460,123.28) .. (460,115) -- cycle ;
%Shape: Ellipse [id:dp37651275706742726] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (540,225) .. controls (540,216.72) and (546.72,210) .. (555,210) .. controls (563.28,210) and (570,216.72) .. (570,225) .. controls (570,233.28) and (563.28,240) .. (555,240) .. controls (546.72,240) and (540,233.28) .. (540,225) -- cycle ;
%Shape: Ellipse [id:dp29079575359536003] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (460,225) .. controls (460,216.72) and (466.72,210) .. (475,210) .. controls (483.28,210) and (490,216.72) .. (490,225) .. controls (490,233.28) and (483.28,240) .. (475,240) .. controls (466.72,240) and (460,233.28) .. (460,225) -- cycle ;
%Shape: Ellipse [id:dp7225082879739173] 
\draw   (500,165) .. controls (500,156.72) and (506.72,150) .. (515,150) .. controls (523.28,150) and (530,156.72) .. (530,165) .. controls (530,173.28) and (523.28,180) .. (515,180) .. controls (506.72,180) and (500,173.28) .. (500,165) -- cycle ;
%Straight Lines [id:da27410530466677974] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (475,210) -- (550,210) -- (550,130) -- (475,130) ;
\draw [shift={(500.6,210)}, rotate = 0] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw [shift={(550,181.9)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw [shift={(524.4,130)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;

% Text Node
\draw (31,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (261,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (441,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (128.5,91) node    {$x_{1}$};
% Text Node
\draw (209.5,91) node    {$x_{2}$};
% Text Node
\draw (210.5,201) node    {$x_{3}$};
% Text Node
\draw (130.5,201) node    {$x_{4}$};
% Text Node
\draw (59,161) node    {$x_{1‘}$};
% Text Node
\draw (309.5,91) node    {$x_{1}$};
% Text Node
\draw (389.5,91) node    {$x_{2}$};
% Text Node
\draw (310.5,201) node    {$x_{4}$};
% Text Node
\draw (390.5,201) node    {$x_{3}$};
% Text Node
\draw (335,165) node    {$x_{1‘}$};
% Text Node
\draw (489.5,91) node    {$x_{1}$};
% Text Node
\draw (570.5,91) node    {$x_{2}$};
% Text Node
\draw (489.5,199) node    {$x_{4}$};
% Text Node
\draw (570.5,201) node    {$x_{3}$};
% Text Node
\draw (515,165) node    {$x_{1‘}$};
\end{tikzpicture}
}


\newcommand{\FRsymbols}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,260); %set diagram left start at 0, and has height of 260

%Shape: Rectangle [id:dp33228537851179407] 
\draw   (32,63) -- (261,63) -- (261,183) -- (32,183) -- cycle ;
%Shape: Ellipse [id:dp8968173285694633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56,102) .. controls (56,99.24) and (58.24,97) .. (61,97) .. controls (63.76,97) and (66,99.24) .. (66,102) .. controls (66,104.76) and (63.76,107) .. (61,107) .. controls (58.24,107) and (56,104.76) .. (56,102) -- cycle ;
%Shape: Ellipse [id:dp7654638683592184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116,102) .. controls (116,99.24) and (118.24,97) .. (121,97) .. controls (123.76,97) and (126,99.24) .. (126,102) .. controls (126,104.76) and (123.76,107) .. (121,107) .. controls (118.24,107) and (116,104.76) .. (116,102) -- cycle ;
%Shape: Ellipse [id:dp24437262103304191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176,102) .. controls (176,99.24) and (178.24,97) .. (181,97) .. controls (183.76,97) and (186,99.24) .. (186,102) .. controls (186,104.76) and (183.76,107) .. (181,107) .. controls (178.24,107) and (176,104.76) .. (176,102) -- cycle ;
%Shape: Ellipse [id:dp7019351467171782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116,152) .. controls (116,149.24) and (118.24,147) .. (121,147) .. controls (123.76,147) and (126,149.24) .. (126,152) .. controls (126,154.76) and (123.76,157) .. (121,157) .. controls (118.24,157) and (116,154.76) .. (116,152) -- cycle ;
%Straight Lines [id:da5085336653490677] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (121,107) .. controls (122.67,105.33) and (124.33,105.33) .. (126,107) .. controls (127.67,108.67) and (129.33,108.67) .. (131,107) .. controls (132.67,105.33) and (134.33,105.33) .. (136,107) .. controls (137.67,108.67) and (139.33,108.67) .. (141,107) .. controls (142.67,105.33) and (144.33,105.33) .. (146,107) .. controls (147.67,108.67) and (149.33,108.67) .. (151,107) .. controls (152.67,105.33) and (154.33,105.33) .. (156,107) .. controls (157.67,108.67) and (159.33,108.67) .. (161,107) .. controls (162.67,105.33) and (164.33,105.33) .. (166,107) .. controls (167.67,108.67) and (169.33,108.67) .. (171,107) .. controls (172.67,105.33) and (174.33,105.33) .. (176,107) .. controls (177.67,108.67) and (179.33,108.67) .. (181,107) -- (181,107) ;
%Straight Lines [id:da830403807469656] 
\draw    (61,102) -- (121,102) ;
%Straight Lines [id:da05369754754205336] 
\draw    (121,102) -- (181,102) ;
%Straight Lines [id:da17597795447152842] 
\draw    (121,152) -- (121,102) ;
%Straight Lines [id:da03280280948080372] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (601,53) -- (601,183) ;
%Straight Lines [id:da8487359294190643] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (621,53) -- (621,183) ;
%Straight Lines [id:da2557004161282682] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (631,53) -- (631,183) ;
%Straight Lines [id:da3286446239307502] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (641,53) -- (641,183) ;
%Straight Lines [id:da9972171873803153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (621,143) -- (621,183) ;
%Straight Lines [id:da41940179481555506] 
\draw    (621,103) -- (641,123) ;
%Straight Lines [id:da8641465070611236] 
\draw    (601,123) -- (621,143) ;
%Straight Lines [id:da052071733146578536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (601,123) -- (601,53) ;
%Straight Lines [id:da839273261824296] 
\draw    (631,73) -- (621,93) ;
%Straight Lines [id:da2028644516375332] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (621,173) .. controls (621,170.64) and (622.18,169.46) .. (624.54,169.46) .. controls (626.89,169.46) and (628.07,168.28) .. (628.07,165.93) .. controls (628.07,163.57) and (629.25,162.39) .. (631.61,162.39) .. controls (633.96,162.39) and (635.14,161.21) .. (635.14,158.86) .. controls (635.14,156.5) and (636.32,155.32) .. (638.68,155.32) -- (641,153) -- (641,153) ;
%Straight Lines [id:da7890089877910605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (621,93) -- (621,103) ;
%Straight Lines [id:da3191189432482203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (641,123) -- (641,153) ;
%Straight Lines [id:da10916790746592087] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (521,53) -- (521,183) ;
%Straight Lines [id:da7190766157925206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (541,53) -- (541,183) ;
%Straight Lines [id:da43984176010752374] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (551,53) -- (551,183) ;
%Straight Lines [id:da72141873843402] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (561,53) -- (561,183) ;
%Straight Lines [id:da45852039886132523] 
\draw    (551,113) -- (541,133) ;
%Straight Lines [id:da2757687037051264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541,183) -- (541,133) ;
%Straight Lines [id:da5143119477758394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (551,53) -- (551,113) ;
%Straight Lines [id:da4967845408756618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (541,173) .. controls (541,170.64) and (542.18,169.46) .. (544.54,169.46) .. controls (546.89,169.46) and (548.07,168.28) .. (548.07,165.93) .. controls (548.07,163.57) and (549.25,162.39) .. (551.61,162.39) .. controls (553.96,162.39) and (555.14,161.21) .. (555.14,158.86) .. controls (555.14,156.5) and (556.32,155.32) .. (558.68,155.32) -- (561,153) -- (561,153) ;
%Straight Lines [id:da9839012631593678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (561,103) -- (561,153) ;
%Straight Lines [id:da1830821400897361] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (631,53) -- (631,73) ;
%Straight Lines [id:da013065911554154597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (521,53) -- (521,63) ;
%Straight Lines [id:da35586231882902775] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (311,53) -- (311,183) ;
%Straight Lines [id:da8538078832141046] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (331,53) -- (331,183) ;
%Straight Lines [id:da1819471995431744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (351,53) -- (351,183) ;
%Straight Lines [id:da3953730369724201] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (371,53) -- (371,183) ;
%Straight Lines [id:da8204560743644126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (331,113) -- (331,183) ;
%Straight Lines [id:da7471831973906488] 
\draw    (371,133) -- (351,153) ;
%Straight Lines [id:da031726287148807875] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (331,133) .. controls (331,130.64) and (332.18,129.46) .. (334.54,129.46) .. controls (336.89,129.46) and (338.07,128.28) .. (338.07,125.93) .. controls (338.07,123.57) and (339.25,122.39) .. (341.61,122.39) .. controls (343.96,122.39) and (345.14,121.21) .. (345.14,118.86) .. controls (345.14,116.5) and (346.32,115.32) .. (348.68,115.32) -- (351,113) -- (351,113) ;
%Straight Lines [id:da5852067112128004] 
\draw    (311,93) -- (331,113) ;
%Straight Lines [id:da18253819613503708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311,93) -- (311,53) ;
%Straight Lines [id:da4846956521978997] 
\draw    (331,73) -- (351,93) ;
%Straight Lines [id:da6819545772117769] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (351,93) -- (351,113) ;
%Straight Lines [id:da009001113388559023] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (331,173) .. controls (331,170.64) and (332.18,169.46) .. (334.54,169.46) .. controls (336.89,169.46) and (338.07,168.28) .. (338.07,165.93) .. controls (338.07,163.57) and (339.25,162.39) .. (341.61,162.39) .. controls (343.96,162.39) and (345.14,161.21) .. (345.14,158.86) .. controls (345.14,156.5) and (346.32,155.32) .. (348.68,155.32) -- (351,153) -- (351,153) ;
%Straight Lines [id:da2797529715384446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (331,53) -- (331,73) ;
%Straight Lines [id:da1926909703675992] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371,53) -- (371,133) ;
%Straight Lines [id:da9189289779280572] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (421,53) -- (421,183) ;
%Straight Lines [id:da8978799190384066] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (441,53) -- (441,183) ;
%Straight Lines [id:da29252702914964923] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (461,53) -- (461,183) ;
%Straight Lines [id:da9311898491998029] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (481,53) -- (481,183) ;
%Straight Lines [id:da12325817530044014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (441,153) -- (441,183) ;
%Straight Lines [id:da045197116511883295] 
\draw    (441,113) -- (461,133) ;
%Straight Lines [id:da10428520313366207] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441,103) .. controls (441,100.64) and (442.18,99.46) .. (444.54,99.46) .. controls (446.89,99.46) and (448.07,98.28) .. (448.07,95.93) .. controls (448.07,93.57) and (449.25,92.39) .. (451.61,92.39) .. controls (453.96,92.39) and (455.14,91.21) .. (455.14,88.86) .. controls (455.14,86.5) and (456.32,85.32) .. (458.68,85.32) -- (461,83) -- (461,83) ;
%Straight Lines [id:da9044326136255998] 
\draw    (421,133) -- (441,153) ;
%Straight Lines [id:da7588301867724959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (421,133) -- (421,53) ;
%Straight Lines [id:da4872135976328107] 
\draw    (481,63) -- (461,83) ;
%Straight Lines [id:da9020171079384532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (441,53) -- (441,113) ;
%Straight Lines [id:da7076938128936399] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441,173) .. controls (441,170.64) and (442.18,169.46) .. (444.54,169.46) .. controls (446.89,169.46) and (448.07,168.28) .. (448.07,165.93) .. controls (448.07,163.57) and (449.25,162.39) .. (451.61,162.39) .. controls (453.96,162.39) and (455.14,161.21) .. (455.14,158.86) .. controls (455.14,156.5) and (456.32,155.32) .. (458.68,155.32) -- (461,153) -- (461,153) ;
%Straight Lines [id:da12893072457337607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (481,53) -- (481,63) ;
%Straight Lines [id:da9933802110752863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (461,133) -- (461,153) ;
%Straight Lines [id:da5755296079632435] 
\draw    (186,102) -- (246,102) ;
%Shape: Ellipse [id:dp6016306891319357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241,102) .. controls (241,99.24) and (243.24,97) .. (246,97) .. controls (248.76,97) and (251,99.24) .. (251,102) .. controls (251,104.76) and (248.76,107) .. (246,107) .. controls (243.24,107) and (241,104.76) .. (241,102) -- cycle ;
%Straight Lines [id:da5892498119910589] 
\draw    (553.64,95.59) -- (561,103) ;
%Straight Lines [id:da2342586811210824] 
\draw    (521,63) -- (549.39,91.34) ;

% Text Node
\draw (59,98.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{0}$};
% Text Node
\draw (119,98.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (179,98.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (116,152) node [anchor=east] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (12,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (282,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (598,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (615,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (628,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (641,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (518,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (535,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (548,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (561,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (491,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (540.03,205.4) node [anchor=north] [inner sep=0.75pt]    {$\ket{\mu}$};
% Text Node
\draw (622.17,205.4) node [anchor=north] [inner sep=0.75pt]    {$\ket{\nu}$};
% Text Node
\draw (308,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (328,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (348,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (368,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (418,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (438,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (458,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (478,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (341.17,205.4) node [anchor=north] [inner sep=0.75pt]    {$\ket{e,\mu,\nu}$};
% Text Node
\draw (451.17,205.4) node [anchor=north] [inner sep=0.75pt]    {$\ket{f,\rho,\sigma}$};
% Text Node
\draw (244,98.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{3}$};
\end{tikzpicture}
}

\newcommand{\coneregion}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp7765531573682022] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.97,105.17) .. controls (193.97,102.82) and (195.85,100.92) .. (198.17,100.92) .. controls (200.5,100.92) and (202.38,102.82) .. (202.38,105.17) .. controls (202.38,107.52) and (200.5,109.43) .. (198.17,109.43) .. controls (195.85,109.43) and (193.97,107.52) .. (193.97,105.17) -- cycle ;
%Shape: Ellipse [id:dp4270773290042257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.67,102.22) .. controls (53.67,99.87) and (55.55,97.97) .. (57.87,97.97) .. controls (60.2,97.97) and (62.08,99.87) .. (62.08,102.22) .. controls (62.08,104.57) and (60.2,106.48) .. (57.87,106.48) .. controls (55.55,106.48) and (53.67,104.57) .. (53.67,102.22) -- cycle ;
%Shape: Ellipse [id:dp9454580305594625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.15,102.65) .. controls (109.15,100.3) and (111.03,98.39) .. (113.35,98.39) .. controls (115.67,98.39) and (117.55,100.3) .. (117.55,102.65) .. controls (117.55,105) and (115.67,106.9) .. (113.35,106.9) .. controls (111.03,106.9) and (109.15,105) .. (109.15,102.65) -- cycle ;
%Shape: Ellipse [id:dp7925856997354193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.88,30.72) .. controls (46.88,28.38) and (48.76,26.47) .. (51.08,26.47) .. controls (53.4,26.47) and (55.28,28.38) .. (55.28,30.72) .. controls (55.28,33.07) and (53.4,34.98) .. (51.08,34.98) .. controls (48.76,34.98) and (46.88,33.07) .. (46.88,30.72) -- cycle ;
%Curve Lines [id:da16107120335977476] 
\draw    (51.08,30.72) .. controls (-39.28,128.14) and (48.56,168.13) .. (113.35,102.65) ;
%Curve Lines [id:da4131966771342349] 
\draw    (113.35,102.65) .. controls (147.32,136.65) and (185.57,136.23) .. (198.17,105.17) ;
%Curve Lines [id:da1192415721980884] 
\draw    (57.87,102.22) .. controls (74.19,73.27) and (96.05,65.18) .. (113.35,102.65) ;
%Shape: Ellipse [id:dp7157496206857994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.86,104.75) .. controls (402.86,102.4) and (404.74,100.49) .. (407.06,100.49) .. controls (409.38,100.49) and (411.27,102.4) .. (411.27,104.75) .. controls (411.27,107.1) and (409.38,109) .. (407.06,109) .. controls (404.74,109) and (402.86,107.1) .. (402.86,104.75) -- cycle ;
%Shape: Ellipse [id:dp17324416158426015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.56,101.8) .. controls (262.56,99.45) and (264.44,97.54) .. (266.76,97.54) .. controls (269.08,97.54) and (270.97,99.45) .. (270.97,101.8) .. controls (270.97,104.15) and (269.08,106.05) .. (266.76,106.05) .. controls (264.44,106.05) and (262.56,104.15) .. (262.56,101.8) -- cycle ;
%Shape: Ellipse [id:dp5417829540314235] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.04,102.22) .. controls (318.04,99.87) and (319.92,97.97) .. (322.24,97.97) .. controls (324.56,97.97) and (326.44,99.87) .. (326.44,102.22) .. controls (326.44,104.57) and (324.56,106.48) .. (322.24,106.48) .. controls (319.92,106.48) and (318.04,104.57) .. (318.04,102.22) -- cycle ;
%Shape: Ellipse [id:dp9446102508354738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.91,27.32) .. controls (320.91,24.97) and (322.79,23.07) .. (325.11,23.07) .. controls (327.43,23.07) and (329.31,24.97) .. (329.31,27.32) .. controls (329.31,29.67) and (327.43,31.58) .. (325.11,31.58) .. controls (322.79,31.58) and (320.91,29.67) .. (320.91,27.32) -- cycle ;
%Curve Lines [id:da5263999550976771] 
\draw    (325.11,27.32) .. controls (411.69,41.36) and (356.21,88.58) .. (322.24,102.22) ;
%Curve Lines [id:da23577693459094018] 
\draw    (322.24,102.22) .. controls (356.21,136.23) and (394.46,135.8) .. (407.06,104.75) ;
%Curve Lines [id:da9745792427060079] 
\draw    (266.76,101.8) .. controls (283.08,72.84) and (304.94,64.76) .. (322.24,102.22) ;
%Shape: Boxed Bezier Curve [id:dp422935642717687] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (111.22,80.78) .. controls (86.4,80.3) and (83.86,101.14) .. (94.34,113.92) .. controls (104.56,126.39) and (126.16,129.5) .. (132.96,105.68) ;
\draw [shift={(133.45,103.8)}, rotate = 103.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Bezier Curve [id:dp9895350399799151] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (321.75,125.59) .. controls (296.93,126.02) and (294.43,105.17) .. (304.94,92.41) .. controls (315.18,79.97) and (336.78,76.9) .. (343.53,100.73) ;
\draw [shift={(344.02,102.62)}, rotate = 256.68] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp680895431554109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (653.22,104.15) .. controls (653.22,101.8) and (655.1,99.9) .. (657.42,99.9) .. controls (659.74,99.9) and (661.62,101.8) .. (661.62,104.15) .. controls (661.62,106.5) and (659.74,108.4) .. (657.42,108.4) .. controls (655.1,108.4) and (653.22,106.5) .. (653.22,104.15) -- cycle ;
%Shape: Ellipse [id:dp2203021760093773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.92,101.2) .. controls (512.92,98.85) and (514.8,96.95) .. (517.12,96.95) .. controls (519.44,96.95) and (521.33,98.85) .. (521.33,101.2) .. controls (521.33,103.55) and (519.44,105.45) .. (517.12,105.45) .. controls (514.8,105.45) and (512.92,103.55) .. (512.92,101.2) -- cycle ;
%Shape: Ellipse [id:dp5535317713472812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.4,101.62) .. controls (568.4,99.28) and (570.28,97.37) .. (572.6,97.37) .. controls (574.92,97.37) and (576.8,99.28) .. (576.8,101.62) .. controls (576.8,103.97) and (574.92,105.88) .. (572.6,105.88) .. controls (570.28,105.88) and (568.4,103.97) .. (568.4,101.62) -- cycle ;
%Shape: Ellipse [id:dp9445780979024576] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.27,26.72) .. controls (571.27,24.38) and (573.15,22.47) .. (575.47,22.47) .. controls (577.79,22.47) and (579.67,24.38) .. (579.67,26.72) .. controls (579.67,29.07) and (577.79,30.98) .. (575.47,30.98) .. controls (573.15,30.98) and (571.27,29.07) .. (571.27,26.72) -- cycle ;
%Curve Lines [id:da25904761122802] 
\draw    (575.47,26.72) .. controls (662.04,40.76) and (606.57,87.98) .. (572.6,101.62) ;
%Curve Lines [id:da9097129657707819] 
\draw    (572.6,101.62) .. controls (606.57,135.63) and (644.81,135.21) .. (657.42,104.15) ;
%Curve Lines [id:da000830756782976283] 
\draw    (517.12,101.2) .. controls (533.44,72.24) and (555.3,64.16) .. (572.6,101.62) ;
%Shape: Ellipse [id:dp300353091286484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.12,29.7) .. controls (506.12,27.35) and (508.01,25.45) .. (510.33,25.45) .. controls (512.65,25.45) and (514.53,27.35) .. (514.53,29.7) .. controls (514.53,32.05) and (512.65,33.96) .. (510.33,33.96) .. controls (508.01,33.96) and (506.12,32.05) .. (506.12,29.7) -- cycle ;
%Curve Lines [id:da02596409088870666] 
\draw    (510.33,29.7) .. controls (419.97,127.12) and (507.81,167.11) .. (572.6,101.62) ;
%Curve Lines [id:da72284726792501] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (510.33,29.7) .. controls (492.4,68.73) and (473.06,110.06) .. (517.12,101.2) ;
%Curve Lines [id:da4504364571502244] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (575.47,26.72) .. controls (543.06,38.06) and (510.4,68.73) .. (517.12,101.2) ;

% Text Node
\draw (57.55,103.91) node [anchor=north east] [inner sep=0.75pt]    {$x_{0}$};
% Text Node
\draw (113.68,100.96) node [anchor=south west] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (198.5,106.86) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (51.41,32.41) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (266.44,103.48) node [anchor=north east] [inner sep=0.75pt]    {$x_{0}$};
% Text Node
\draw (321.91,103.91) node [anchor=north east] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (407.39,106.43) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (324.78,29.01) node [anchor=north east] [inner sep=0.75pt]    {$x_{5}$};
% Text Node
\draw (3.83,17.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (237.09,17.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (512.92,104.6) node [anchor=north] [inner sep=0.75pt]    {$x_{0}$};
% Text Node
\draw (572.6,109.28) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (657.75,105.83) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (575.47,34.38) node [anchor=north] [inner sep=0.75pt]    {$x_{5}$};
% Text Node
\draw (467.45,16.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (512.33,33.1) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
\end{tikzpicture}
}

\newcommand{\latticeUeta}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229
%Straight Lines [id:da279624086946891] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da2510723405940668] 
\draw    (140,70) -- (140,80) ;
%Shape: Rectangle [id:dp6984965311311613] 
\draw   (106.53,127) -- (113.5,127) -- (113.5,133.06) -- (106.53,133.06) -- cycle ;
%Rounded Rect [id:dp08304154443683986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (100,80) .. controls (100,80) and (100,80) .. (100,80) -- (210,80) .. controls (210,80) and (210,80) .. (210,80) -- (210,120) .. controls (210,120) and (210,120) .. (210,120) -- (100,120) .. controls (100,120) and (100,120) .. (100,120) -- cycle ;
%Straight Lines [id:da7654529081109424] 
\draw    (256,69.8) -- (256,139.8) ;
%Straight Lines [id:da05482454630553191] 
\draw    (286,99.8) -- (256,109.8) ;
%Straight Lines [id:da498701307156323] 
\draw    (286,69.8) -- (286,99.8) ;
%Shape: Rectangle [id:dp6053670455405996] 
\draw   (252.6,83.15) -- (259.57,83.15) -- (259.57,89.2) -- (252.6,89.2) -- cycle ;
%Shape: Rectangle [id:dp2628495283193183] 
\draw   (282.71,83.17) -- (289.69,83.17) -- (289.69,89.23) -- (282.71,89.23) -- cycle ;
%Straight Lines [id:da49111099932450564] 
\draw    (430,120) -- (430,150) ;
%Shape: Rectangle [id:dp8084410933778807] 
\draw   (426.89,132.63) -- (433.11,132.63) -- (433.11,137.37) -- (426.89,137.37) -- cycle ;
%Rounded Rect [id:dp39418414715246064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (420,80) .. controls (420,80) and (420,80) .. (420,80) -- (490,80) .. controls (490,80) and (490,80) .. (490,80) -- (490,120) .. controls (490,120) and (490,120) .. (490,120) -- (420,120) .. controls (420,120) and (420,120) .. (420,120) -- cycle ;
%Straight Lines [id:da009251331785770867] 
\draw    (370.5,70) -- (370.5,150) ;
%Shape: Rectangle [id:dp7295424816803922] 
\draw   (367.39,132.63) -- (373.61,132.63) -- (373.61,137.37) -- (367.39,137.37) -- cycle ;
%Shape: Rectangle [id:dp4564450027050976] 
\draw   (466.89,97.63) -- (473.11,97.63) -- (473.11,102.37) -- (466.89,102.37) -- cycle ;
%Straight Lines [id:da4267003436756581] 
\draw    (170,80) -- (170,120) ;
%Straight Lines [id:da06823993044283583] 
\draw    (200,100) -- (170,110) ;
%Straight Lines [id:da49654295225297185] 
\draw    (200,80) -- (200,100) ;
%Straight Lines [id:da8118766307308962] 
\draw    (110,70) -- (110,80) ;
%Straight Lines [id:da334231040622728] 
\draw    (470,80) -- (470,120) ;
%Straight Lines [id:da2569853393285987] 
\draw    (430,70) -- (430,80) ;

% Text Node
\draw (115.5,127) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$V_{g}^{\lsupsc{\overline{g}}ab}$};
% Text Node
\draw (110,143.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (140.33,143.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (77,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (81,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (110,66.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (140,66.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (233,82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$V_{g}^{\lsupsc{\overline{g}}a}$};
% Text Node
\draw (257,144.2) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (287,144.2) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (256,66.4) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (286,66.4) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (293,83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$V_{g}^{\lsupsc{\overline{g}}b}$};
% Text Node
\draw (159.5,170) node    {$\ket{\mu}$};
% Text Node
\draw (265.17,170) node    {$\ket{\nu}$};
% Text Node
\draw (436.11,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{\lsupsc{\overline{g}}a}$};
% Text Node
\draw (475.11,102.37) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{h}^{\lsupsc{\overline{gh}}a}$};
% Text Node
\draw (490,123.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (490,76.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (378,131.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{gh}^{\lsupsc{\overline{gh}}a}$};
% Text Node
\draw (430.5,170) node    {$\ket{2}$};
% Text Node
\draw (370,170) node    {$\ket{1}$};
% Text Node
\draw (428,52.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (367.5,52.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (172.5,137.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$\lsupsc{\overline{g}}x_1$};
% Text Node
\draw (200.5,137.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$\lsupsc{\overline{g}}x_2$};
% Text Node
\draw (71,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (339,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
\end{tikzpicture}
}

\newcommand{\toriccode}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,326); %set diagram left start at 0, and has height of 326

%Straight Lines [id:da6532952080914751] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (380,260) -- (380,240) ;
\draw [shift={(380,240)}, rotate = 315] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da4781910093253503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,60) -- (470,60) ;
%Straight Lines [id:da09787101610264537] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,180) -- (470,180) ;
%Straight Lines [id:da5806855697946514] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,240) -- (470,240) ;
%Straight Lines [id:da9938357136333624] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,200) -- (470,200) ;
%Straight Lines [id:da6620999714564629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,80) -- (470,80) ;
%Straight Lines [id:da025000862776464294] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,100) -- (470,100) ;
%Straight Lines [id:da6107206894314954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,120) -- (470,120) ;
%Straight Lines [id:da7717882599228755] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,220) -- (470,220) ;
%Straight Lines [id:da8593603990676767] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,140) -- (470,140) ;
%Straight Lines [id:da514260762644717] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (80,60) -- (80,280) ;
%Straight Lines [id:da49345000695001884] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (100,60) -- (100,280) ;
%Straight Lines [id:da6519536818345225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (120,60) -- (120,280) ;
%Straight Lines [id:da8269807818084803] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (140,60) -- (140,280) ;
%Straight Lines [id:da38924027008150486] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (160,60) -- (160,280) ;
%Straight Lines [id:da8714797249442886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (240,60) -- (240,280) ;
%Straight Lines [id:da04270314101410089] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (180,60) -- (180,280) ;
%Straight Lines [id:da46227529808971923] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (200,60) -- (200,280) ;
%Straight Lines [id:da541999679440424] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (220,60) -- (220,280) ;
%Straight Lines [id:da9163254695201414] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (260,60) -- (260,280) ;
%Straight Lines [id:da9887501727295619] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (380,60) -- (380,280) ;
%Straight Lines [id:da04298343952735717] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (300,60) -- (300,280) ;
%Straight Lines [id:da9418306484740393] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (400,60) -- (400,280) ;
%Straight Lines [id:da6877915533125799] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (420,60) -- (420,280) ;
%Straight Lines [id:da028352227166487554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (280,60) -- (280,280) ;
%Straight Lines [id:da8402360082134495] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (320,60) -- (320,280) ;
%Straight Lines [id:da08470974028765221] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (340,60) -- (340,280) ;
%Straight Lines [id:da8503331792716687] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (360,60) -- (360,280) ;
%Straight Lines [id:da13828789580951661] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (440,60) -- (440,280) ;
%Straight Lines [id:da2686887957027827] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (460,60) -- (460,280) ;
%Straight Lines [id:da8729770663589571] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,60) -- (60,280) ;
%Shape: Circle [id:dp3664757575485854] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (98.25,110) .. controls (98.25,109.03) and (99.03,108.25) .. (100,108.25) .. controls (100.97,108.25) and (101.75,109.03) .. (101.75,110) .. controls (101.75,110.97) and (100.97,111.75) .. (100,111.75) .. controls (99.03,111.75) and (98.25,110.97) .. (98.25,110) -- cycle ;
%Shape: Circle [id:dp279625058696783] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (108.25,100) .. controls (108.25,99.03) and (109.03,98.25) .. (110,98.25) .. controls (110.97,98.25) and (111.75,99.03) .. (111.75,100) .. controls (111.75,100.97) and (110.97,101.75) .. (110,101.75) .. controls (109.03,101.75) and (108.25,100.97) .. (108.25,100) -- cycle ;
%Shape: Circle [id:dp38950712215679495] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (98.25,90) .. controls (98.25,89.03) and (99.03,88.25) .. (100,88.25) .. controls (100.97,88.25) and (101.75,89.03) .. (101.75,90) .. controls (101.75,90.97) and (100.97,91.75) .. (100,91.75) .. controls (99.03,91.75) and (98.25,90.97) .. (98.25,90) -- cycle ;
%Shape: Circle [id:dp47720029184232715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (88.25,100) .. controls (88.25,99.03) and (89.03,98.25) .. (90,98.25) .. controls (90.97,98.25) and (91.75,99.03) .. (91.75,100) .. controls (91.75,100.97) and (90.97,101.75) .. (90,101.75) .. controls (89.03,101.75) and (88.25,100.97) .. (88.25,100) -- cycle ;
%Shape: Circle [id:dp3181499516784255] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (148.25,80) .. controls (148.25,79.03) and (149.03,78.25) .. (150,78.25) .. controls (150.97,78.25) and (151.75,79.03) .. (151.75,80) .. controls (151.75,80.97) and (150.97,81.75) .. (150,81.75) .. controls (149.03,81.75) and (148.25,80.97) .. (148.25,80) -- cycle ;
%Shape: Circle [id:dp5790171036841768] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (158.25,90) .. controls (158.25,89.03) and (159.03,88.25) .. (160,88.25) .. controls (160.97,88.25) and (161.75,89.03) .. (161.75,90) .. controls (161.75,90.97) and (160.97,91.75) .. (160,91.75) .. controls (159.03,91.75) and (158.25,90.97) .. (158.25,90) -- cycle ;
%Shape: Circle [id:dp7845503441969818] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (148.25,100) .. controls (148.25,99.03) and (149.03,98.25) .. (150,98.25) .. controls (150.97,98.25) and (151.75,99.03) .. (151.75,100) .. controls (151.75,100.97) and (150.97,101.75) .. (150,101.75) .. controls (149.03,101.75) and (148.25,100.97) .. (148.25,100) -- cycle ;
%Shape: Circle [id:dp5073682701189646] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (138.25,90) .. controls (138.25,89.03) and (139.03,88.25) .. (140,88.25) .. controls (140.97,88.25) and (141.75,89.03) .. (141.75,90) .. controls (141.75,90.97) and (140.97,91.75) .. (140,91.75) .. controls (139.03,91.75) and (138.25,90.97) .. (138.25,90) -- cycle ;
%Straight Lines [id:da17818432424053932] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (80,180) -- (80,240) -- (120,240) -- (120,260) ;
\draw [shift={(120,260)}, rotate = 135] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(80,213.8)}, rotate = 270] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(103.8,240)}, rotate = 180] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(120,253.8)}, rotate = 270] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(80,180)}, rotate = 135] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Shape: Circle [id:dp9957095392408676] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (78.25,190) .. controls (78.25,189.03) and (79.03,188.25) .. (80,188.25) .. controls (80.97,188.25) and (81.75,189.03) .. (81.75,190) .. controls (81.75,190.97) and (80.97,191.75) .. (80,191.75) .. controls (79.03,191.75) and (78.25,190.97) .. (78.25,190) -- cycle ;
%Shape: Circle [id:dp7249469865161103] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (78.25,210) .. controls (78.25,209.03) and (79.03,208.25) .. (80,208.25) .. controls (80.97,208.25) and (81.75,209.03) .. (81.75,210) .. controls (81.75,210.97) and (80.97,211.75) .. (80,211.75) .. controls (79.03,211.75) and (78.25,210.97) .. (78.25,210) -- cycle ;
%Shape: Circle [id:dp09867461977426462] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (78.25,230) .. controls (78.25,229.03) and (79.03,228.25) .. (80,228.25) .. controls (80.97,228.25) and (81.75,229.03) .. (81.75,230) .. controls (81.75,230.97) and (80.97,231.75) .. (80,231.75) .. controls (79.03,231.75) and (78.25,230.97) .. (78.25,230) -- cycle ;
%Shape: Circle [id:dp9671568383276322] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (88.25,240) .. controls (88.25,239.03) and (89.03,238.25) .. (90,238.25) .. controls (90.97,238.25) and (91.75,239.03) .. (91.75,240) .. controls (91.75,240.97) and (90.97,241.75) .. (90,241.75) .. controls (89.03,241.75) and (88.25,240.97) .. (88.25,240) -- cycle ;
%Shape: Circle [id:dp8141541796667723] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (108.25,240) .. controls (108.25,239.03) and (109.03,238.25) .. (110,238.25) .. controls (110.97,238.25) and (111.75,239.03) .. (111.75,240) .. controls (111.75,240.97) and (110.97,241.75) .. (110,241.75) .. controls (109.03,241.75) and (108.25,240.97) .. (108.25,240) -- cycle ;
%Shape: Circle [id:dp20203341825505616] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (118.25,250) .. controls (118.25,249.03) and (119.03,248.25) .. (120,248.25) .. controls (120.97,248.25) and (121.75,249.03) .. (121.75,250) .. controls (121.75,250.97) and (120.97,251.75) .. (120,251.75) .. controls (119.03,251.75) and (118.25,250.97) .. (118.25,250) -- cycle ;
%Straight Lines [id:da24060606374091176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130,190) -- (170,190) -- (170,250) -- (190,250) ;
%Shape: Circle [id:dp5185796300013351] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.25,190) .. controls (158.25,189.03) and (159.03,188.25) .. (160,188.25) .. controls (160.97,188.25) and (161.75,189.03) .. (161.75,190) .. controls (161.75,190.97) and (160.97,191.75) .. (160,191.75) .. controls (159.03,191.75) and (158.25,190.97) .. (158.25,190) -- cycle ;
%Shape: Circle [id:dp3644408233160996] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (138.25,190) .. controls (138.25,189.03) and (139.03,188.25) .. (140,188.25) .. controls (140.97,188.25) and (141.75,189.03) .. (141.75,190) .. controls (141.75,190.97) and (140.97,191.75) .. (140,191.75) .. controls (139.03,191.75) and (138.25,190.97) .. (138.25,190) -- cycle ;
%Straight Lines [id:da9341648658009724] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (260,180) -- (260,260) ;
\draw [shift={(260,260)}, rotate = 135] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(260,223.8)}, rotate = 270] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(260,180)}, rotate = 135] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da9976002522323347] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250,170) -- (250,250) ;
%Shape: Circle [id:dp3415536994689429] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248.25,180) .. controls (248.25,179.03) and (249.03,178.25) .. (250,178.25) .. controls (250.97,178.25) and (251.75,179.03) .. (251.75,180) .. controls (251.75,180.97) and (250.97,181.75) .. (250,181.75) .. controls (249.03,181.75) and (248.25,180.97) .. (248.25,180) -- cycle ;
%Shape: Circle [id:dp4195977727700205] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248.25,200) .. controls (248.25,199.03) and (249.03,198.25) .. (250,198.25) .. controls (250.97,198.25) and (251.75,199.03) .. (251.75,200) .. controls (251.75,200.97) and (250.97,201.75) .. (250,201.75) .. controls (249.03,201.75) and (248.25,200.97) .. (248.25,200) -- cycle ;
%Shape: Circle [id:dp40187181874501177] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248.25,220) .. controls (248.25,219.03) and (249.03,218.25) .. (250,218.25) .. controls (250.97,218.25) and (251.75,219.03) .. (251.75,220) .. controls (251.75,220.97) and (250.97,221.75) .. (250,221.75) .. controls (249.03,221.75) and (248.25,220.97) .. (248.25,220) -- cycle ;
%Shape: Circle [id:dp4972046640636587] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248.25,240) .. controls (248.25,239.03) and (249.03,238.25) .. (250,238.25) .. controls (250.97,238.25) and (251.75,239.03) .. (251.75,240) .. controls (251.75,240.97) and (250.97,241.75) .. (250,241.75) .. controls (249.03,241.75) and (248.25,240.97) .. (248.25,240) -- cycle ;
%Shape: Circle [id:dp8433263901187534] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (258.25,190) .. controls (258.25,189.03) and (259.03,188.25) .. (260,188.25) .. controls (260.97,188.25) and (261.75,189.03) .. (261.75,190) .. controls (261.75,190.97) and (260.97,191.75) .. (260,191.75) .. controls (259.03,191.75) and (258.25,190.97) .. (258.25,190) -- cycle ;
%Shape: Circle [id:dp4761413934111235] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (258.25,210) .. controls (258.25,209.03) and (259.03,208.25) .. (260,208.25) .. controls (260.97,208.25) and (261.75,209.03) .. (261.75,210) .. controls (261.75,210.97) and (260.97,211.75) .. (260,211.75) .. controls (259.03,211.75) and (258.25,210.97) .. (258.25,210) -- cycle ;
%Shape: Circle [id:dp7179501285813205] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (258.25,230) .. controls (258.25,229.03) and (259.03,228.25) .. (260,228.25) .. controls (260.97,228.25) and (261.75,229.03) .. (261.75,230) .. controls (261.75,230.97) and (260.97,231.75) .. (260,231.75) .. controls (259.03,231.75) and (258.25,230.97) .. (258.25,230) -- cycle ;
%Shape: Circle [id:dp8346766463505132] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (258.25,250) .. controls (258.25,249.03) and (259.03,248.25) .. (260,248.25) .. controls (260.97,248.25) and (261.75,249.03) .. (261.75,250) .. controls (261.75,250.97) and (260.97,251.75) .. (260,251.75) .. controls (259.03,251.75) and (258.25,250.97) .. (258.25,250) -- cycle ;
%Shape: Ellipse [id:dp32363746025138007] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (247.82,166.32) .. controls (250.56,163.42) and (256.77,164.85) .. (261.69,169.51) .. controls (266.61,174.17) and (268.37,180.29) .. (265.62,183.19) .. controls (262.88,186.08) and (256.67,184.66) .. (251.75,180) .. controls (246.83,175.34) and (245.07,169.22) .. (247.82,166.32) -- cycle ;
%Shape: Ellipse [id:dp9046140349063347] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (244.38,246.81) .. controls (247.12,243.92) and (253.33,245.34) .. (258.25,250) .. controls (263.17,254.66) and (264.93,260.78) .. (262.18,263.68) .. controls (259.44,266.58) and (253.23,265.15) .. (248.31,260.49) .. controls (243.39,255.83) and (241.63,249.71) .. (244.38,246.81) -- cycle ;
%Straight Lines [id:da8376488426749398] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (140,200) -- (180,200) -- (180,246.48) -- (180,260) -- (200,260) ;
\draw [shift={(200,260)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(154.7,200)}, rotate = 0] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(180,217.94)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(180,247.94)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(184.7,260)}, rotate = 0] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(140,200)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da4331649021395487] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,260) -- (470,260) ;
%Straight Lines [id:da4406702211708168] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,280) -- (470,280) ;
%Straight Lines [id:da6845200292501402] 
\draw    (360,100) -- (377,100) ;
\draw [shift={(380,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(360,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3043056272576815] 
\draw    (360,100) -- (360,83) ;
\draw [shift={(360,80)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4264993318700775] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (361.5,60) -- (361.5,140)(358.5,60) -- (358.5,140) ;
%Straight Lines [id:da7182273182877815] 
\draw    (342,140) -- (378,140) ;
\draw [shift={(380,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(340,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5106884037621795] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (362.5,111) .. controls (388.27,98.25) and (356.79,73.14) .. (350.18,99.8) ;
\draw [shift={(349.64,102.43)}, rotate = 279.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5539772619808649] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (50,160) -- (470,160) ;
%Straight Lines [id:da2813348586329507] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (340,200) -- (340,240) -- (380,239.61) ;
\draw [shift={(340,223.8)}, rotate = 270] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(363.8,239.77)}, rotate = 179.44] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(340,200)}, rotate = 135] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da4040087125509725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,230) -- (430,230) ;
%Straight Lines [id:da7774886199929568] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (380,239.61) -- (440,240) ;
\draw [shift={(440,240)}, rotate = 45.37] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(413.8,239.83)}, rotate = 180.37] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp4354053601288459] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (338.25,210) .. controls (338.25,209.03) and (339.03,208.25) .. (340,208.25) .. controls (340.97,208.25) and (341.75,209.03) .. (341.75,210) .. controls (341.75,210.97) and (340.97,211.75) .. (340,211.75) .. controls (339.03,211.75) and (338.25,210.97) .. (338.25,210) -- cycle ;
%Shape: Circle [id:dp882107790505025] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (338.25,230) .. controls (338.25,229.03) and (339.03,228.25) .. (340,228.25) .. controls (340.97,228.25) and (341.75,229.03) .. (341.75,230) .. controls (341.75,230.97) and (340.97,231.75) .. (340,231.75) .. controls (339.03,231.75) and (338.25,230.97) .. (338.25,230) -- cycle ;
%Shape: Circle [id:dp4742844437053946] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (348.25,240) .. controls (348.25,239.03) and (349.03,238.25) .. (350,238.25) .. controls (350.97,238.25) and (351.75,239.03) .. (351.75,240) .. controls (351.75,240.97) and (350.97,241.75) .. (350,241.75) .. controls (349.03,241.75) and (348.25,240.97) .. (348.25,240) -- cycle ;
%Shape: Circle [id:dp024929268532099313] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (368.25,240) .. controls (368.25,239.03) and (369.03,238.25) .. (370,238.25) .. controls (370.97,238.25) and (371.75,239.03) .. (371.75,240) .. controls (371.75,240.97) and (370.97,241.75) .. (370,241.75) .. controls (369.03,241.75) and (368.25,240.97) .. (368.25,240) -- cycle ;
%Shape: Circle [id:dp49815238811709195] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (388.25,240) .. controls (388.25,239.03) and (389.03,238.25) .. (390,238.25) .. controls (390.97,238.25) and (391.75,239.03) .. (391.75,240) .. controls (391.75,240.97) and (390.97,241.75) .. (390,241.75) .. controls (389.03,241.75) and (388.25,240.97) .. (388.25,240) -- cycle ;
%Shape: Circle [id:dp27600379481392256] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (408.25,239.81) .. controls (408.25,238.84) and (409.03,238.06) .. (410,238.06) .. controls (410.97,238.06) and (411.75,238.84) .. (411.75,239.81) .. controls (411.75,240.77) and (410.97,241.56) .. (410,241.56) .. controls (409.03,241.56) and (408.25,240.77) .. (408.25,239.81) -- cycle ;
%Shape: Circle [id:dp30941763260929] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (428.25,240) .. controls (428.25,239.03) and (429.03,238.25) .. (430,238.25) .. controls (430.97,238.25) and (431.75,239.03) .. (431.75,240) .. controls (431.75,240.97) and (430.97,241.75) .. (430,241.75) .. controls (429.03,241.75) and (428.25,240.97) .. (428.25,240) -- cycle ;
%Shape: Circle [id:dp8927394944695445] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (378.25,230) .. controls (378.25,229.03) and (379.03,228.25) .. (380,228.25) .. controls (380.97,228.25) and (381.75,229.03) .. (381.75,230) .. controls (381.75,230.97) and (380.97,231.75) .. (380,231.75) .. controls (379.03,231.75) and (378.25,230.97) .. (378.25,230) -- cycle ;
%Shape: Circle [id:dp6938192124086758] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398.25,230) .. controls (398.25,229.03) and (399.03,228.25) .. (400,228.25) .. controls (400.97,228.25) and (401.75,229.03) .. (401.75,230) .. controls (401.75,230.97) and (400.97,231.75) .. (400,231.75) .. controls (399.03,231.75) and (398.25,230.97) .. (398.25,230) -- cycle ;
%Shape: Circle [id:dp6389089558074026] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (418.25,230) .. controls (418.25,229.03) and (419.03,228.25) .. (420,228.25) .. controls (420.97,228.25) and (421.75,229.03) .. (421.75,230) .. controls (421.75,230.97) and (420.97,231.75) .. (420,231.75) .. controls (419.03,231.75) and (418.25,230.97) .. (418.25,230) -- cycle ;
%Shape: Ellipse [id:dp5765518060460546] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (427.82,226.32) .. controls (430.56,223.42) and (436.77,224.85) .. (441.69,229.51) .. controls (446.61,234.17) and (448.37,240.29) .. (445.62,243.19) .. controls (442.88,246.08) and (436.67,244.66) .. (431.75,240) .. controls (426.83,235.34) and (425.07,229.22) .. (427.82,226.32) -- cycle ;
%Shape: Circle [id:dp8121139070989157] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,190) .. controls (125,187.24) and (127.24,185) .. (130,185) .. controls (132.76,185) and (135,187.24) .. (135,190) .. controls (135,192.76) and (132.76,195) .. (130,195) .. controls (127.24,195) and (125,192.76) .. (125,190) -- cycle ;
%Shape: Circle [id:dp27633295760159826] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185,250) .. controls (185,247.24) and (187.24,245) .. (190,245) .. controls (192.76,245) and (195,247.24) .. (195,250) .. controls (195,252.76) and (192.76,255) .. (190,255) .. controls (187.24,255) and (185,252.76) .. (185,250) -- cycle ;
%Shape: Circle [id:dp2906215501105398] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (178.25,250) .. controls (178.25,249.03) and (179.03,248.25) .. (180,248.25) .. controls (180.97,248.25) and (181.75,249.03) .. (181.75,250) .. controls (181.75,250.97) and (180.97,251.75) .. (180,251.75) .. controls (179.03,251.75) and (178.25,250.97) .. (178.25,250) -- cycle ;
%Shape: Circle [id:dp14770631697574688] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.25,240) .. controls (168.25,239.03) and (169.03,238.25) .. (170,238.25) .. controls (170.97,238.25) and (171.75,239.03) .. (171.75,240) .. controls (171.75,240.97) and (170.97,241.75) .. (170,241.75) .. controls (169.03,241.75) and (168.25,240.97) .. (168.25,240) -- cycle ;
%Shape: Circle [id:dp3447246324732718] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.25,220) .. controls (168.25,219.03) and (169.03,218.25) .. (170,218.25) .. controls (170.97,218.25) and (171.75,219.03) .. (171.75,220) .. controls (171.75,220.97) and (170.97,221.75) .. (170,221.75) .. controls (169.03,221.75) and (168.25,220.97) .. (168.25,220) -- cycle ;
%Shape: Circle [id:dp049674491252509445] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.25,200) .. controls (168.25,199.03) and (169.03,198.25) .. (170,198.25) .. controls (170.97,198.25) and (171.75,199.03) .. (171.75,200) .. controls (171.75,200.97) and (170.97,201.75) .. (170,201.75) .. controls (169.03,201.75) and (168.25,200.97) .. (168.25,200) -- cycle ;

% Text Node
\draw (100,100) node  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$A_{v}$};
% Text Node
\draw (100,86.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (112,100) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (100,113.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (88,100) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (150,90) node  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$B_{p}$};
% Text Node
\draw (150,76.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (162,90) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (150,103.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (138,90) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (82,176.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (122,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (82,190) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (82,210) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (82,230) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (122,250) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (90,243.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (110,243.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (197,250) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (123,190) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (251.67,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\varepsilon $};
% Text Node
\draw (248.8,245.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\varepsilon $};
% Text Node
\draw (69.5,70) node   [align=left] {(a)};
% Text Node
\draw (69.5,170) node   [align=left] {(b)};
% Text Node
\draw (129.5,170) node   [align=left] {(c)};
% Text Node
\draw (230.5,170) node   [align=left] {(d)};
% Text Node
\draw (140,186.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (160,186.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (172,200) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (180,253.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (172,220) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (172,240) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (309.5,70) node   [align=left] {(f)};
% Text Node
\draw (382,100) node [anchor=west] [inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (358,80) node [anchor=east] [inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (362,143.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$M$};
% Text Node
\draw (362,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$C_{4}$};
% Text Node
\draw (61,181.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (101,261.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (121,201.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (181,261.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (267.62,179.79) node [anchor=south west] [inner sep=0.75pt]    {$x_{5}$};
% Text Node
\draw (264.18,260.28) node [anchor=south west] [inner sep=0.75pt]    {$x_{6}$};
% Text Node
\draw (329.5,170) node   [align=left] {(e)};
% Text Node
\draw (321,198.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{7}$};
% Text Node
\draw (361,257.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{8}$};
% Text Node
\draw (421,258.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{9}$};
% Text Node
\draw (342,196.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (378,230) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (431,223.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\varepsilon $};
\end{tikzpicture}
}

\newcommand{\TCmstringchoice}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da15192357320930072] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (130,100) -- (230,100) ;
%Straight Lines [id:da2818108865872875] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (130,60) -- (230,60) ;
%Straight Lines [id:da24760382501274103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (130,80) -- (230,80) ;
%Straight Lines [id:da6602539113103278] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (130,120) -- (230,120) ;
%Straight Lines [id:da0745788162709381] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (140,50) -- (140,130) ;
%Straight Lines [id:da832682682589377] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (160,50) -- (160,130) ;
%Straight Lines [id:da8970074529919351] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (180,50) -- (180,130) ;
%Straight Lines [id:da22463275258279225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (200,50) -- (200,130) ;
%Straight Lines [id:da2746419397025788] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (220,50) -- (220,130) ;
%Straight Lines [id:da16212669539355784] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (160,80) -- (160,100) -- (200,100) ;
\draw [shift={(200,100)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(160,93.8)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(183.8,100)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(160,80)}, rotate = 135] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Shape: Circle [id:dp32200715041825356] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (178.25,90) .. controls (178.25,89.03) and (179.03,88.25) .. (180,88.25) .. controls (180.97,88.25) and (181.75,89.03) .. (181.75,90) .. controls (181.75,90.97) and (180.97,91.75) .. (180,91.75) .. controls (179.03,91.75) and (178.25,90.97) .. (178.25,90) -- cycle ;
%Shape: Circle [id:dp6901130479085346] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.25,90) .. controls (158.25,89.03) and (159.03,88.25) .. (160,88.25) .. controls (160.97,88.25) and (161.75,89.03) .. (161.75,90) .. controls (161.75,90.97) and (160.97,91.75) .. (160,91.75) .. controls (159.03,91.75) and (158.25,90.97) .. (158.25,90) -- cycle ;
%Shape: Circle [id:dp16566332765892944] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (148.25,80) .. controls (148.25,79.03) and (149.03,78.25) .. (150,78.25) .. controls (150.97,78.25) and (151.75,79.03) .. (151.75,80) .. controls (151.75,80.97) and (150.97,81.75) .. (150,81.75) .. controls (149.03,81.75) and (148.25,80.97) .. (148.25,80) -- cycle ;
%Straight Lines [id:da1409137187042212] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,70) -- (150,90) -- (190,90) ;
%Shape: Circle [id:dp8591326467111984] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185,90) .. controls (185,87.24) and (187.24,85) .. (190,85) .. controls (192.76,85) and (195,87.24) .. (195,90) .. controls (195,92.76) and (192.76,95) .. (190,95) .. controls (187.24,95) and (185,92.76) .. (185,90) -- cycle ;
%Shape: Circle [id:dp00887100533394558] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145,70) .. controls (145,67.24) and (147.24,65) .. (150,65) .. controls (152.76,65) and (155,67.24) .. (155,70) .. controls (155,72.76) and (152.76,75) .. (150,75) .. controls (147.24,75) and (145,72.76) .. (145,70) -- cycle ;

% Text Node
\draw (159.5,67.6) node [anchor=south] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (221,100.5) node [anchor=west] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (180,93.4) node [anchor=north] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (160,93.4) node [anchor=north] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (148,80) node [anchor=east] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
\end{tikzpicture}
}

\newcommand{\TCepsilonstringchoicea}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6233774108130498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (320,70) -- (420,70) ;
%Straight Lines [id:da03612344027417369] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (320,30) -- (420,30) ;
%Straight Lines [id:da9050309574138978] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (320,50) -- (420,50) ;
%Straight Lines [id:da9921642686570776] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (320,90) -- (420,90) ;
%Straight Lines [id:da8876076690287996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (330,20) -- (330,100) ;
%Straight Lines [id:da883094283095193] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (350,20) -- (350,100) ;
%Straight Lines [id:da10241590644051668] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (370,20) -- (370,100) ;
%Straight Lines [id:da43273528775433034] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (390,20) -- (390,100) ;
%Straight Lines [id:da44365390192796983] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (410,20) -- (410,100) ;
%Straight Lines [id:da06381792244502993] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (350,70) -- (390,70) ;
\draw [shift={(390,70)}, rotate = 45] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(373.8,70)}, rotate = 180] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(350,70)}, rotate = 45] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Shape: Circle [id:dp017889332889927445] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (348.25,60) .. controls (348.25,59.03) and (349.03,58.25) .. (350,58.25) .. controls (350.97,58.25) and (351.75,59.03) .. (351.75,60) .. controls (351.75,60.97) and (350.97,61.75) .. (350,61.75) .. controls (349.03,61.75) and (348.25,60.97) .. (348.25,60) -- cycle ;
%Shape: Circle [id:dp5152490657804597] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (368.25,60) .. controls (368.25,59.03) and (369.03,58.25) .. (370,58.25) .. controls (370.97,58.25) and (371.75,59.03) .. (371.75,60) .. controls (371.75,60.97) and (370.97,61.75) .. (370,61.75) .. controls (369.03,61.75) and (368.25,60.97) .. (368.25,60) -- cycle ;
%Shape: Circle [id:dp6331404288003583] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (378.25,70) .. controls (378.25,69.03) and (379.03,68.25) .. (380,68.25) .. controls (380.97,68.25) and (381.75,69.03) .. (381.75,70) .. controls (381.75,70.97) and (380.97,71.75) .. (380,71.75) .. controls (379.03,71.75) and (378.25,70.97) .. (378.25,70) -- cycle ;
%Straight Lines [id:da9573693151662048] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,60) -- (380,60) ;
%Shape: Circle [id:dp004817537889215906] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375,60) .. controls (375,57.24) and (377.24,55) .. (380,55) .. controls (382.76,55) and (385,57.24) .. (385,60) .. controls (385,62.76) and (382.76,65) .. (380,65) .. controls (377.24,65) and (375,62.76) .. (375,60) -- cycle ;
%Shape: Circle [id:dp18930445806323748] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,60) .. controls (335,57.24) and (337.24,55) .. (340,55) .. controls (342.76,55) and (345,57.24) .. (345,60) .. controls (345,62.76) and (342.76,65) .. (340,65) .. controls (337.24,65) and (335,62.76) .. (335,60) -- cycle ;
%Shape: Circle [id:dp5198093954962061] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (358.25,70) .. controls (358.25,69.03) and (359.03,68.25) .. (360,68.25) .. controls (360.97,68.25) and (361.75,69.03) .. (361.75,70) .. controls (361.75,70.97) and (360.97,71.75) .. (360,71.75) .. controls (359.03,71.75) and (358.25,70.97) .. (358.25,70) -- cycle ;

% Text Node
\draw (348,73.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (392,73.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (360,73.4) node [anchor=north] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (372,56.6) node [anchor=south west] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (352,56.6) node [anchor=south west] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (380,73.4) node [anchor=north] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (294.5,42.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$\hat{O}_{21}^{\varepsilon } =$};
\end{tikzpicture}
}

\newcommand{\TCepsilonstringchoiceb}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4677514133783942] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (505,148) -- (685,148) ;
%Straight Lines [id:da2886424624471492] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (505,128) -- (685,128) ;
%Straight Lines [id:da6574415599057288] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (505,168) -- (685,168) ;
%Straight Lines [id:da5495815657630994] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (515,118) -- (515,238) ;
%Straight Lines [id:da20204611939991213] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (535,118) -- (535,238) ;
%Straight Lines [id:da35173117336450965] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (555,118) -- (555,238) ;
%Straight Lines [id:da33317611408073333] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (575,118) -- (575,238) ;
%Straight Lines [id:da8094038906872376] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (595,118) -- (595,238) ;
%Straight Lines [id:da35515975427572455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (615,118) -- (615,238) ;
%Straight Lines [id:da9521935289520098] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (635,118) -- (635,238) ;
%Straight Lines [id:da650189752625846] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (655,118) -- (655,238) ;
%Straight Lines [id:da17312601564249552] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (675,118) -- (675,238) ;
%Straight Lines [id:da2673174306910264] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (505,228) -- (685,228) ;
%Straight Lines [id:da6547876235049581] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (505,188) -- (685,188) ;
%Straight Lines [id:da44639135299557364] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (505,208) -- (685,208) ;
%Straight Lines [id:da23976195187053162] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (595,148) -- (595,208) ;
\draw [shift={(595,208)}, rotate = 135] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(595,181.8)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(595,148)}, rotate = 135] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da31611256835777024] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (595,208) -- (655,208) ;
\draw [shift={(655,208)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(628.8,208)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(595,208)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Shape: Circle [id:dp7800499059778776] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (543.25,148) .. controls (543.25,147.03) and (544.03,146.25) .. (545,146.25) .. controls (545.97,146.25) and (546.75,147.03) .. (546.75,148) .. controls (546.75,148.97) and (545.97,149.75) .. (545,149.75) .. controls (544.03,149.75) and (543.25,148.97) .. (543.25,148) -- cycle ;
%Shape: Circle [id:dp9257655580818188] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (563.25,148) .. controls (563.25,147.03) and (564.03,146.25) .. (565,146.25) .. controls (565.97,146.25) and (566.75,147.03) .. (566.75,148) .. controls (566.75,148.97) and (565.97,149.75) .. (565,149.75) .. controls (564.03,149.75) and (563.25,148.97) .. (563.25,148) -- cycle ;
%Shape: Circle [id:dp9739130533924832] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (583.25,148) .. controls (583.25,147.03) and (584.03,146.25) .. (585,146.25) .. controls (585.97,146.25) and (586.75,147.03) .. (586.75,148) .. controls (586.75,148.97) and (585.97,149.75) .. (585,149.75) .. controls (584.03,149.75) and (583.25,148.97) .. (583.25,148) -- cycle ;
%Straight Lines [id:da8602116538921468] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (535,148) -- (595,148) ;
\draw [shift={(595,148)}, rotate = 45] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(535,148)}, rotate = 45] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da6475335317443934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (525,138) -- (585,138) ;
%Shape: Circle [id:dp8495659011735809] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520,138) .. controls (520,135.24) and (522.24,133) .. (525,133) .. controls (527.76,133) and (530,135.24) .. (530,138) .. controls (530,140.76) and (527.76,143) .. (525,143) .. controls (522.24,143) and (520,140.76) .. (520,138) -- cycle ;
%Shape: Circle [id:dp5304945497617597] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (580,138) .. controls (580,135.24) and (582.24,133) .. (585,133) .. controls (587.76,133) and (590,135.24) .. (590,138) .. controls (590,140.76) and (587.76,143) .. (585,143) .. controls (582.24,143) and (580,140.76) .. (580,138) -- cycle ;
%Shape: Circle [id:dp20088662891441966] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (533.25,138) .. controls (533.25,137.03) and (534.03,136.25) .. (535,136.25) .. controls (535.97,136.25) and (536.75,137.03) .. (536.75,138) .. controls (536.75,138.97) and (535.97,139.75) .. (535,139.75) .. controls (534.03,139.75) and (533.25,138.97) .. (533.25,138) -- cycle ;
%Shape: Circle [id:dp11996940710705895] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (553.25,138) .. controls (553.25,137.03) and (554.03,136.25) .. (555,136.25) .. controls (555.97,136.25) and (556.75,137.03) .. (556.75,138) .. controls (556.75,138.97) and (555.97,139.75) .. (555,139.75) .. controls (554.03,139.75) and (553.25,138.97) .. (553.25,138) -- cycle ;
%Shape: Circle [id:dp6970525541816668] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (573.25,138) .. controls (573.25,137.03) and (574.03,136.25) .. (575,136.25) .. controls (575.97,136.25) and (576.75,137.03) .. (576.75,138) .. controls (576.75,138.97) and (575.97,139.75) .. (575,139.75) .. controls (574.03,139.75) and (573.25,138.97) .. (573.25,138) -- cycle ;
%Straight Lines [id:da33236915867991845] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (285,148) -- (465,148) ;
%Straight Lines [id:da01064934149529484] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (285,128) -- (465,128) ;
%Straight Lines [id:da8604073302706093] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (285,168) -- (465,168) ;
%Straight Lines [id:da6787863840829136] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (295,118) -- (295,238) ;
%Straight Lines [id:da42096273333847956] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (315,118) -- (315,238) ;
%Straight Lines [id:da21052617190000833] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (335,118) -- (335,238) ;
%Straight Lines [id:da3562917631079232] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (355,118) -- (355,238) ;
%Straight Lines [id:da44831143934495654] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (375,118) -- (375,238) ;
%Straight Lines [id:da6141042212978584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (395,118) -- (395,238) ;
%Straight Lines [id:da45053237346163244] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (415,118) -- (415,238) ;
%Straight Lines [id:da6120009769729158] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (435,118) -- (435,238) ;
%Straight Lines [id:da7605294726599695] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (455,118) -- (455,238) ;
%Straight Lines [id:da2491465032827651] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (285,228) -- (465,228) ;
%Straight Lines [id:da7070215083768555] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (285,188) -- (465,188) ;
%Straight Lines [id:da584960833876587] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (285,208) -- (465,208) ;
%Straight Lines [id:da2402591261269843] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (375,208) -- (435,208) ;
\draw [shift={(435,208)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(408.8,208)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(375,208)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Shape: Circle [id:dp6059596469930955] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (373.25,158) .. controls (373.25,157.03) and (374.03,156.25) .. (375,156.25) .. controls (375.97,156.25) and (376.75,157.03) .. (376.75,158) .. controls (376.75,158.97) and (375.97,159.75) .. (375,159.75) .. controls (374.03,159.75) and (373.25,158.97) .. (373.25,158) -- cycle ;
%Shape: Circle [id:dp49871172288007115] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (373.25,178) .. controls (373.25,177.03) and (374.03,176.25) .. (375,176.25) .. controls (375.97,176.25) and (376.75,177.03) .. (376.75,178) .. controls (376.75,178.97) and (375.97,179.75) .. (375,179.75) .. controls (374.03,179.75) and (373.25,178.97) .. (373.25,178) -- cycle ;
%Shape: Circle [id:dp6500245620789666] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (373.25,198) .. controls (373.25,197.03) and (374.03,196.25) .. (375,196.25) .. controls (375.97,196.25) and (376.75,197.03) .. (376.75,198) .. controls (376.75,198.97) and (375.97,199.75) .. (375,199.75) .. controls (374.03,199.75) and (373.25,198.97) .. (373.25,198) -- cycle ;
%Straight Lines [id:da280761286901255] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (315,148) -- (375,148) ;
\draw [shift={(375,148)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(348.8,148)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(315,148)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da6198130784543151] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (365,198) -- (365,138) ;
%Shape: Circle [id:dp8820734811102902] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,198) .. controls (360,195.24) and (362.24,193) .. (365,193) .. controls (367.76,193) and (370,195.24) .. (370,198) .. controls (370,200.76) and (367.76,203) .. (365,203) .. controls (362.24,203) and (360,200.76) .. (360,198) -- cycle ;
%Shape: Circle [id:dp8501450021317417] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,138) .. controls (360,135.24) and (362.24,133) .. (365,133) .. controls (367.76,133) and (370,135.24) .. (370,138) .. controls (370,140.76) and (367.76,143) .. (365,143) .. controls (362.24,143) and (360,140.76) .. (360,138) -- cycle ;
%Shape: Circle [id:dp6167748096242406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.25,188) .. controls (363.25,187.03) and (364.03,186.25) .. (365,186.25) .. controls (365.97,186.25) and (366.75,187.03) .. (366.75,188) .. controls (366.75,188.97) and (365.97,189.75) .. (365,189.75) .. controls (364.03,189.75) and (363.25,188.97) .. (363.25,188) -- cycle ;
%Shape: Circle [id:dp03452077674840004] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.25,168) .. controls (363.25,167.03) and (364.03,166.25) .. (365,166.25) .. controls (365.97,166.25) and (366.75,167.03) .. (366.75,168) .. controls (366.75,168.97) and (365.97,169.75) .. (365,169.75) .. controls (364.03,169.75) and (363.25,168.97) .. (363.25,168) -- cycle ;
%Shape: Circle [id:dp5727388703185817] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.25,148) .. controls (363.25,147.03) and (364.03,146.25) .. (365,146.25) .. controls (365.97,146.25) and (366.75,147.03) .. (366.75,148) .. controls (366.75,148.97) and (365.97,149.75) .. (365,149.75) .. controls (364.03,149.75) and (363.25,148.97) .. (363.25,148) -- cycle ;
%Straight Lines [id:da7036984363136662] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (375,148) -- (375,208) ;
\draw [shift={(375,208)}, rotate = 135] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(375,148)}, rotate = 135] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da845384397961197] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (65,148) -- (245,148) ;
%Straight Lines [id:da24570921993066874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (65,128) -- (245,128) ;
%Straight Lines [id:da9928122646138879] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (65,168) -- (245,168) ;
%Straight Lines [id:da7672607874975442] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (75,118) -- (75,238) ;
%Straight Lines [id:da02451840043747966] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (95,118) -- (95,238) ;
%Straight Lines [id:da024203690041665893] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (115,118) -- (115,238) ;
%Straight Lines [id:da6397775876596876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (135,118) -- (135,238) ;
%Straight Lines [id:da2475206990668769] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (155,118) -- (155,238) ;
%Straight Lines [id:da05663699510339504] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (175,118) -- (175,238) ;
%Straight Lines [id:da3232851640192195] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (195,118) -- (195,238) ;
%Straight Lines [id:da2425930396028938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (215,118) -- (215,238) ;
%Straight Lines [id:da38187711938597735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (235,118) -- (235,238) ;
%Straight Lines [id:da9967679849432238] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (65,228) -- (245,228) ;
%Straight Lines [id:da8807340544039836] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (65,188) -- (245,188) ;
%Straight Lines [id:da9147070609654171] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (65,208) -- (245,208) ;
%Shape: Circle [id:dp30444806835899474] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (203.25,208) .. controls (203.25,207.03) and (204.03,206.25) .. (205,206.25) .. controls (205.97,206.25) and (206.75,207.03) .. (206.75,208) .. controls (206.75,208.97) and (205.97,209.75) .. (205,209.75) .. controls (204.03,209.75) and (203.25,208.97) .. (203.25,208) -- cycle ;
%Shape: Circle [id:dp929155398190367] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (183.25,208) .. controls (183.25,207.03) and (184.03,206.25) .. (185,206.25) .. controls (185.97,206.25) and (186.75,207.03) .. (186.75,208) .. controls (186.75,208.97) and (185.97,209.75) .. (185,209.75) .. controls (184.03,209.75) and (183.25,208.97) .. (183.25,208) -- cycle ;
%Shape: Circle [id:dp6430943995243575] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (163.25,208) .. controls (163.25,207.03) and (164.03,206.25) .. (165,206.25) .. controls (165.97,206.25) and (166.75,207.03) .. (166.75,208) .. controls (166.75,208.97) and (165.97,209.75) .. (165,209.75) .. controls (164.03,209.75) and (163.25,208.97) .. (163.25,208) -- cycle ;
%Straight Lines [id:da8511298760662804] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (95,148) -- (155,148) ;
\draw [shift={(155,148)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(128.8,148)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(95,148)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da05372916511326009] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145,198) -- (205,198) ;
%Shape: Circle [id:dp6778560312563181] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,198) .. controls (140,195.24) and (142.24,193) .. (145,193) .. controls (147.76,193) and (150,195.24) .. (150,198) .. controls (150,200.76) and (147.76,203) .. (145,203) .. controls (142.24,203) and (140,200.76) .. (140,198) -- cycle ;
%Shape: Circle [id:dp5930660948570111] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,198) .. controls (200,195.24) and (202.24,193) .. (205,193) .. controls (207.76,193) and (210,195.24) .. (210,198) .. controls (210,200.76) and (207.76,203) .. (205,203) .. controls (202.24,203) and (200,200.76) .. (200,198) -- cycle ;
%Straight Lines [id:da08918813420768967] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (155,148) -- (155,208) ;
\draw [shift={(155,208)}, rotate = 135] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(155,181.8)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(155,148)}, rotate = 135] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da7173276176612846] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (155,208) -- (215,208) ;
\draw [shift={(215,208)}, rotate = 45] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(155,208)}, rotate = 45] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Shape: Circle [id:dp10535336270685047] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (153.25,198) .. controls (153.25,197.03) and (154.03,196.25) .. (155,196.25) .. controls (155.97,196.25) and (156.75,197.03) .. (156.75,198) .. controls (156.75,198.97) and (155.97,199.75) .. (155,199.75) .. controls (154.03,199.75) and (153.25,198.97) .. (153.25,198) -- cycle ;
%Shape: Circle [id:dp6171614258704957] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (173.25,198) .. controls (173.25,197.03) and (174.03,196.25) .. (175,196.25) .. controls (175.97,196.25) and (176.75,197.03) .. (176.75,198) .. controls (176.75,198.97) and (175.97,199.75) .. (175,199.75) .. controls (174.03,199.75) and (173.25,198.97) .. (173.25,198) -- cycle ;
%Shape: Circle [id:dp45567153414244477] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193.25,198) .. controls (193.25,197.03) and (194.03,196.25) .. (195,196.25) .. controls (195.97,196.25) and (196.75,197.03) .. (196.75,198) .. controls (196.75,198.97) and (195.97,199.75) .. (195,199.75) .. controls (194.03,199.75) and (193.25,198.97) .. (193.25,198) -- cycle ;

% Text Node
\draw (533,151.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (667,199.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (597,144.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{3_{1}}$};
% Text Node
\draw (593,211.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{3_{2}}$};
% Text Node
\draw (313,151.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (447,199.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (377,144.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{3_{1}}$};
% Text Node
\draw (373,211.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{3_{2}}$};
% Text Node
\draw (93,151.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (227,199.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (157,144.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{3_{1}}$};
% Text Node
\draw (153,211.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{3_{2}}$};
% Text Node
\draw (262.5,176) node  [font=\large]  {$\times $};
% Text Node
\draw (482.5,176) node  [font=\large]  {$\times $};
% Text Node
\draw (-9,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$O_{43}^{\varepsilon } =$};
% Text Node
\draw (155,241.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\hat O_{43_{2}}^{\varepsilon }$};
% Text Node
\draw (375,241.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\hat O_{3_{2} 3_{1}}^{\varepsilon }$};
% Text Node
\draw (595,241.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\hat O_{3_{1} 3}^{\varepsilon }$};
\end{tikzpicture}
}


\newcommand{\manyonposition}[1]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da026246379814018672] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,30) -- (160,30) ;
%Straight Lines [id:da3641539959171721] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,50) -- (160,50) ;
%Straight Lines [id:da026915188051790828] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (110,70) -- (160,70) ;
%Straight Lines [id:da032630301273077866] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,90) -- (160,90) ;
%Straight Lines [id:da7322470299129902] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (70,20) -- (70,100) ;
%Straight Lines [id:da2141051713276061] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (90,20) -- (90,100) ;
%Straight Lines [id:da9324287943675414] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (110,20) -- (110,100) ;
%Straight Lines [id:da260206428069391] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (130,20) -- (130,100) ;
%Straight Lines [id:da3664346111985629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (150,20) -- (150,100) ;
%Shape: Circle [id:dp6342654807041845] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (95,60) .. controls (95,57.24) and (97.24,55) .. (100,55) .. controls (102.76,55) and (105,57.24) .. (105,60) .. controls (105,62.76) and (102.76,65) .. (100,65) .. controls (97.24,65) and (95,62.76) .. (95,60) -- cycle ;
%Straight Lines [id:da4673716447607976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,70) -- (110,70) ;
\draw [shift={(110,70)}, rotate = 45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
% Text Node
\draw (112,73.4) node [anchor=north west][inner sep=0.75pt]    {$#1$};
\end{tikzpicture}
}

\newcommand{\manyonrotation}[1]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da0492364839636823] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,120) -- (160,120) ;
%Straight Lines [id:da7314323476427651] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,140) -- (160,140) ;
%Straight Lines [id:da9963896048990831] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (110,160) -- (160,160) ;
%Straight Lines [id:da09762165935469025] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,180) -- (160,180) ;
%Straight Lines [id:da4828699372324671] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (70,110) -- (70,190) ;
%Straight Lines [id:da9143162376516946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (90,110) -- (90,190) ;
%Straight Lines [id:da7404554844933462] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (110,110) -- (110,190) ;
%Straight Lines [id:da8761254438209167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (130,110) -- (130,190) ;
%Straight Lines [id:da6892294519165927] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (150,110) -- (150,190) ;
%Shape: Circle [id:dp26017974218490914] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (95,170) .. controls (95,167.24) and (97.24,165) .. (100,165) .. controls (102.76,165) and (105,167.24) .. (105,170) .. controls (105,172.76) and (102.76,175) .. (100,175) .. controls (97.24,175) and (95,172.76) .. (95,170) -- cycle ;
%Straight Lines [id:da4205128248836303] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,160) -- (110,160) ;
\draw [shift={(110,160)}, rotate = 45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
% Text Node
\draw (112,163.4) node [anchor=north west][inner sep=0.75pt]    {$#1$};
\end{tikzpicture}
}

\newcommand{\paulix}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da1733601651864375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (400,30) -- (460,30) ;
%Straight Lines [id:da6163957831794524] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (430,50) -- (460,50) ;
%Straight Lines [id:da23117744725615874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (400,70) -- (460,70) ;
%Straight Lines [id:da9044765795720738] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (410,20) -- (410,80) ;
%Straight Lines [id:da01224741096217552] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (430,20) -- (430,80) ;
%Straight Lines [id:da9364427534819959] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (450,20) -- (450,80) ;
%Straight Lines [id:da8685979924536849] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (400,50) -- (430,50) ;
\draw [shift={(430,50)}, rotate = 45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Shape: Circle [id:dp9823836739937976] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.25,40) .. controls (428.25,39.03) and (429.03,38.25) .. (430,38.25) .. controls (430.97,38.25) and (431.75,39.03) .. (431.75,40) .. controls (431.75,40.97) and (430.97,41.75) .. (430,41.75) .. controls (429.03,41.75) and (428.25,40.97) .. (428.25,40) -- cycle ;
%Shape: Circle [id:dp8605751440683465] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (418.25,50) .. controls (418.25,49.03) and (419.03,48.25) .. (420,48.25) .. controls (420.97,48.25) and (421.75,49.03) .. (421.75,50) .. controls (421.75,50.97) and (420.97,51.75) .. (420,51.75) .. controls (419.03,51.75) and (418.25,50.97) .. (418.25,50) -- cycle ;
%Shape: Circle [id:dp482014927173788] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.25,60) .. controls (428.25,59.03) and (429.03,58.25) .. (430,58.25) .. controls (430.97,58.25) and (431.75,59.03) .. (431.75,60) .. controls (431.75,60.97) and (430.97,61.75) .. (430,61.75) .. controls (429.03,61.75) and (428.25,60.97) .. (428.25,60) -- cycle ;
%Shape: Circle [id:dp23145313413780022] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (438.25,50) .. controls (438.25,49.03) and (439.03,48.25) .. (440,48.25) .. controls (440.97,48.25) and (441.75,49.03) .. (441.75,50) .. controls (441.75,50.97) and (440.97,51.75) .. (440,51.75) .. controls (439.03,51.75) and (438.25,50.97) .. (438.25,50) -- cycle ;

% Text Node
\draw (431,52.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (416.25,50) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma _{l}^{x}(x_1)$};
% Text Node
\draw (430,34.85) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma _{u}^{x}(x_1)$};
% Text Node
\draw (443.75,50) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma _{r}^{x}(x_1)$};
% Text Node
\draw (430,65.15) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma _{b}^{x}(x_1)$};
\end{tikzpicture}
}

\newcommand{\etaanyonUa}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da02250079460239074] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (100,240) -- (200,240) ;
%Straight Lines [id:da6289300197487024] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (100,260) -- (200,260) ;
%Straight Lines [id:da5210464788298232] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (100,280) -- (200,280) ;
%Straight Lines [id:da8525572048427984] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (100,300) -- (200,300) ;
%Straight Lines [id:da7689962163545352] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (110,220) -- (110,300) ;
%Straight Lines [id:da5891533923689894] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (130,220) -- (130,300) ;
%Straight Lines [id:da3043591444503735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (150,220) -- (150,300) ;
%Straight Lines [id:da7688028876485397] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (170,220) -- (170,300) ;
%Straight Lines [id:da7811657408801338] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (190,220) -- (190,300) ;
%Straight Lines [id:da12241146893186095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,230) -- (160,270) ;
%Straight Lines [id:da7550239466667352] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (150,245) -- (150,275) ;
%Shape: Circle [id:dp30890811816251107] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145,240) .. controls (145,237.24) and (147.24,235) .. (150,235) .. controls (152.76,235) and (155,237.24) .. (155,240) .. controls (155,242.76) and (152.76,245) .. (150,245) .. controls (147.24,245) and (145,242.76) .. (145,240) -- cycle ;
%Shape: Circle [id:dp2930563279176118] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145,280) .. controls (145,277.24) and (147.24,275) .. (150,275) .. controls (152.76,275) and (155,277.24) .. (155,280) .. controls (155,282.76) and (152.76,285) .. (150,285) .. controls (147.24,285) and (145,282.76) .. (145,280) -- cycle ;
%Straight Lines [id:da24707289070417948] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (100,220) -- (200,220) ;
%Shape: Circle [id:dp020510791529931627] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,230) .. controls (155,227.24) and (157.24,225) .. (160,225) .. controls (162.76,225) and (165,227.24) .. (165,230) .. controls (165,232.76) and (162.76,235) .. (160,235) .. controls (157.24,235) and (155,232.76) .. (155,230) -- cycle ;
%Shape: Circle [id:dp20401226118258553] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,270) .. controls (155,267.24) and (157.24,265) .. (160,265) .. controls (162.76,265) and (165,267.24) .. (165,270) .. controls (165,272.76) and (162.76,275) .. (160,275) .. controls (157.24,275) and (155,272.76) .. (155,270) -- cycle ;

% Text Node
\draw (148,283.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (148,236.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{2}$};
\end{tikzpicture}
}

\newcommand{\etaanyonUb}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da27748806658146885] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (240,240) -- (340,240) ;
%Straight Lines [id:da6898104244547185] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (240,260) -- (340,260) ;
%Straight Lines [id:da459071287869911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (240,280) -- (340,280) ;
%Straight Lines [id:da9692146567694419] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (240,300) -- (340,300) ;
%Straight Lines [id:da2473341538724716] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (250,220) -- (250,300) ;
%Straight Lines [id:da8891347518431124] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (270,220) -- (270,300) ;
%Straight Lines [id:da7733131826849062] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (290,220) -- (290,300) ;
%Straight Lines [id:da3975911795006041] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (310,220) -- (310,300) ;
%Straight Lines [id:da7608614158658736] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (330,220) -- (330,300) ;
%Straight Lines [id:da274994809691823] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280,230) -- (280,270) ;
%Straight Lines [id:da7105203350683407] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (240,220) -- (340,220) ;
%Straight Lines [id:da1053009573028788] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (290,245) -- (290,275) ;
%Shape: Circle [id:dp8841252332970363] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285,240) .. controls (285,237.24) and (287.24,235) .. (290,235) .. controls (292.76,235) and (295,237.24) .. (295,240) .. controls (295,242.76) and (292.76,245) .. (290,245) .. controls (287.24,245) and (285,242.76) .. (285,240) -- cycle ;
%Shape: Circle [id:dp20953529060523102] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285,280) .. controls (285,277.24) and (287.24,275) .. (290,275) .. controls (292.76,275) and (295,277.24) .. (295,280) .. controls (295,282.76) and (292.76,285) .. (290,285) .. controls (287.24,285) and (285,282.76) .. (285,280) -- cycle ;
%Shape: Circle [id:dp56670426508509] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,270) .. controls (275,267.24) and (277.24,265) .. (280,265) .. controls (282.76,265) and (285,267.24) .. (285,270) .. controls (285,272.76) and (282.76,275) .. (280,275) .. controls (277.24,275) and (275,272.76) .. (275,270) -- cycle ;
%Shape: Circle [id:dp17548670660937127] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,230) .. controls (275,227.24) and (277.24,225) .. (280,225) .. controls (282.76,225) and (285,227.24) .. (285,230) .. controls (285,232.76) and (282.76,235) .. (280,235) .. controls (277.24,235) and (275,232.76) .. (275,230) -- cycle ;

% Text Node
\draw (292,283.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (292,236.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2}$};
\end{tikzpicture}
}

\newcommand{\etaanyonUc}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da9626736663574114] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (380,240) -- (480,240) ;
%Straight Lines [id:da4135810058678008] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (380,260) -- (480,260) ;
%Straight Lines [id:da21588459793534376] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (380,280) -- (480,280) ;
%Straight Lines [id:da22979182630706285] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (380,300) -- (480,300) ;
%Straight Lines [id:da07697605307256095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (390,220) -- (390,300) ;
%Straight Lines [id:da26311224582215553] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (410,220) -- (410,300) ;
%Straight Lines [id:da6192505147470031] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (430,220) -- (430,300) ;
%Straight Lines [id:da9016028715225577] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (450,220) -- (450,300) ;
%Straight Lines [id:da9460069583031686] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (470,220) -- (470,300) ;
%Straight Lines [id:da623848145515896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440,230) -- (420,230) -- (420,270) -- (440,270) ;
%Straight Lines [id:da7322450336601096] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (380,220) -- (480,220) ;
%Shape: Circle [id:dp7066689473791068] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435,230) .. controls (435,227.24) and (437.24,225) .. (440,225) .. controls (442.76,225) and (445,227.24) .. (445,230) .. controls (445,232.76) and (442.76,235) .. (440,235) .. controls (437.24,235) and (435,232.76) .. (435,230) -- cycle ;
%Straight Lines [id:da7844540692787537] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (430,245) -- (430,275) ;
%Shape: Circle [id:dp12471161224057414] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425,240) .. controls (425,237.24) and (427.24,235) .. (430,235) .. controls (432.76,235) and (435,237.24) .. (435,240) .. controls (435,242.76) and (432.76,245) .. (430,245) .. controls (427.24,245) and (425,242.76) .. (425,240) -- cycle ;
%Shape: Circle [id:dp390836352027511] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425,280) .. controls (425,277.24) and (427.24,275) .. (430,275) .. controls (432.76,275) and (435,277.24) .. (435,280) .. controls (435,282.76) and (432.76,285) .. (430,285) .. controls (427.24,285) and (425,282.76) .. (425,280) -- cycle ;
%Shape: Circle [id:dp5155385930321851] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435,270) .. controls (435,267.24) and (437.24,265) .. (440,265) .. controls (442.76,265) and (445,267.24) .. (445,270) .. controls (445,272.76) and (442.76,275) .. (440,275) .. controls (437.24,275) and (435,272.76) .. (435,270) -- cycle ;

% Text Node
\draw (432,283.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (432,243.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
\end{tikzpicture}
}

\newcommand{\toriccodeTRV}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da501596833398572] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (180,60) -- (280,60) ;
%Straight Lines [id:da6815158525473648] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (180,80) -- (280,80) ;
%Straight Lines [id:da2945281897427787] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,100) -- (280,100) ;
%Straight Lines [id:da5382276234318325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (180,120) -- (280,120) ;
%Straight Lines [id:da5457518907402519] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (190,50) -- (190,130) ;
%Straight Lines [id:da2684181622645998] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (210,50) -- (210,130) ;
%Straight Lines [id:da6424446911460544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,50) -- (230,130) ;
%Straight Lines [id:da5674852982818129] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (250,50) -- (250,130) ;
%Straight Lines [id:da16189846181726553] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (270,50) -- (270,130) ;
%Straight Lines [id:da35803060153038124] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (180,100) -- (230,100) ;
\draw [shift={(230,100)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.82 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp992226088222893] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (220,80) .. controls (220,74.48) and (224.48,70) .. (230,70) .. controls (235.52,70) and (240,74.48) .. (240,80) .. controls (240,85.52) and (235.52,90) .. (230,90) .. controls (224.48,90) and (220,85.52) .. (220,80) -- cycle ;
%Shape: Circle [id:dp6265675904137523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (240,100) .. controls (240,94.48) and (244.48,90) .. (250,90) .. controls (255.52,90) and (260,94.48) .. (260,100) .. controls (260,105.52) and (255.52,110) .. (250,110) .. controls (244.48,110) and (240,105.52) .. (240,100) -- cycle ;
%Shape: Circle [id:dp958322309929666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (200,100) .. controls (200,94.48) and (204.48,90) .. (210,90) .. controls (215.52,90) and (220,94.48) .. (220,100) .. controls (220,105.52) and (215.52,110) .. (210,110) .. controls (204.48,110) and (200,105.52) .. (200,100) -- cycle ;
%Shape: Circle [id:dp8834377935036734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (240,60) .. controls (240,54.48) and (244.48,50) .. (250,50) .. controls (255.52,50) and (260,54.48) .. (260,60) .. controls (260,65.52) and (255.52,70) .. (250,70) .. controls (244.48,70) and (240,65.52) .. (240,60) -- cycle ;
%Shape: Circle [id:dp792343886611212] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (200,60) .. controls (200,54.48) and (204.48,50) .. (210,50) .. controls (215.52,50) and (220,54.48) .. (220,60) .. controls (220,65.52) and (215.52,70) .. (210,70) .. controls (204.48,70) and (200,65.52) .. (200,60) -- cycle ;
%Shape: Circle [id:dp11626732671493889] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (260,80) .. controls (260,74.48) and (264.48,70) .. (270,70) .. controls (275.52,70) and (280,74.48) .. (280,80) .. controls (280,85.52) and (275.52,90) .. (270,90) .. controls (264.48,90) and (260,85.52) .. (260,80) -- cycle ;
%Shape: Circle [id:dp4611083220033253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (180,80) .. controls (180,74.48) and (184.48,70) .. (190,70) .. controls (195.52,70) and (200,74.48) .. (200,80) .. controls (200,85.52) and (195.52,90) .. (190,90) .. controls (184.48,90) and (180,85.52) .. (180,80) -- cycle ;
%Shape: Circle [id:dp6355709900917563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (260,120) .. controls (260,114.48) and (264.48,110) .. (270,110) .. controls (275.52,110) and (280,114.48) .. (280,120) .. controls (280,125.52) and (275.52,130) .. (270,130) .. controls (264.48,130) and (260,125.52) .. (260,120) -- cycle ;
%Shape: Circle [id:dp8904335787143556] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (180,120) .. controls (180,114.48) and (184.48,110) .. (190,110) .. controls (195.52,110) and (200,114.48) .. (200,120) .. controls (200,125.52) and (195.52,130) .. (190,130) .. controls (184.48,130) and (180,125.52) .. (180,120) -- cycle ;
%Shape: Circle [id:dp44352034686197006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.43 ] (220,120) .. controls (220,114.48) and (224.48,110) .. (230,110) .. controls (235.52,110) and (240,114.48) .. (240,120) .. controls (240,125.52) and (235.52,130) .. (230,130) .. controls (224.48,130) and (220,125.52) .. (220,120) -- cycle ;
% Text Node
\draw (231,102.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
\end{tikzpicture}
}

\newcommand{\flipTCdeformationa}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4142798222511458] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,100) -- (310,100) ;
%Straight Lines [id:da7265837104023606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,120) -- (310,120) ;
%Straight Lines [id:da631752633604287] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,140) -- (310,140) ;
%Straight Lines [id:da7436954858191139] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (280,80) -- (280,140) ;
%Straight Lines [id:da1301387926865023] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (260,80) -- (260,140) ;
%Straight Lines [id:da7880254210062291] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (240,80) -- (240,140) ;
%Straight Lines [id:da6761397180887326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (300,80) -- (300,140) ;
%Shape: Circle [id:dp09302188588087545] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (245,130) .. controls (245,127.24) and (247.24,125) .. (250,125) .. controls (252.76,125) and (255,127.24) .. (255,130) .. controls (255,132.76) and (252.76,135) .. (250,135) .. controls (247.24,135) and (245,132.76) .. (245,130) -- cycle ;
%Straight Lines [id:da6214924074969492] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,80) -- (310,80) ;
%Shape: Circle [id:dp6576634785551378] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (245,90) .. controls (245,87.24) and (247.24,85) .. (250,85) .. controls (252.76,85) and (255,87.24) .. (255,90) .. controls (255,92.76) and (252.76,95) .. (250,95) .. controls (247.24,95) and (245,92.76) .. (245,90) -- cycle ;
%Straight Lines [id:da5990580989321764] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (260,105) -- (260,115) ;
%Shape: Circle [id:dp576502991914096] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ] (255,100) .. controls (255,97.24) and (257.24,95) .. (260,95) .. controls (262.76,95) and (265,97.24) .. (265,100) .. controls (265,102.76) and (262.76,105) .. (260,105) .. controls (257.24,105) and (255,102.76) .. (255,100) -- cycle ;
%Shape: Circle [id:dp21741398863497685] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ] (255,120) .. controls (255,117.24) and (257.24,115) .. (260,115) .. controls (262.76,115) and (265,117.24) .. (265,120) .. controls (265,122.76) and (262.76,125) .. (260,125) .. controls (257.24,125) and (255,122.76) .. (255,120) -- cycle ;
%Shape: Circle [id:dp02064154823492892] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (265,110) .. controls (265,107.24) and (267.24,105) .. (270,105) .. controls (272.76,105) and (275,107.24) .. (275,110) .. controls (275,112.76) and (272.76,115) .. (270,115) .. controls (267.24,115) and (265,112.76) .. (265,110) -- cycle ;
%Shape: Circle [id:dp9750606095506201] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (265,130) .. controls (265,127.24) and (267.24,125) .. (270,125) .. controls (272.76,125) and (275,127.24) .. (275,130) .. controls (275,132.76) and (272.76,135) .. (270,135) .. controls (267.24,135) and (265,132.76) .. (265,130) -- cycle ;
%Shape: Circle [id:dp30759124481380307] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (245,110) .. controls (245,107.24) and (247.24,105) .. (250,105) .. controls (252.76,105) and (255,107.24) .. (255,110) .. controls (255,112.76) and (252.76,115) .. (250,115) .. controls (247.24,115) and (245,112.76) .. (245,110) -- cycle ;
%Shape: Circle [id:dp9735314650092192] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (265,90) .. controls (265,87.24) and (267.24,85) .. (270,85) .. controls (272.76,85) and (275,87.24) .. (275,90) .. controls (275,92.76) and (272.76,95) .. (270,95) .. controls (267.24,95) and (265,92.76) .. (265,90) -- cycle ;
%Shape: Circle [id:dp3896571092285116] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (285,110) .. controls (285,107.24) and (287.24,105) .. (290,105) .. controls (292.76,105) and (295,107.24) .. (295,110) .. controls (295,112.76) and (292.76,115) .. (290,115) .. controls (287.24,115) and (285,112.76) .. (285,110) -- cycle ;
%Shape: Circle [id:dp7102188083897973] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (285,90) .. controls (285,87.24) and (287.24,85) .. (290,85) .. controls (292.76,85) and (295,87.24) .. (295,90) .. controls (295,92.76) and (292.76,95) .. (290,95) .. controls (287.24,95) and (285,92.76) .. (285,90) -- cycle ;
%Shape: Circle [id:dp9719644989277054] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (285,130) .. controls (285,127.24) and (287.24,125) .. (290,125) .. controls (292.76,125) and (295,127.24) .. (295,130) .. controls (295,132.76) and (292.76,135) .. (290,135) .. controls (287.24,135) and (285,132.76) .. (285,130) -- cycle ;
\end{tikzpicture}
}

\newcommand{\flipTCdeformationb}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06925508530792723] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,170) -- (310,170) ;
%Straight Lines [id:da2883927092835521] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,190) -- (310,190) ;
%Straight Lines [id:da9877274908318081] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,210) -- (310,210) ;
%Straight Lines [id:da8398979771812356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (280,150) -- (280,210) ;
%Straight Lines [id:da24374107912099852] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (260,150) -- (260,210) ;
%Straight Lines [id:da4744222061458814] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (240,150) -- (240,210) ;
%Straight Lines [id:da8944969521540498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (300,150) -- (300,210) ;
%Shape: Circle [id:dp6983677603992196] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (245,200) .. controls (245,197.24) and (247.24,195) .. (250,195) .. controls (252.76,195) and (255,197.24) .. (255,200) .. controls (255,202.76) and (252.76,205) .. (250,205) .. controls (247.24,205) and (245,202.76) .. (245,200) -- cycle ;
%Straight Lines [id:da42576637980200227] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (230,150) -- (310,150) ;
%Shape: Circle [id:dp8440748286077422] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (245,160) .. controls (245,157.24) and (247.24,155) .. (250,155) .. controls (252.76,155) and (255,157.24) .. (255,160) .. controls (255,162.76) and (252.76,165) .. (250,165) .. controls (247.24,165) and (245,162.76) .. (245,160) -- cycle ;
%Straight Lines [id:da11985555866125108] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (265,170) -- (280,170) -- (280,190) -- (265,190) ;
%Shape: Circle [id:dp5021695242859998] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ] (255,170) .. controls (255,167.24) and (257.24,165) .. (260,165) .. controls (262.76,165) and (265,167.24) .. (265,170) .. controls (265,172.76) and (262.76,175) .. (260,175) .. controls (257.24,175) and (255,172.76) .. (255,170) -- cycle ;
%Shape: Circle [id:dp8858512044389636] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ] (255,190) .. controls (255,187.24) and (257.24,185) .. (260,185) .. controls (262.76,185) and (265,187.24) .. (265,190) .. controls (265,192.76) and (262.76,195) .. (260,195) .. controls (257.24,195) and (255,192.76) .. (255,190) -- cycle ;
%Shape: Circle [id:dp7948176056368775] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (265,180) .. controls (265,177.24) and (267.24,175) .. (270,175) .. controls (272.76,175) and (275,177.24) .. (275,180) .. controls (275,182.76) and (272.76,185) .. (270,185) .. controls (267.24,185) and (265,182.76) .. (265,180) -- cycle ;
%Shape: Circle [id:dp8437561443164091] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (265,200) .. controls (265,197.24) and (267.24,195) .. (270,195) .. controls (272.76,195) and (275,197.24) .. (275,200) .. controls (275,202.76) and (272.76,205) .. (270,205) .. controls (267.24,205) and (265,202.76) .. (265,200) -- cycle ;
%Shape: Circle [id:dp732623897947685] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (245,180) .. controls (245,177.24) and (247.24,175) .. (250,175) .. controls (252.76,175) and (255,177.24) .. (255,180) .. controls (255,182.76) and (252.76,185) .. (250,185) .. controls (247.24,185) and (245,182.76) .. (245,180) -- cycle ;
%Shape: Circle [id:dp8030017754158353] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (265,160) .. controls (265,157.24) and (267.24,155) .. (270,155) .. controls (272.76,155) and (275,157.24) .. (275,160) .. controls (275,162.76) and (272.76,165) .. (270,165) .. controls (267.24,165) and (265,162.76) .. (265,160) -- cycle ;
%Shape: Circle [id:dp2475127217632337] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (285,180) .. controls (285,177.24) and (287.24,175) .. (290,175) .. controls (292.76,175) and (295,177.24) .. (295,180) .. controls (295,182.76) and (292.76,185) .. (290,185) .. controls (287.24,185) and (285,182.76) .. (285,180) -- cycle ;
%Shape: Circle [id:dp22175231149058705] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (285,160) .. controls (285,157.24) and (287.24,155) .. (290,155) .. controls (292.76,155) and (295,157.24) .. (295,160) .. controls (295,162.76) and (292.76,165) .. (290,165) .. controls (287.24,165) and (285,162.76) .. (285,160) -- cycle ;
%Shape: Circle [id:dp07700198433367] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (285,200) .. controls (285,197.24) and (287.24,195) .. (290,195) .. controls (292.76,195) and (295,197.24) .. (295,200) .. controls (295,202.76) and (292.76,205) .. (290,205) .. controls (287.24,205) and (285,202.76) .. (285,200) -- cycle ;
\end{tikzpicture}
}

\newcommand{\flipTCviolateseamless}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da41110969716929247] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (390,100) -- (490,100) ;
%Straight Lines [id:da7135118680226566] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (390,120) -- (490,120) ;
%Straight Lines [id:da17364473971689254] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (390,140) -- (490,140) ;
%Straight Lines [id:da9188582196667836] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (390,160) -- (490,160) ;
%Straight Lines [id:da7141661534230307] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (400,100) -- (400,160) ;
%Straight Lines [id:da7196148585554079] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (420,100) -- (420,160) ;
%Straight Lines [id:da3961760606512773] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (440,100) -- (440,160) ;
%Straight Lines [id:da9864925064457352] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (460,100) -- (460,160) ;
%Straight Lines [id:da07764512032683235] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (480,100) -- (480,160) ;
%Shape: Circle [id:dp09468233555032068] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (425,130) .. controls (425,127.24) and (427.24,125) .. (430,125) .. controls (432.76,125) and (435,127.24) .. (435,130) .. controls (435,132.76) and (432.76,135) .. (430,135) .. controls (427.24,135) and (425,132.76) .. (425,130) -- cycle ;
%Shape: Circle [id:dp7657935996179954] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ] (475,140) .. controls (475,137.24) and (477.24,135) .. (480,135) .. controls (482.76,135) and (485,137.24) .. (485,140) .. controls (485,142.76) and (482.76,145) .. (480,145) .. controls (477.24,145) and (475,142.76) .. (475,140) -- cycle ;
%Shape: Circle [id:dp8437296127608065] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ] (415,140) .. controls (415,137.24) and (417.24,135) .. (420,135) .. controls (422.76,135) and (425,137.24) .. (425,140) .. controls (425,142.76) and (422.76,145) .. (420,145) .. controls (417.24,145) and (415,142.76) .. (415,140) -- cycle ;
%Shape: Circle [id:dp6551491675275247] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (445,150) .. controls (445,147.24) and (447.24,145) .. (450,145) .. controls (452.76,145) and (455,147.24) .. (455,150) .. controls (455,152.76) and (452.76,155) .. (450,155) .. controls (447.24,155) and (445,152.76) .. (445,150) -- cycle ;
%Shape: Circle [id:dp35464322542212234] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (445,110) .. controls (445,107.24) and (447.24,105) .. (450,105) .. controls (452.76,105) and (455,107.24) .. (455,110) .. controls (455,112.76) and (452.76,115) .. (450,115) .. controls (447.24,115) and (445,112.76) .. (445,110) -- cycle ;
%Shape: Circle [id:dp13706973734591343] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (445,130) .. controls (445,127.24) and (447.24,125) .. (450,125) .. controls (452.76,125) and (455,127.24) .. (455,130) .. controls (455,132.76) and (452.76,135) .. (450,135) .. controls (447.24,135) and (445,132.76) .. (445,130) -- cycle ;
%Shape: Circle [id:dp25288814664242454] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (465,150) .. controls (465,147.24) and (467.24,145) .. (470,145) .. controls (472.76,145) and (475,147.24) .. (475,150) .. controls (475,152.76) and (472.76,155) .. (470,155) .. controls (467.24,155) and (465,152.76) .. (465,150) -- cycle ;
%Shape: Circle [id:dp024694039471760076] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (425,110) .. controls (425,107.24) and (427.24,105) .. (430,105) .. controls (432.76,105) and (435,107.24) .. (435,110) .. controls (435,112.76) and (432.76,115) .. (430,115) .. controls (427.24,115) and (425,112.76) .. (425,110) -- cycle ;
%Shape: Circle [id:dp9437931850034329] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (405,110) .. controls (405,107.24) and (407.24,105) .. (410,105) .. controls (412.76,105) and (415,107.24) .. (415,110) .. controls (415,112.76) and (412.76,115) .. (410,115) .. controls (407.24,115) and (405,112.76) .. (405,110) -- cycle ;
%Shape: Circle [id:dp18178926257034034] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (405,130) .. controls (405,127.24) and (407.24,125) .. (410,125) .. controls (412.76,125) and (415,127.24) .. (415,130) .. controls (415,132.76) and (412.76,135) .. (410,135) .. controls (407.24,135) and (405,132.76) .. (405,130) -- cycle ;
%Shape: Circle [id:dp4593607525761493] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (425,150) .. controls (425,147.24) and (427.24,145) .. (430,145) .. controls (432.76,145) and (435,147.24) .. (435,150) .. controls (435,152.76) and (432.76,155) .. (430,155) .. controls (427.24,155) and (425,152.76) .. (425,150) -- cycle ;
%Shape: Circle [id:dp6259237201020437] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (405,150) .. controls (405,147.24) and (407.24,145) .. (410,145) .. controls (412.76,145) and (415,147.24) .. (415,150) .. controls (415,152.76) and (412.76,155) .. (410,155) .. controls (407.24,155) and (405,152.76) .. (405,150) -- cycle ;
%Shape: Circle [id:dp0392347835766913] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (465,110) .. controls (465,107.24) and (467.24,105) .. (470,105) .. controls (472.76,105) and (475,107.24) .. (475,110) .. controls (475,112.76) and (472.76,115) .. (470,115) .. controls (467.24,115) and (465,112.76) .. (465,110) -- cycle ;
%Shape: Circle [id:dp2661319653937546] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (465,130) .. controls (465,127.24) and (467.24,125) .. (470,125) .. controls (472.76,125) and (475,127.24) .. (475,130) .. controls (475,132.76) and (472.76,135) .. (470,135) .. controls (467.24,135) and (465,132.76) .. (465,130) -- cycle ;
%Shape: Circle [id:dp6994106580516048] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ] (475,120) .. controls (475,117.24) and (477.24,115) .. (480,115) .. controls (482.76,115) and (485,117.24) .. (485,120) .. controls (485,122.76) and (482.76,125) .. (480,125) .. controls (477.24,125) and (475,122.76) .. (475,120) -- cycle ;
%Shape: Circle [id:dp0699779895413688] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ] (415,120) .. controls (415,117.24) and (417.24,115) .. (420,115) .. controls (422.76,115) and (425,117.24) .. (425,120) .. controls (425,122.76) and (422.76,125) .. (420,125) .. controls (417.24,125) and (415,122.76) .. (415,120) -- cycle ;
%Straight Lines [id:da600659296565175] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (425,140) -- (475,140) ;
%Straight Lines [id:da7253389842707767] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (425,120) -- (475,120) ;
%Straight Lines [id:da9051060810094601] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (480,125) -- (480,135) ;
%Straight Lines [id:da7476565043392389] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (420,125) -- (420,135) ;
% Text Node
\draw (422,148.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (482,148.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (482,111.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (422,111.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{4}$};
\end{tikzpicture}}

\newcommand{\flipTCgsa}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7934078680149788] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (10,180) -- (110,180) ;
%Straight Lines [id:da3723546329899924] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (10,200) -- (110,200) ;
%Straight Lines [id:da07957953222153236] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (10,220) -- (110,220) ;
%Straight Lines [id:da6016230448279166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,160) -- (60,220) ;
%Straight Lines [id:da12916059817570014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (40,160) -- (40,220) ;
%Straight Lines [id:da6083809340751261] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (20,160) -- (20,220) ;
%Straight Lines [id:da22653481349743498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (80,160) -- (80,220) ;
%Straight Lines [id:da1565648652055256] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (10,160) -- (110,160) ;
%Straight Lines [id:da5059481287469028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (100,160) -- (100,220) ;
\end{tikzpicture}
}

\newcommand{\flipTCgsb}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8385529282864708] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (150,180) -- (250,180) ;
%Straight Lines [id:da3891507520696511] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (150,200) -- (250,200) ;
%Straight Lines [id:da6002036568471432] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (150,220) -- (250,220) ;
%Straight Lines [id:da18472982719465136] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (200,160) -- (200,220) ;
%Straight Lines [id:da7713884041546022] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (180,160) -- (180,220) ;
%Straight Lines [id:da5154028000585609] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (160,160) -- (160,220) ;
%Straight Lines [id:da7433924675113026] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (220,160) -- (220,220) ;
%Straight Lines [id:da009813452413878654] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (150,160) -- (250,160) ;
%Straight Lines [id:da6836226169722076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,170) -- (170,170) ;
\draw [shift={(160,170)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da6735545728509208] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,170) -- (210,170) ;
\draw [shift={(200,170)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da7247731845448703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,190) -- (170,190) ;
\draw [shift={(160,190)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da29962748516275717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,190) -- (210,190) ;
\draw [shift={(200,190)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da11013550589693433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,210) -- (170,210) ;
\draw [shift={(160,210)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da6693501786086277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,210) -- (210,210) ;
\draw [shift={(200,210)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da09612936493239255] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (240,160) -- (240,220) ;
%Straight Lines [id:da8756295882485305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230,170) -- (250,170) ;
\draw [shift={(240,170)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da17159991619920845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230,190) -- (250,190) ;
\draw [shift={(240,190)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da9639406175550344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230,210) -- (250,210) ;
\draw [shift={(240,210)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\end{tikzpicture}
}

\newcommand{\flipTCgsc}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da05472447596820129] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (10,230) -- (110,230) ;
%Straight Lines [id:da051835372100900945] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (10,250) -- (110,250) ;
%Straight Lines [id:da855269105084929] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (10,270) -- (110,270) ;
%Straight Lines [id:da9528329259462589] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (10,290) -- (110,290) ;
%Straight Lines [id:da2713964113504067] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (20,230) -- (20,290) ;
%Straight Lines [id:da05274668897762447] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (40,230) -- (40,290) ;
%Straight Lines [id:da13051409721885465] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (60,230) -- (60,290) ;
%Straight Lines [id:da36567875442299447] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (80,230) -- (80,290) ;
%Straight Lines [id:da9170749859484809] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (100,230) -- (100,290) ;
%Shape: Circle [id:dp860637699657605] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (45,260) .. controls (45,257.24) and (47.24,255) .. (50,255) .. controls (52.76,255) and (55,257.24) .. (55,260) .. controls (55,262.76) and (52.76,265) .. (50,265) .. controls (47.24,265) and (45,262.76) .. (45,260) -- cycle ;
%Shape: Circle [id:dp15737944542354942] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (65,280) .. controls (65,277.24) and (67.24,275) .. (70,275) .. controls (72.76,275) and (75,277.24) .. (75,280) .. controls (75,282.76) and (72.76,285) .. (70,285) .. controls (67.24,285) and (65,282.76) .. (65,280) -- cycle ;
%Shape: Circle [id:dp3583347590941087] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (65,240) .. controls (65,237.24) and (67.24,235) .. (70,235) .. controls (72.76,235) and (75,237.24) .. (75,240) .. controls (75,242.76) and (72.76,245) .. (70,245) .. controls (67.24,245) and (65,242.76) .. (65,240) -- cycle ;
%Shape: Circle [id:dp9663476514236123] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (65,260) .. controls (65,257.24) and (67.24,255) .. (70,255) .. controls (72.76,255) and (75,257.24) .. (75,260) .. controls (75,262.76) and (72.76,265) .. (70,265) .. controls (67.24,265) and (65,262.76) .. (65,260) -- cycle ;
%Shape: Circle [id:dp015632812133098084] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (85,280) .. controls (85,277.24) and (87.24,275) .. (90,275) .. controls (92.76,275) and (95,277.24) .. (95,280) .. controls (95,282.76) and (92.76,285) .. (90,285) .. controls (87.24,285) and (85,282.76) .. (85,280) -- cycle ;
%Shape: Circle [id:dp5051391661743387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (45,240) .. controls (45,237.24) and (47.24,235) .. (50,235) .. controls (52.76,235) and (55,237.24) .. (55,240) .. controls (55,242.76) and (52.76,245) .. (50,245) .. controls (47.24,245) and (45,242.76) .. (45,240) -- cycle ;
%Shape: Circle [id:dp8963691705000429] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (25,240) .. controls (25,237.24) and (27.24,235) .. (30,235) .. controls (32.76,235) and (35,237.24) .. (35,240) .. controls (35,242.76) and (32.76,245) .. (30,245) .. controls (27.24,245) and (25,242.76) .. (25,240) -- cycle ;
%Shape: Circle [id:dp17952170511612464] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (25,260) .. controls (25,257.24) and (27.24,255) .. (30,255) .. controls (32.76,255) and (35,257.24) .. (35,260) .. controls (35,262.76) and (32.76,265) .. (30,265) .. controls (27.24,265) and (25,262.76) .. (25,260) -- cycle ;
%Shape: Circle [id:dp15356968213140287] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (45,280) .. controls (45,277.24) and (47.24,275) .. (50,275) .. controls (52.76,275) and (55,277.24) .. (55,280) .. controls (55,282.76) and (52.76,285) .. (50,285) .. controls (47.24,285) and (45,282.76) .. (45,280) -- cycle ;
%Shape: Circle [id:dp3742301882851703] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (25,280) .. controls (25,277.24) and (27.24,275) .. (30,275) .. controls (32.76,275) and (35,277.24) .. (35,280) .. controls (35,282.76) and (32.76,285) .. (30,285) .. controls (27.24,285) and (25,282.76) .. (25,280) -- cycle ;
%Shape: Circle [id:dp9360047911162294] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (85,240) .. controls (85,237.24) and (87.24,235) .. (90,235) .. controls (92.76,235) and (95,237.24) .. (95,240) .. controls (95,242.76) and (92.76,245) .. (90,245) .. controls (87.24,245) and (85,242.76) .. (85,240) -- cycle ;
%Shape: Circle [id:dp9825836062560471] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (85,260) .. controls (85,257.24) and (87.24,255) .. (90,255) .. controls (92.76,255) and (95,257.24) .. (95,260) .. controls (95,262.76) and (92.76,265) .. (90,265) .. controls (87.24,265) and (85,262.76) .. (85,260) -- cycle ;
%Shape: Arc [id:dp4405796164793353] 
\draw  [draw opacity=0] (110,235) .. controls (110,235) and (110,235) .. (110,235) .. controls (110,235) and (110,235) .. (110,235) .. controls (107.24,235) and (105,237.24) .. (105,240) .. controls (105,242.76) and (107.24,245) .. (110,245) -- (110,240) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (110,235) .. controls (110,235) and (110,235) .. (110,235) .. controls (110,235) and (110,235) .. (110,235) .. controls (107.24,235) and (105,237.24) .. (105,240) .. controls (105,242.76) and (107.24,245) .. (110,245) ;  
%Shape: Arc [id:dp9052428291564564] 
\draw  [draw opacity=0] (110,255) .. controls (110,255) and (110,255) .. (110,255) .. controls (110,255) and (110,255) .. (110,255) .. controls (107.24,255) and (105,257.24) .. (105,260) .. controls (105,262.76) and (107.24,265) .. (110,265) -- (110,260) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (110,255) .. controls (110,255) and (110,255) .. (110,255) .. controls (110,255) and (110,255) .. (110,255) .. controls (107.24,255) and (105,257.24) .. (105,260) .. controls (105,262.76) and (107.24,265) .. (110,265) ;  
%Shape: Arc [id:dp7589464654173325] 
\draw  [draw opacity=0] (110,275) .. controls (110,275) and (110,275) .. (110,275) .. controls (110,275) and (110,275) .. (110,275) .. controls (107.24,275) and (105,277.24) .. (105,280) .. controls (105,282.76) and (107.24,285) .. (110,285) -- (110,280) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (110,275) .. controls (110,275) and (110,275) .. (110,275) .. controls (110,275) and (110,275) .. (110,275) .. controls (107.24,275) and (105,277.24) .. (105,280) .. controls (105,282.76) and (107.24,285) .. (110,285) ;  
%Shape: Arc [id:dp27727759412793584] 
\draw  [draw opacity=0] (10,245) .. controls (10,245) and (10,245) .. (10,245) .. controls (12.76,245) and (15,242.76) .. (15,240) .. controls (15,237.24) and (12.76,235) .. (10,235) -- (10,240) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (10,245) .. controls (10,245) and (10,245) .. (10,245) .. controls (12.76,245) and (15,242.76) .. (15,240) .. controls (15,237.24) and (12.76,235) .. (10,235) ;  
%Shape: Arc [id:dp0681921524133553] 
\draw  [draw opacity=0] (10,265) .. controls (10,265) and (10,265) .. (10,265) .. controls (12.76,265) and (15,262.76) .. (15,260) .. controls (15,257.24) and (12.76,255) .. (10,255) -- (10,260) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (10,265) .. controls (10,265) and (10,265) .. (10,265) .. controls (12.76,265) and (15,262.76) .. (15,260) .. controls (15,257.24) and (12.76,255) .. (10,255) ;  
%Shape: Arc [id:dp5618836384519185] 
\draw  [draw opacity=0] (10,285) .. controls (10,285) and (10,285) .. (10,285) .. controls (12.76,285) and (15,282.76) .. (15,280) .. controls (15,277.24) and (12.76,275) .. (10,275) -- (10,280) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ] (10,285) .. controls (10,285) and (10,285) .. (10,285) .. controls (12.76,285) and (15,282.76) .. (15,280) .. controls (15,277.24) and (12.76,275) .. (10,275) ;  
\end{tikzpicture}
}

\newcommand{\flipTCstring}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
 
%Straight Lines [id:da364011332038395] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (120,190) -- (220,190) ;
%Straight Lines [id:da18570010489019906] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (120,210) -- (220,210) ;
%Straight Lines [id:da6866395931843148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (120,230) -- (220,230) ;
%Straight Lines [id:da9232830943701359] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (170,170) -- (170,230) ;
%Straight Lines [id:da4393643345145033] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (150,170) -- (150,230) ;
%Straight Lines [id:da24000128793988296] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (130,170) -- (130,230) ;
%Straight Lines [id:da4445885826245256] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (190,170) -- (190,230) ;
%Straight Lines [id:da32990871372168373] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (120,170) -- (220,170) ;
%Straight Lines [id:da9930549988733649] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,180) -- (140,180) ;
\draw [shift={(130,180)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da21959369538685147] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,180) -- (180,180) ;
\draw [shift={(170,180)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da7326537964113969] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,200) -- (140,200) ;
\draw [shift={(130,200)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da30703542183284327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,200) -- (180,200) ;
\draw [shift={(170,200)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da04756053111200975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,220) -- (140,220) ;
\draw [shift={(130,220)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da15878553546417884] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,220) -- (180,220) ;
\draw [shift={(170,220)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da8141347731393302] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (210,170) -- (210,230) ;
%Straight Lines [id:da546686353774847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,180) -- (220,180) ;
\draw [shift={(210,180)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da5944614537041746] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,200) -- (220,200) ;
\draw [shift={(210,200)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da8598246647133939] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,220) -- (220,220) ;
\draw [shift={(210,220)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da7876791115745067] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (130,190) -- (130,210) -- (170,210) -- (170,170) -- (190,170) -- (190,190) ;
\draw [shift={(190,190)}, rotate = 135] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(130,190)}, rotate = 135] [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
% Text Node
\draw (132,186.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (192,193.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
\end{tikzpicture}
}

\newcommand{\flipTCorigin}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2256991723835512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (260,20) -- (400,20) ;
%Straight Lines [id:da08447836625943062] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (260,40) -- (400,40) ;
%Straight Lines [id:da5417664724669382] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (330,60) -- (400,60) ;
%Straight Lines [id:da6228375096739394] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (260,80) -- (400,80) ;
%Straight Lines [id:da9461680518160833] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (290,10) -- (290,110) ;
%Straight Lines [id:da3314577312764202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (310,10) -- (310,110) ;
%Straight Lines [id:da29980837093506163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (330,10) -- (330,110) ;
%Straight Lines [id:da15605410186106994] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (350,10) -- (350,110) ;
%Straight Lines [id:da9996557736055315] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (370,10) -- (370,110) ;
%Straight Lines [id:da8329022282602443] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (260,60) -- (330,60) ;
\draw [shift={(330,60)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.82 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5556238619212364] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (260,100) -- (400,100) ;
%Straight Lines [id:da5442934625548967] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (390,10) -- (390,110) ;
%Straight Lines [id:da02652798134249046] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.82 ]   (270,10) -- (270,110) ;
%Straight Lines [id:da675091499811475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (280,10) -- (260,10) ;
\draw [shift={(270,10)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da22375458913755275] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (280,30) -- (260,30) ;
\draw [shift={(270,30)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da8599615179349333] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (280,50) -- (260,50) ;
\draw [shift={(270,50)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da15418841049166476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (280,70) -- (260,70) ;
\draw [shift={(270,70)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da2081189204212508] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (280,90) -- (260,90) ;
\draw [shift={(270,90)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da3964953419704166] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (280,110) -- (260,110) ;
\draw [shift={(270,110)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da4786664079856028] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (320,10) -- (300,10) ;
\draw [shift={(310,10)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da7446737111206976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (320,30) -- (300,30) ;
\draw [shift={(310,30)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da019770710237503875] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (320,50) -- (300,50) ;
\draw [shift={(310,50)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da45822294760327653] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (320,70) -- (300,70) ;
\draw [shift={(310,70)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da693570703822456] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (320,90) -- (300,90) ;
\draw [shift={(310,90)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da08065508708802893] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (320,110) -- (300,110) ;
\draw [shift={(310,110)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da6687977142797339] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (360,10) -- (340,10) ;
\draw [shift={(350,10)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da5217809307045242] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (360,30) -- (340,30) ;
\draw [shift={(350,30)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da029823293315371036] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (360,50) -- (340,50) ;
\draw [shift={(350,50)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da5358157199450879] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (360,70) -- (340,70) ;
\draw [shift={(350,70)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da4450858895546459] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (360,90) -- (340,90) ;
\draw [shift={(350,90)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da45975273280476203] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (360,110) -- (340,110) ;
\draw [shift={(350,110)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da13561929321910637] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (400,10) -- (380,10) ;
\draw [shift={(390,10)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da1352010121728766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (400,30) -- (380,30) ;
\draw [shift={(390,30)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da7169976593443281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (400,50) -- (380,50) ;
\draw [shift={(390,50)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da07392914394641337] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (400,70) -- (380,70) ;
\draw [shift={(390,70)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da7236855853950789] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (400,90) -- (380,90) ;
\draw [shift={(390,90)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da9675870175293924] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ]   (400,110) -- (380,110) ;
\draw [shift={(390,110)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\end{tikzpicture}
}

\newcommand{\rubyTC}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Straight Lines [id:da08023423275959263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,40) -- (530,40) ;
%Straight Lines [id:da8112306390598988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,10) -- (10,100) ;
%Straight Lines [id:da3878956696071194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,40) -- (150,250) ;
%Straight Lines [id:da48150227587581396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,10) -- (150,130) ;
%Straight Lines [id:da3006805369065313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,10) -- (70,130) ;
%Straight Lines [id:da5120278227836925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,10) -- (230,130) ;
%Straight Lines [id:da21753048625235494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,10) -- (150,130) ;
%Straight Lines [id:da5391621712867767] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (250,100) -- (230,130) ;
%Straight Lines [id:da5922477567742844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,10) -- (250,40) ;
%Straight Lines [id:da6910912600949377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,130) -- (10,220) ;
%Straight Lines [id:da9568084407690333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,130) -- (70,250) ;
%Straight Lines [id:da9721459422885373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,130) -- (230,250) ;
%Straight Lines [id:da8227178228854083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,130) -- (150,250) ;
%Straight Lines [id:da8424534771256228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,130) -- (310,250) ;
%Straight Lines [id:da5042194399979611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,10) -- (250,100) ;
%Straight Lines [id:da8066435178350688] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (250,40) -- (310,130) ;
%Straight Lines [id:da2476978821782826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,10) -- (390,130) ;
%Straight Lines [id:da5465422524237601] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,10) -- (310,130) ;
%Straight Lines [id:da9732272574413899] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,130) -- (230,250) ;
%Straight Lines [id:da6444239388826694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,130) -- (390,250) ;
%Straight Lines [id:da6395501234030325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,130) -- (310,250) ;
%Straight Lines [id:da5246049119259621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,100) -- (530,100) ;
%Straight Lines [id:da3720225517565158] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,160) -- (530,160) ;
%Straight Lines [id:da6588020405392176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,160) -- (70,250) ;
%Shape: Circle [id:dp9719963701676397] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (97.59,55) .. controls (97.59,53.67) and (98.67,52.59) .. (100,52.59) .. controls (101.33,52.59) and (102.41,53.67) .. (102.41,55) .. controls (102.41,56.33) and (101.33,57.41) .. (100,57.41) .. controls (98.67,57.41) and (97.59,56.33) .. (97.59,55) -- cycle ;
%Straight Lines [id:da2418067072653256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130,160) -- (110,190) ;
%Shape: Circle [id:dp6568360473887298] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (117.59,85) .. controls (117.59,83.67) and (118.67,82.59) .. (120,82.59) .. controls (121.33,82.59) and (122.41,83.67) .. (122.41,85) .. controls (122.41,86.33) and (121.33,87.41) .. (120,87.41) .. controls (118.67,87.41) and (117.59,86.33) .. (117.59,85) -- cycle ;
%Shape: Circle [id:dp4142169074538622] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (117.59,55) .. controls (117.59,53.67) and (118.67,52.59) .. (120,52.59) .. controls (121.33,52.59) and (122.41,53.67) .. (122.41,55) .. controls (122.41,56.33) and (121.33,57.41) .. (120,57.41) .. controls (118.67,57.41) and (117.59,56.33) .. (117.59,55) -- cycle ;
%Shape: Circle [id:dp5779950017169361] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (97.59,85) .. controls (97.59,83.67) and (98.67,82.59) .. (100,82.59) .. controls (101.33,82.59) and (102.41,83.67) .. (102.41,85) .. controls (102.41,86.33) and (101.33,87.41) .. (100,87.41) .. controls (98.67,87.41) and (97.59,86.33) .. (97.59,85) -- cycle ;
%Shape: Circle [id:dp3125023251771578] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (237.59,115) .. controls (237.59,113.67) and (238.67,112.59) .. (240,112.59) .. controls (241.33,112.59) and (242.41,113.67) .. (242.41,115) .. controls (242.41,116.33) and (241.33,117.41) .. (240,117.41) .. controls (238.67,117.41) and (237.59,116.33) .. (237.59,115) -- cycle ;
%Shape: Circle [id:dp42540375735525837] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (217.59,115) .. controls (217.59,113.67) and (218.67,112.59) .. (220,112.59) .. controls (221.33,112.59) and (222.41,113.67) .. (222.41,115) .. controls (222.41,116.33) and (221.33,117.41) .. (220,117.41) .. controls (218.67,117.41) and (217.59,116.33) .. (217.59,115) -- cycle ;
%Shape: Circle [id:dp3118416098208595] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227.59,100) .. controls (227.59,98.67) and (228.67,97.59) .. (230,97.59) .. controls (231.33,97.59) and (232.41,98.67) .. (232.41,100) .. controls (232.41,101.33) and (231.33,102.41) .. (230,102.41) .. controls (228.67,102.41) and (227.59,101.33) .. (227.59,100) -- cycle ;
%Shape: Circle [id:dp9370321196887235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117.59,175) .. controls (117.59,173.67) and (118.67,172.59) .. (120,172.59) .. controls (121.33,172.59) and (122.41,173.67) .. (122.41,175) .. controls (122.41,176.33) and (121.33,177.41) .. (120,177.41) .. controls (118.67,177.41) and (117.59,176.33) .. (117.59,175) -- cycle ;
%Shape: Circle [id:dp6346043772644475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (177.59,205) .. controls (177.59,203.67) and (178.67,202.59) .. (180,202.59) .. controls (181.33,202.59) and (182.41,203.67) .. (182.41,205) .. controls (182.41,206.33) and (181.33,207.41) .. (180,207.41) .. controls (178.67,207.41) and (177.59,206.33) .. (177.59,205) -- cycle ;
%Shape: Circle [id:dp29333057712581245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (177.59,175) .. controls (177.59,173.67) and (178.67,172.59) .. (180,172.59) .. controls (181.33,172.59) and (182.41,173.67) .. (182.41,175) .. controls (182.41,176.33) and (181.33,177.41) .. (180,177.41) .. controls (178.67,177.41) and (177.59,176.33) .. (177.59,175) -- cycle ;
%Shape: Circle [id:dp6376989154483284] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.59,220) .. controls (147.59,218.67) and (148.67,217.59) .. (150,217.59) .. controls (151.33,217.59) and (152.41,218.67) .. (152.41,220) .. controls (152.41,221.33) and (151.33,222.41) .. (150,222.41) .. controls (148.67,222.41) and (147.59,221.33) .. (147.59,220) -- cycle ;
%Shape: Circle [id:dp4047796439604757] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117.59,205) .. controls (117.59,203.67) and (118.67,202.59) .. (120,202.59) .. controls (121.33,202.59) and (122.41,203.67) .. (122.41,205) .. controls (122.41,206.33) and (121.33,207.41) .. (120,207.41) .. controls (118.67,207.41) and (117.59,206.33) .. (117.59,205) -- cycle ;
%Shape: Circle [id:dp8047263753925011] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.59,160) .. controls (147.59,158.67) and (148.67,157.59) .. (150,157.59) .. controls (151.33,157.59) and (152.41,158.67) .. (152.41,160) .. controls (152.41,161.33) and (151.33,162.41) .. (150,162.41) .. controls (148.67,162.41) and (147.59,161.33) .. (147.59,160) -- cycle ;
%Straight Lines [id:da4838314847087929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130,220) -- (170,220) ;
%Straight Lines [id:da03147556028274956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,190) -- (170,220) ;
%Straight Lines [id:da04331711932443272] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170,160) -- (190,190) ;
%Straight Lines [id:da8008916736783731] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (110,190) -- (130,220) ;
%Straight Lines [id:da5814975000534606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170,160) -- (130,160) ;
%Straight Lines [id:da7245193918542935] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250,100) -- (230,130) ;
%Straight Lines [id:da5321715826011721] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (210,100) -- (230,130) ;
%Straight Lines [id:da22828005959839837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (210,100) -- (250,100) ;
%Straight Lines [id:da1746067813033788] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (110,70) -- (90,100) ;
%Straight Lines [id:da6998600535365115] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (130,40) -- (110,70) ;
%Straight Lines [id:da7805035204106212] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (110,70) -- (130,100) ;
%Straight Lines [id:da3900535742511556] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (90,40) -- (110,70) ;
%Straight Lines [id:da6299368516410814] 
\draw    (350,130) -- (427,130) ;
\draw [shift={(430,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(350,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19403573378526096] 
\draw    (311.66,72.5) -- (350,130) ;
\draw [shift={(310,70)}, rotate = 56.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48238415826176684] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (411.25,40.83) -- (291.25,220.83)(408.75,39.17) -- (288.75,219.17) ;
%Curve Lines [id:da8969978963904254] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (352.86,138.57) .. controls (378.63,125.82) and (347.15,100.71) .. (340.54,127.38) ;
\draw [shift={(340,130)}, rotate = 279.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6447960194784834] 
\draw    (304.3,167.82) -- (332.11,187.55) ;
\draw [shift={(333.74,188.7)}, rotate = 215.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(302.67,166.67)}, rotate = 35.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22531466206909723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,220) -- (530,220) ;
%Straight Lines [id:da3457125956507794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,10) -- (470,130) ;
%Straight Lines [id:da7466144084091229] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,10) -- (390,130) ;
%Straight Lines [id:da8014993787189982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,10) -- (530,100) ;
%Straight Lines [id:da48409768004153897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,130) -- (470,250) ;
%Straight Lines [id:da2030735888359404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,130) -- (390,250) ;
%Straight Lines [id:da7589976702565928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (530,160) -- (470,250) ;
%Straight Lines [id:da22241829417063375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (530,40) -- (470,130) ;
%Straight Lines [id:da6554174918028358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,130) -- (530,220) ;

% Text Node
\draw (421,132.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (291,62.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (361,102.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$C_{6}$};
% Text Node
\draw (34,60.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$A_{+} =$};
% Text Node
\draw (122,55) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (122,85) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (98,85) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (98,55) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (242,118.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (230,94.19) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (218,118.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (150,156.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (115.59,175) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (175.59,175) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (115.59,205) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (175.59,205) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (147.59,216.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (56,180.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{\hexagon } =$};
% Text Node
\draw (166,102.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{\Delta } =$};
% Text Node
\draw (311,192.4) node [anchor=north west][inner sep=0.75pt]    {$M$};
\end{tikzpicture}
}

\newcommand{\rubyTCestring}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Straight Lines [id:da5115045236463751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (90,10) -- (150,100) ;
%Straight Lines [id:da5187577182370705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (50,10) -- (10,70) ;
%Straight Lines [id:da6712955562376008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (130,10) -- (70,100) ;
%Straight Lines [id:da8372706065152411] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (210,10) -- (150,100) ;
%Straight Lines [id:da21968855627307138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,70) -- (210,70) ;
%Straight Lines [id:da6947083100902457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,10) -- (70,100) ;
%Straight Lines [id:da5573975305724904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,100) -- (130,190) ;
%Straight Lines [id:da11221483344497807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,100) -- (10,190) ;
%Straight Lines [id:da27685437012231384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,100) -- (90,190) ;
%Straight Lines [id:da2698982184760349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,100) -- (210,190) ;
%Straight Lines [id:da2028133059731405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (210,130) -- (170,190) ;
%Straight Lines [id:da8980433870725499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,130) -- (210,130) ;
%Straight Lines [id:da9726471626041412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,190) -- (210,190) ;
%Straight Lines [id:da5246544754089666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,130) -- (50,190) ;
%Straight Lines [id:da2077371365769578] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50,70) -- (70,100) -- (90,130) -- (164.91,130) ;
%Shape: Circle [id:dp7593078266940393] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (57.59,85) .. controls (57.59,83.67) and (58.67,82.59) .. (60,82.59) .. controls (61.33,82.59) and (62.41,83.67) .. (62.41,85) .. controls (62.41,86.33) and (61.33,87.41) .. (60,87.41) .. controls (58.67,87.41) and (57.59,86.33) .. (57.59,85) -- cycle ;
%Shape: Circle [id:dp5521529961720889] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (77.59,115) .. controls (77.59,113.67) and (78.67,112.59) .. (80,112.59) .. controls (81.33,112.59) and (82.41,113.67) .. (82.41,115) .. controls (82.41,116.33) and (81.33,117.41) .. (80,117.41) .. controls (78.67,117.41) and (77.59,116.33) .. (77.59,115) -- cycle ;
%Shape: Circle [id:dp5443090500185798] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (107.59,130) .. controls (107.59,128.67) and (108.67,127.59) .. (110,127.59) .. controls (111.33,127.59) and (112.41,128.67) .. (112.41,130) .. controls (112.41,131.33) and (111.33,132.41) .. (110,132.41) .. controls (108.67,132.41) and (107.59,131.33) .. (107.59,130) -- cycle ;
%Shape: Circle [id:dp8832995163641386] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.59,130) .. controls (147.59,128.67) and (148.67,127.59) .. (150,127.59) .. controls (151.33,127.59) and (152.41,128.67) .. (152.41,130) .. controls (152.41,131.33) and (151.33,132.41) .. (150,132.41) .. controls (148.67,132.41) and (147.59,131.33) .. (147.59,130) -- cycle ;
%Shape: Circle [id:dp9986464767142148] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165,130) .. controls (165,127.24) and (167.24,125) .. (170,125) .. controls (172.76,125) and (175,127.24) .. (175,130) .. controls (175,132.76) and (172.76,135) .. (170,135) .. controls (167.24,135) and (165,132.76) .. (165,130) -- cycle ;
%Shape: Circle [id:dp663719827480274] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (45,70) .. controls (45,67.24) and (47.24,65) .. (50,65) .. controls (52.76,65) and (55,67.24) .. (55,70) .. controls (55,72.76) and (52.76,75) .. (50,75) .. controls (47.24,75) and (45,72.76) .. (45,70) -- cycle ;
%Straight Lines [id:da3022623465476859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,10) -- (210,10) ;
%Straight Lines [id:da5781159432112427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (170,10) -- (210,70) ;
%Shape: Circle [id:dp6346118681214332] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (60,40) .. controls (60,34.48) and (64.48,30) .. (70,30) .. controls (75.52,30) and (80,34.48) .. (80,40) .. controls (80,45.52) and (75.52,50) .. (70,50) .. controls (64.48,50) and (60,45.52) .. (60,40) -- cycle ;
%Shape: Circle [id:dp20933354529128956] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (180,100) .. controls (180,94.48) and (184.48,90) .. (190,90) .. controls (195.52,90) and (200,94.48) .. (200,100) .. controls (200,105.52) and (195.52,110) .. (190,110) .. controls (184.48,110) and (180,105.52) .. (180,100) -- cycle ;

% Text Node
\draw (58,88.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (78,118.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (110,133.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
% Text Node
\draw (150,133.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ^{x}$};
\end{tikzpicture}
}

\newcommand{\rubyTCmstring}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Straight Lines [id:da009676324622066357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,10) -- (290,100) ;
%Straight Lines [id:da3619908464368503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (270,10) -- (230,70) ;
%Straight Lines [id:da7051444932556734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,10) -- (370,100) ;
%Straight Lines [id:da10951102996496909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (350,10) -- (290,100) ;
%Straight Lines [id:da5870960137232305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,10) -- (430,70) ;
%Straight Lines [id:da7048119726460906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,10) -- (370,100) ;
%Straight Lines [id:da07009762820509169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,10) -- (430,10) ;
%Straight Lines [id:da13539046817402567] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,70) -- (430,70) ;
%Straight Lines [id:da08867800398256831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,130) -- (270,190) ;
%Straight Lines [id:da9753498638637295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (290,100) -- (230,190) ;
%Straight Lines [id:da6331891115472651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (290,100) -- (350,190) ;
%Straight Lines [id:da45959135272944673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (370,100) -- (310,190) ;
%Straight Lines [id:da8350604782890856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (370,100) -- (430,190) ;
%Straight Lines [id:da1333334157158309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,130) -- (390,190) ;
%Straight Lines [id:da4012896545583261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,130) -- (430,130) ;
%Straight Lines [id:da5542272533120002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,190) -- (430,190) ;
%Shape: Circle [id:dp9535157900378194] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (297.59,85) .. controls (297.59,83.67) and (298.67,82.59) .. (300,82.59) .. controls (301.33,82.59) and (302.41,83.67) .. (302.41,85) .. controls (302.41,86.33) and (301.33,87.41) .. (300,87.41) .. controls (298.67,87.41) and (297.59,86.33) .. (297.59,85) -- cycle ;
%Shape: Circle [id:dp2973336249034999] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (287.59,70) .. controls (287.59,68.67) and (288.67,67.59) .. (290,67.59) .. controls (291.33,67.59) and (292.41,68.67) .. (292.41,70) .. controls (292.41,71.33) and (291.33,72.41) .. (290,72.41) .. controls (288.67,72.41) and (287.59,71.33) .. (287.59,70) -- cycle ;
%Shape: Circle [id:dp8666074883481583] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (327.59,130) .. controls (327.59,128.67) and (328.67,127.59) .. (330,127.59) .. controls (331.33,127.59) and (332.41,128.67) .. (332.41,130) .. controls (332.41,131.33) and (331.33,132.41) .. (330,132.41) .. controls (328.67,132.41) and (327.59,131.33) .. (327.59,130) -- cycle ;
%Shape: Circle [id:dp2116751836062365] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (337.59,145) .. controls (337.59,143.67) and (338.67,142.59) .. (340,142.59) .. controls (341.33,142.59) and (342.41,143.67) .. (342.41,145) .. controls (342.41,146.33) and (341.33,147.41) .. (340,147.41) .. controls (338.67,147.41) and (337.59,146.33) .. (337.59,145) -- cycle ;
%Straight Lines [id:da9956314286405721] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (270,70) -- (310,70) ;
%Straight Lines [id:da2780599324567593] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (310,130) -- (350,130) ;
%Straight Lines [id:da6073643755892392] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (330,160) -- (350,130) ;
%Straight Lines [id:da6238787016063424] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (290,100) -- (310,70) ;
%Curve Lines [id:da8977098311885838] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (290,40) .. controls (286.36,73.68) and (294.36,88.68) .. (310,110) .. controls (325.64,131.32) and (344.86,147.68) .. (370,160) ;
\draw [shift={(293.65,82.16)}, rotate = 252.07] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
\draw [shift={(340.97,142.03)}, rotate = 218.94] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Circle [id:dp7872946684556987] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,160) .. controls (360,154.48) and (364.48,150) .. (370,150) .. controls (375.52,150) and (380,154.48) .. (380,160) .. controls (380,165.52) and (375.52,170) .. (370,170) .. controls (364.48,170) and (360,165.52) .. (360,160) -- cycle ;
%Shape: Circle [id:dp6420667620564561] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,40) .. controls (280,34.48) and (284.48,30) .. (290,30) .. controls (295.52,30) and (300,34.48) .. (300,40) .. controls (300,45.52) and (295.52,50) .. (290,50) .. controls (284.48,50) and (280,45.52) .. (280,40) -- cycle ;
%Straight Lines [id:da7753544965814774] 
\draw    (270,110) -- (279.11,91.79) ;
\draw [shift={(280,90)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2891259878579431] 
\draw    (300,150) -- (318,150) ;
\draw [shift={(320,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14670965967540417] 
\draw    (360,60) -- (342,60) ;
\draw [shift={(340,60)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6568624098939919] 
\draw    (390,100) -- (371.41,118.59) ;
\draw [shift={(370,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (302,85) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (292,66.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (332,126.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (342,145) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (221,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {Triangles on \\the right side};
% Text Node
\draw (361,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {Triangles on \\the left side};
\end{tikzpicture}}

\newcommand{\rubyTCmloop}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Straight Lines [id:da4279731677965666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,230) -- (70,320) ;
%Straight Lines [id:da37874607593737375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (50,230) -- (10,290) ;
%Straight Lines [id:da2231700095512269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (90,230) -- (150,320) ;
%Straight Lines [id:da9131261178679569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (130,230) -- (70,320) ;
%Straight Lines [id:da06776981092150591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (170,230) -- (210,290) ;
%Straight Lines [id:da593179278184988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (210,230) -- (150,320) ;
%Straight Lines [id:da018796623827455172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,230) -- (210,230) ;
%Straight Lines [id:da3479907420103302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,290) -- (210,290) ;
%Straight Lines [id:da9923566814683057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,320) -- (30,380) ;
%Straight Lines [id:da8786573392985412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,320) -- (110,380) ;
%Straight Lines [id:da9543364701252758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,320) -- (110,380) ;
%Straight Lines [id:da03453757855757533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,320) -- (190,380) ;
%Straight Lines [id:da5327109839085512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,350) -- (210,350) ;
%Shape: Circle [id:dp7601763259413613] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (77.59,305) .. controls (77.59,303.67) and (78.67,302.59) .. (80,302.59) .. controls (81.33,302.59) and (82.41,303.67) .. (82.41,305) .. controls (82.41,306.33) and (81.33,307.41) .. (80,307.41) .. controls (78.67,307.41) and (77.59,306.33) .. (77.59,305) -- cycle ;
%Shape: Circle [id:dp4427930395053472] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (67.59,290) .. controls (67.59,288.67) and (68.67,287.59) .. (70,287.59) .. controls (71.33,287.59) and (72.41,288.67) .. (72.41,290) .. controls (72.41,291.33) and (71.33,292.41) .. (70,292.41) .. controls (68.67,292.41) and (67.59,291.33) .. (67.59,290) -- cycle ;
%Shape: Circle [id:dp6404718348023414] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (107.59,290) .. controls (107.59,288.67) and (108.67,287.59) .. (110,287.59) .. controls (111.33,287.59) and (112.41,288.67) .. (112.41,290) .. controls (112.41,291.33) and (111.33,292.41) .. (110,292.41) .. controls (108.67,292.41) and (107.59,291.33) .. (107.59,290) -- cycle ;
%Shape: Circle [id:dp7423689535632226] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (97.59,275) .. controls (97.59,273.67) and (98.67,272.59) .. (100,272.59) .. controls (101.33,272.59) and (102.41,273.67) .. (102.41,275) .. controls (102.41,276.33) and (101.33,277.41) .. (100,277.41) .. controls (98.67,277.41) and (97.59,276.33) .. (97.59,275) -- cycle ;
%Straight Lines [id:da052111626017854906] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (50,290) -- (90,290) ;
%Straight Lines [id:da0007247539099007883] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (90,290) -- (130,290) ;
%Straight Lines [id:da4358119385560071] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (90,290) -- (110,260) ;
%Straight Lines [id:da237185218734712] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (70,320) -- (90,290) ;
%Curve Lines [id:da31211787566998284] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (70,260) .. controls (45.57,285.68) and (90.93,335.32) .. (110,320) .. controls (129.07,304.68) and (103.07,249.68) .. (70,260) -- cycle ;
\draw [shift={(74.99,306.99)}, rotate = 233.09] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
\draw [shift={(105.11,273.78)}, rotate = 55.04] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Circle [id:dp8210468430369504] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,260) .. controls (60,254.48) and (64.48,250) .. (70,250) .. controls (75.52,250) and (80,254.48) .. (80,260) .. controls (80,265.52) and (75.52,270) .. (70,270) .. controls (64.48,270) and (60,265.52) .. (60,260) -- cycle ;
%Straight Lines [id:da35717703456035976] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (10,350) -- (30,380) ;
%Straight Lines [id:da7826874596506419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (210,350) -- (190,380) ;
\end{tikzpicture}
}

\newcommand{\rubyTCepsilonstring}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Straight Lines [id:da2580758730093742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (450,10) -- (510,100) ;
%Straight Lines [id:da2014379216334784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (490,10) -- (450,70) ;
%Straight Lines [id:da4117847047352482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (530,10) -- (590,100) ;
%Straight Lines [id:da035110621110320595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (570,10) -- (510,100) ;
%Straight Lines [id:da7979305783577253] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (610,10) -- (650,70) ;
%Straight Lines [id:da7262463460846837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (650,10) -- (590,100) ;
%Straight Lines [id:da5123172283581685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (450,10) -- (650,10) ;
%Straight Lines [id:da11401707864613853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (450,70) -- (650,70) ;
%Straight Lines [id:da09575909307340968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (450,130) -- (490,190) ;
%Straight Lines [id:da568036970728651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (510,100) -- (450,190) ;
%Straight Lines [id:da0499548222710543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (510,100) -- (570,190) ;
%Straight Lines [id:da20075050372982906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (590,100) -- (530,190) ;
%Straight Lines [id:da712520293574275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (590,100) -- (650,190) ;
%Straight Lines [id:da12178479307877699] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (650,130) -- (610,190) ;
%Straight Lines [id:da6083292118529768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (450,130) -- (650,130) ;
%Straight Lines [id:da37088941160676303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (450,190) -- (650,190) ;
%Shape: Circle [id:dp24312991041778087] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (517.59,85) .. controls (517.59,83.67) and (518.67,82.59) .. (520,82.59) .. controls (521.33,82.59) and (522.41,83.67) .. (522.41,85) .. controls (522.41,86.33) and (521.33,87.41) .. (520,87.41) .. controls (518.67,87.41) and (517.59,86.33) .. (517.59,85) -- cycle ;
%Shape: Circle [id:dp39815085864052047] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (507.59,70) .. controls (507.59,68.67) and (508.67,67.59) .. (510,67.59) .. controls (511.33,67.59) and (512.41,68.67) .. (512.41,70) .. controls (512.41,71.33) and (511.33,72.41) .. (510,72.41) .. controls (508.67,72.41) and (507.59,71.33) .. (507.59,70) -- cycle ;
%Shape: Circle [id:dp7119987684749775] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (547.59,130) .. controls (547.59,128.67) and (548.67,127.59) .. (550,127.59) .. controls (551.33,127.59) and (552.41,128.67) .. (552.41,130) .. controls (552.41,131.33) and (551.33,132.41) .. (550,132.41) .. controls (548.67,132.41) and (547.59,131.33) .. (547.59,130) -- cycle ;
%Shape: Circle [id:dp6174779151526618] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (557.59,145) .. controls (557.59,143.67) and (558.67,142.59) .. (560,142.59) .. controls (561.33,142.59) and (562.41,143.67) .. (562.41,145) .. controls (562.41,146.33) and (561.33,147.41) .. (560,147.41) .. controls (558.67,147.41) and (557.59,146.33) .. (557.59,145) -- cycle ;
%Straight Lines [id:da5535113317357907] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (490,70) -- (530,70) ;
%Straight Lines [id:da0664304171773924] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (530,130) -- (570,130) ;
%Straight Lines [id:da18361069834310595] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (550,160) -- (570,130) ;
%Straight Lines [id:da6385752682173853] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (510,100) -- (530,70) ;
%Curve Lines [id:da5823625476831664] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (510,40) .. controls (506.36,73.68) and (514.36,88.68) .. (530,110) .. controls (545.64,131.32) and (564.86,147.68) .. (590,160) ;
\draw [shift={(513.65,82.16)}, rotate = 252.07] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
\draw [shift={(560.97,142.03)}, rotate = 218.94] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Circle [id:dp8564715486827855] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (580,160) .. controls (580,154.48) and (584.48,150) .. (590,150) .. controls (595.52,150) and (600,154.48) .. (600,160) .. controls (600,165.52) and (595.52,170) .. (590,170) .. controls (584.48,170) and (580,165.52) .. (580,160) -- cycle ;
%Shape: Circle [id:dp702953657736756] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,40) .. controls (500,34.48) and (504.48,30) .. (510,30) .. controls (515.52,30) and (520,34.48) .. (520,40) .. controls (520,45.52) and (515.52,50) .. (510,50) .. controls (504.48,50) and (500,45.52) .. (500,40) -- cycle ;
%Straight Lines [id:da2947180317097944] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (490,70) -- (570,190) ;
%Shape: Circle [id:dp6808680242550834] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.59,85) .. controls (497.59,83.67) and (498.67,82.59) .. (500,82.59) .. controls (501.33,82.59) and (502.41,83.67) .. (502.41,85) .. controls (502.41,86.33) and (501.33,87.41) .. (500,87.41) .. controls (498.67,87.41) and (497.59,86.33) .. (497.59,85) -- cycle ;
%Shape: Circle [id:dp7465622399235078] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (517.59,115) .. controls (517.59,113.67) and (518.67,112.59) .. (520,112.59) .. controls (521.33,112.59) and (522.41,113.67) .. (522.41,115) .. controls (522.41,116.33) and (521.33,117.41) .. (520,117.41) .. controls (518.67,117.41) and (517.59,116.33) .. (517.59,115) -- cycle ;
%Shape: Circle [id:dp12660134787517852] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (537.59,145) .. controls (537.59,143.67) and (538.67,142.59) .. (540,142.59) .. controls (541.33,142.59) and (542.41,143.67) .. (542.41,145) .. controls (542.41,146.33) and (541.33,147.41) .. (540,147.41) .. controls (538.67,147.41) and (537.59,146.33) .. (537.59,145) -- cycle ;
%Shape: Circle [id:dp7001143999000393] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (557.59,175) .. controls (557.59,173.67) and (558.67,172.59) .. (560,172.59) .. controls (561.33,172.59) and (562.41,173.67) .. (562.41,175) .. controls (562.41,176.33) and (561.33,177.41) .. (560,177.41) .. controls (558.67,177.41) and (557.59,176.33) .. (557.59,175) -- cycle ;
%Shape: Circle [id:dp4604497067097124] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485,70) .. controls (485,67.24) and (487.24,65) .. (490,65) .. controls (492.76,65) and (495,67.24) .. (495,70) .. controls (495,72.76) and (492.76,75) .. (490,75) .. controls (487.24,75) and (485,72.76) .. (485,70) -- cycle ;
%Shape: Circle [id:dp2645187793148934] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565,190) .. controls (565,187.24) and (567.24,185) .. (570,185) .. controls (572.76,185) and (575,187.24) .. (575,190) .. controls (575,192.76) and (572.76,195) .. (570,195) .. controls (567.24,195) and (565,192.76) .. (565,190) -- cycle ;

% Text Node
\draw (522,85) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (512,66.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (552,126.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (562,145) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
\end{tikzpicture}
}

\newcommand{\rubyTCepsilonstringb}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,741); %set diagram left start at 0, and has height of 741

%Straight Lines [id:da7368121871995362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (440,470) -- (500,560) ;
%Straight Lines [id:da6728570512127852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (480,470) -- (440,530) ;
%Straight Lines [id:da4203810077115814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (520,470) -- (580,560) ;
%Straight Lines [id:da454967045758069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (560,470) -- (500,560) ;
%Straight Lines [id:da39885135448726694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (600,470) -- (660,560) ;
%Straight Lines [id:da7065552793238853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (640,470) -- (580,560) ;
%Straight Lines [id:da9022684732136269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (440,470) -- (640,470) ;
%Straight Lines [id:da7492539148529201] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (440,530) -- (640,530) ;
%Straight Lines [id:da16483785904532255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (440,590) -- (480,650) ;
%Straight Lines [id:da29423867675517457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (500,560) -- (440,650) ;
%Straight Lines [id:da1597596517746802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (500,560) -- (560,650) ;
%Straight Lines [id:da7347051936907707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (580,560) -- (520,650) ;
%Straight Lines [id:da872469087922175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (580,560) -- (640,650) ;
%Straight Lines [id:da5855138910132033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (660,560) -- (600,650) ;
%Straight Lines [id:da9230112816430934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (440,590) -- (640,590) ;
%Straight Lines [id:da0891593990139008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (440,650) -- (640,650) ;
%Shape: Circle [id:dp42170432277623315] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (507.59,545) .. controls (507.59,543.67) and (508.67,542.59) .. (510,542.59) .. controls (511.33,542.59) and (512.41,543.67) .. (512.41,545) .. controls (512.41,546.33) and (511.33,547.41) .. (510,547.41) .. controls (508.67,547.41) and (507.59,546.33) .. (507.59,545) -- cycle ;
%Shape: Circle [id:dp7095866648044896] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (497.59,530) .. controls (497.59,528.67) and (498.67,527.59) .. (500,527.59) .. controls (501.33,527.59) and (502.41,528.67) .. (502.41,530) .. controls (502.41,531.33) and (501.33,532.41) .. (500,532.41) .. controls (498.67,532.41) and (497.59,531.33) .. (497.59,530) -- cycle ;
%Straight Lines [id:da5979992347410754] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (480,530) -- (520,530) ;
%Straight Lines [id:da5330924502920772] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (500,560) -- (520,530) ;
%Curve Lines [id:da2990486190448164] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (500,500) .. controls (491.6,533.35) and (514.1,561.35) .. (540,560) ;
\draw [shift={(508.34,544.63)}, rotate = 235.9] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Circle [id:dp22389418339920175] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,560) .. controls (530,554.48) and (534.48,550) .. (540,550) .. controls (545.52,550) and (550,554.48) .. (550,560) .. controls (550,565.52) and (545.52,570) .. (540,570) .. controls (534.48,570) and (530,565.52) .. (530,560) -- cycle ;
%Shape: Circle [id:dp9879906103474676] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,500) .. controls (490,494.48) and (494.48,490) .. (500,490) .. controls (505.52,490) and (510,494.48) .. (510,500) .. controls (510,505.52) and (505.52,510) .. (500,510) .. controls (494.48,510) and (490,505.52) .. (490,500) -- cycle ;
%Straight Lines [id:da0027151606040189957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (480,530) -- (520,590) ;
%Shape: Circle [id:dp20090001097037002] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487.59,545) .. controls (487.59,543.67) and (488.67,542.59) .. (490,542.59) .. controls (491.33,542.59) and (492.41,543.67) .. (492.41,545) .. controls (492.41,546.33) and (491.33,547.41) .. (490,547.41) .. controls (488.67,547.41) and (487.59,546.33) .. (487.59,545) -- cycle ;
%Shape: Circle [id:dp39047829145106583] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507.59,575) .. controls (507.59,573.67) and (508.67,572.59) .. (510,572.59) .. controls (511.33,572.59) and (512.41,573.67) .. (512.41,575) .. controls (512.41,576.33) and (511.33,577.41) .. (510,577.41) .. controls (508.67,577.41) and (507.59,576.33) .. (507.59,575) -- cycle ;
%Shape: Circle [id:dp8059521286312114] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475,530) .. controls (475,527.24) and (477.24,525) .. (480,525) .. controls (482.76,525) and (485,527.24) .. (485,530) .. controls (485,532.76) and (482.76,535) .. (480,535) .. controls (477.24,535) and (475,532.76) .. (475,530) -- cycle ;
%Shape: Circle [id:dp5712312444749151] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515,590) .. controls (515,587.24) and (517.24,585) .. (520,585) .. controls (522.76,585) and (525,587.24) .. (525,590) .. controls (525,592.76) and (522.76,595) .. (520,595) .. controls (517.24,595) and (515,592.76) .. (515,590) -- cycle ;
%Straight Lines [id:da8520527902123972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (160,470) -- (220,560) ;
%Straight Lines [id:da9157265634806518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (200,470) -- (160,530) ;
%Straight Lines [id:da3252565586281917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (240,470) -- (300,560) ;
%Straight Lines [id:da05762219158180637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (280,470) -- (220,560) ;
%Straight Lines [id:da34981839472047793] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (320,470) -- (380,560) ;
%Straight Lines [id:da01647323904424358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (360,470) -- (300,560) ;
%Straight Lines [id:da5380216158504221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (160,470) -- (360,470) ;
%Straight Lines [id:da20992717657094295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (160,530) -- (360,530) ;
%Straight Lines [id:da6820260255645724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (160,590) -- (200,650) ;
%Straight Lines [id:da9598497744527563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,560) -- (160,650) ;
%Straight Lines [id:da5731850506907172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,560) -- (280,650) ;
%Straight Lines [id:da3524826463412818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,560) -- (240,650) ;
%Straight Lines [id:da38600565344517757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,560) -- (360,650) ;
%Straight Lines [id:da20979339483746173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (380,560) -- (320,650) ;
%Straight Lines [id:da31415551832347766] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (160,590) -- (360,590) ;
%Straight Lines [id:da4823995369242523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (160,650) -- (360,650) ;
%Shape: Circle [id:dp1513239128280911] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (307.59,575) .. controls (307.59,573.67) and (308.67,572.59) .. (310,572.59) .. controls (311.33,572.59) and (312.41,573.67) .. (312.41,575) .. controls (312.41,576.33) and (311.33,577.41) .. (310,577.41) .. controls (308.67,577.41) and (307.59,576.33) .. (307.59,575) -- cycle ;
%Shape: Circle [id:dp5116470571310132] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ] (287.59,575) .. controls (287.59,573.67) and (288.67,572.59) .. (290,572.59) .. controls (291.33,572.59) and (292.41,573.67) .. (292.41,575) .. controls (292.41,576.33) and (291.33,577.41) .. (290,577.41) .. controls (288.67,577.41) and (287.59,576.33) .. (287.59,575) -- cycle ;
%Straight Lines [id:da5982895758996835] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (300,560) -- (320,590) ;
%Straight Lines [id:da12138512025713832] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (280,590) -- (300,560) ;
%Curve Lines [id:da7404321173133058] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (260,560) .. controls (292.05,582.29) and (308.05,582.29) .. (340,560) ;
\draw [shift={(305.09,576.39)}, rotate = 176.82] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Circle [id:dp9701618152419559] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,560) .. controls (250,554.48) and (254.48,550) .. (260,550) .. controls (265.52,550) and (270,554.48) .. (270,560) .. controls (270,565.52) and (265.52,570) .. (260,570) .. controls (254.48,570) and (250,565.52) .. (250,560) -- cycle ;
%Shape: Circle [id:dp7748308719808775] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,560) .. controls (330,554.48) and (334.48,550) .. (340,550) .. controls (345.52,550) and (350,554.48) .. (350,560) .. controls (350,565.52) and (345.52,570) .. (340,570) .. controls (334.48,570) and (330,565.52) .. (330,560) -- cycle ;
%Straight Lines [id:da7260453607210102] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320,590) -- (240,590) ;
%Shape: Circle [id:dp987365593324849] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.59,590) .. controls (297.59,588.67) and (298.67,587.59) .. (300,587.59) .. controls (301.33,587.59) and (302.41,588.67) .. (302.41,590) .. controls (302.41,591.33) and (301.33,592.41) .. (300,592.41) .. controls (298.67,592.41) and (297.59,591.33) .. (297.59,590) -- cycle ;
%Shape: Circle [id:dp714827233879856] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (257.59,590) .. controls (257.59,588.67) and (258.67,587.59) .. (260,587.59) .. controls (261.33,587.59) and (262.41,588.67) .. (262.41,590) .. controls (262.41,591.33) and (261.33,592.41) .. (260,592.41) .. controls (258.67,592.41) and (257.59,591.33) .. (257.59,590) -- cycle ;
%Shape: Circle [id:dp6678655209280757] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315,590) .. controls (315,587.24) and (317.24,585) .. (320,585) .. controls (322.76,585) and (325,587.24) .. (325,590) .. controls (325,592.76) and (322.76,595) .. (320,595) .. controls (317.24,595) and (315,592.76) .. (315,590) -- cycle ;
%Shape: Circle [id:dp9123626883778918] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235,590) .. controls (235,587.24) and (237.24,585) .. (240,585) .. controls (242.76,585) and (245,587.24) .. (245,590) .. controls (245,592.76) and (242.76,595) .. (240,595) .. controls (237.24,595) and (235,592.76) .. (235,590) -- cycle ;

% Text Node
\draw (512,545) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (502,526.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (472,482.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (621,551.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (542,563.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3_{1}}$};
% Text Node
\draw (310,569.19) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (290,569.19) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$\sigma ^{z}$};
% Text Node
\draw (192,482.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (341,551.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (262,563.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3_{1}}$};
% Text Node
\draw (69,542.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$O_{43}^{\varepsilon } =$};
% Text Node
\draw (391,542.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\times $};
% Text Node
\draw (260,653.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\hat{O}_{43_{1}}^{\varepsilon }$};
% Text Node
\draw (540,653.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\hat{O}_{3_{1} 3}^{\varepsilon }$};
\end{tikzpicture}
}

\newcommand{\rubyTCdimera}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9502379178516718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (140,30) -- (220,150) ;
%Straight Lines [id:da27814379219062424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (140,30) -- (80,120) ;
%Straight Lines [id:da5023530926125983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,30) -- (140,150) ;
%Straight Lines [id:da47766563244302873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,30) -- (300,150) ;
%Straight Lines [id:da02190697755487958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,30) -- (220,150) ;
%Straight Lines [id:da6396303141661935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,30) -- (380,150) ;
%Straight Lines [id:da026065516975561476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (380,30) -- (300,150) ;
%Straight Lines [id:da7635483301677015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (380,30) -- (460,150) ;
%Straight Lines [id:da05632188142327865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (460,30) -- (380,150) ;
%Straight Lines [id:da13760793547965156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (460,30) -- (520,120) ;
%Straight Lines [id:da6475236867305164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (520,60) -- (460,150) ;
%Straight Lines [id:da11355919459153008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,60) -- (520,60) ;
%Straight Lines [id:da14701411793636032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,120) -- (520,120) ;
%Straight Lines [id:da1717776565762551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,60) -- (140,150) ;
%Straight Lines [id:da4223704907446211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (140,150) -- (220,270) ;
%Straight Lines [id:da9164139243309837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (140,150) -- (80,240) ;
%Straight Lines [id:da4524019828908993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,150) -- (140,270) ;
%Straight Lines [id:da41572917947350585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,150) -- (300,270) ;
%Straight Lines [id:da16043488376218507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,150) -- (220,270) ;
%Straight Lines [id:da02425143521406803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,150) -- (380,270) ;
%Straight Lines [id:da5493218188579279] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (380,150) -- (300,270) ;
%Straight Lines [id:da436249501182322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (380,150) -- (460,270) ;
%Straight Lines [id:da585496595505667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (460,150) -- (380,270) ;
%Straight Lines [id:da4976976468820805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (460,150) -- (520,240) ;
%Straight Lines [id:da4096156952241631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (520,180) -- (460,270) ;
%Straight Lines [id:da4384120007889891] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,180) -- (520,180) ;
%Straight Lines [id:da42276494046947366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,240) -- (520,240) ;
%Straight Lines [id:da3156392968027495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,180) -- (140,270) ;
%Straight Lines [id:da5501567769274043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,150) -- (240,180) ;
%Straight Lines [id:da49400719590722375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,150) -- (280,180) ;
%Straight Lines [id:da34390511279958] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,180) -- (360,180) ;
%Straight Lines [id:da1725925480099625] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (460,150) -- (440,180) ;
%Straight Lines [id:da9611527933827725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,150) -- (120,180) ;
%Straight Lines [id:da7244126286590897] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,180) -- (200,180) ;
%Straight Lines [id:da8311740801777929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360,240) -- (400,240) ;
%Straight Lines [id:da7053725792281506] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280,120) -- (320,120) ;
%Straight Lines [id:da6415592051310096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240,60) -- (280,60) ;
%Straight Lines [id:da47424806763939575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,240) -- (240,240) ;
%Straight Lines [id:da6308965569120736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,120) -- (160,120) ;
%Straight Lines [id:da40455813676350183] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (80,60) -- (120,60) ;
%Straight Lines [id:da8669820533182522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,210) -- (320,240) ;
%Straight Lines [id:da9441430321225522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260,90) -- (240,120) ;
%Straight Lines [id:da234130532886061] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,30) -- (200,60) ;
%Straight Lines [id:da9838760651620327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260,210) -- (280,240) ;
%Straight Lines [id:da7949865295187458] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180,90) -- (200,120) ;
%Straight Lines [id:da14047305224425555] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,30) -- (160,60) ;
%Straight Lines [id:da7983062386034471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (100,210) -- (120,240) ;
%Straight Lines [id:da7392406695167424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180,210) -- (160,240) ;
%Straight Lines [id:da9414701688795413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,30) -- (360,60) ;
%Straight Lines [id:da08706148108687983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,90) -- (400,120) ;
%Straight Lines [id:da4712038338070057] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500,210) -- (480,240) ;
%Straight Lines [id:da7308801198972424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,210) -- (440,240) ;
%Straight Lines [id:da9520286502380307] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,150) -- (400,180) ;
%Straight Lines [id:da6618308917201271] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,90) -- (360,120) ;
%Straight Lines [id:da7365182455075314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,30) -- (320,60) ;
%Straight Lines [id:da7431306617830321] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (400,60) -- (440,60) ;
%Straight Lines [id:da49723992652881444] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (460,30) -- (480,60) ;
%Straight Lines [id:da4103740941685413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (100,90) -- (80,120) ;
%Straight Lines [id:da6879098858589096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440,120) -- (480,120) ;
%Straight Lines [id:da551075213966001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500,90) -- (520,120) ;
%Straight Lines [id:da9855857319377439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (480,180) -- (520,180) ;
\end{tikzpicture}
}

\newcommand{\rubyTCdimerb}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9502379178516718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (140,30) -- (220,150) ;
%Straight Lines [id:da27814379219062424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (140,30) -- (80,120) ;
%Straight Lines [id:da5023530926125983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,30) -- (140,150) ;
%Straight Lines [id:da47766563244302873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,30) -- (300,150) ;
%Straight Lines [id:da02190697755487958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,30) -- (220,150) ;
%Straight Lines [id:da6396303141661935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,30) -- (380,150) ;
%Straight Lines [id:da026065516975561476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (380,30) -- (300,150) ;
%Straight Lines [id:da7635483301677015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (380,30) -- (460,150) ;
%Straight Lines [id:da05632188142327865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (460,30) -- (380,150) ;
%Straight Lines [id:da13760793547965156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (460,30) -- (520,120) ;
%Straight Lines [id:da6475236867305164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (520,60) -- (460,150) ;
%Straight Lines [id:da11355919459153008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,60) -- (520,60) ;
%Straight Lines [id:da14701411793636032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,120) -- (520,120) ;
%Straight Lines [id:da1717776565762551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,60) -- (140,150) ;
%Straight Lines [id:da4223704907446211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (140,150) -- (220,270) ;
%Straight Lines [id:da9164139243309837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (140,150) -- (80,240) ;
%Straight Lines [id:da4524019828908993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,150) -- (140,270) ;
%Straight Lines [id:da41572917947350585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220,150) -- (300,270) ;
%Straight Lines [id:da16043488376218507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,150) -- (220,270) ;
%Straight Lines [id:da02425143521406803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (300,150) -- (380,270) ;
%Straight Lines [id:da5493218188579279] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (380,150) -- (300,270) ;
%Straight Lines [id:da436249501182322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (380,150) -- (460,270) ;
%Straight Lines [id:da585496595505667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (460,150) -- (380,270) ;
%Straight Lines [id:da4976976468820805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (460,150) -- (520,240) ;
%Straight Lines [id:da4096156952241631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (520,180) -- (460,270) ;
%Straight Lines [id:da4384120007889891] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,180) -- (520,180) ;
%Straight Lines [id:da42276494046947366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,240) -- (520,240) ;
%Straight Lines [id:da3156392968027495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (80,180) -- (140,270) ;
%Shape: Ellipse [id:dp9173791453319613] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (255,150) .. controls (255,147.24) and (257.24,145) .. (260,145) .. controls (262.76,145) and (265,147.24) .. (265,150) .. controls (265,152.76) and (262.76,155) .. (260,155) .. controls (257.24,155) and (255,152.76) .. (255,150) -- cycle ;
%Straight Lines [id:da5501567769274043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,150) -- (240,180) ;
%Straight Lines [id:da49400719590722375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,150) -- (280,180) ;
%Straight Lines [id:da34390511279958] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,180) -- (360,180) ;
%Straight Lines [id:da1725925480099625] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (460,150) -- (440,180) ;
%Straight Lines [id:da9611527933827725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,150) -- (120,180) ;
%Straight Lines [id:da7244126286590897] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,180) -- (200,180) ;
%Straight Lines [id:da8311740801777929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360,240) -- (400,240) ;
%Straight Lines [id:da7053725792281506] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280,120) -- (320,120) ;
%Straight Lines [id:da6415592051310096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240,60) -- (280,60) ;
%Straight Lines [id:da47424806763939575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,240) -- (240,240) ;
%Straight Lines [id:da6308965569120736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,120) -- (160,120) ;
%Straight Lines [id:da40455813676350183] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (80,60) -- (120,60) ;
%Straight Lines [id:da8669820533182522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,210) -- (320,240) ;
%Straight Lines [id:da9441430321225522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260,90) -- (240,120) ;
%Straight Lines [id:da234130532886061] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,30) -- (200,60) ;
%Straight Lines [id:da9838760651620327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260,210) -- (280,240) ;
%Straight Lines [id:da7949865295187458] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180,90) -- (200,120) ;
%Straight Lines [id:da14047305224425555] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,30) -- (160,60) ;
%Straight Lines [id:da7983062386034471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (100,210) -- (120,240) ;
%Straight Lines [id:da7392406695167424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180,210) -- (160,240) ;
%Straight Lines [id:da9414701688795413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,30) -- (360,60) ;
%Straight Lines [id:da08706148108687983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,90) -- (400,120) ;
%Straight Lines [id:da4712038338070057] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500,210) -- (480,240) ;
%Straight Lines [id:da7308801198972424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,210) -- (440,240) ;
%Straight Lines [id:da9520286502380307] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,150) -- (400,180) ;
%Straight Lines [id:da6618308917201271] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,90) -- (360,120) ;
%Straight Lines [id:da7365182455075314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,30) -- (320,60) ;
%Straight Lines [id:da7431306617830321] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (400,60) -- (440,60) ;
%Straight Lines [id:da49723992652881444] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (460,30) -- (480,60) ;
%Straight Lines [id:da4103740941685413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (100,90) -- (80,120) ;
%Straight Lines [id:da6879098858589096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440,120) -- (480,120) ;
%Straight Lines [id:da551075213966001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500,90) -- (520,120) ;
%Straight Lines [id:da9855857319377439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (480,180) -- (520,180) ;

\end{tikzpicture}}


\newcommand{\rubyTCVea}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da7286215200882836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (410,190) -- (430,220) ;
%Straight Lines [id:da37971170924618236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (410,190) ;
%Straight Lines [id:da8220995793970607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,160) -- (490,190) ;
%Straight Lines [id:da060614987647178875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (490,190) -- (470,220) ;
%Straight Lines [id:da808829967871397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (470,160) ;
%Straight Lines [id:da849254132193522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,220) -- (470,220) ;
%Straight Lines [id:da24544892299313348] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,220) -- (430,220) ;
\draw [shift={(450,220)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\end{tikzpicture}}

\newcommand{\rubyTCVeb}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da7286215200882836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (410,190) -- (430,220) ;
%Straight Lines [id:da37971170924618236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (410,190) ;
%Straight Lines [id:da8220995793970607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,160) -- (490,190) ;
%Straight Lines [id:da060614987647178875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (490,190) -- (470,220) ;
%Straight Lines [id:da808829967871397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (470,160) ;
%Straight Lines [id:da849254132193522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,220) -- (470,220) ;
%Straight Lines [id:da24544892299313348] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,220) -- (430,220) ;
\draw [shift={(450,220)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1216576602704802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490,190) -- (470,220) ;
\draw [shift={(480,205)}, rotate = 123.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}}

\newcommand{\rubyTCVec}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7286215200882836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (410,190) -- (430,220) ;
%Straight Lines [id:da37971170924618236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (410,190) ;
%Straight Lines [id:da8220995793970607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,160) -- (490,190) ;
%Straight Lines [id:da060614987647178875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (490,190) -- (470,220) ;
%Straight Lines [id:da808829967871397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (470,160) ;
%Straight Lines [id:da849254132193522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,220) -- (470,220) ;
%Straight Lines [id:da24544892299313348] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,220) -- (430,220) ;
\draw [shift={(450,220)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1216576602704802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490,190) -- (470,220) ;
\draw [shift={(480,205)}, rotate = 123.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6802578631990571] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,160) -- (490,190) ;
\draw [shift={(480,175)}, rotate = 56.31] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}
}

\newcommand{\rubyTCVed}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da7286215200882836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (410,190) -- (430,220) ;
%Straight Lines [id:da37971170924618236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (410,190) ;
%Straight Lines [id:da8220995793970607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,160) -- (490,190) ;
%Straight Lines [id:da060614987647178875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (490,190) -- (470,220) ;
%Straight Lines [id:da808829967871397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (470,160) ;
%Straight Lines [id:da849254132193522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,220) -- (470,220) ;
%Straight Lines [id:da1216576602704802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430,160) -- (410,190) ;
\draw [shift={(420,175)}, rotate = 123.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6802578631990571] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (410,190) -- (430,220) ;
\draw [shift={(420,205)}, rotate = 56.31] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}}

\newcommand{\rubyTCVee}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da7286215200882836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (410,190) -- (430,220) ;
%Straight Lines [id:da37971170924618236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (410,190) ;
%Straight Lines [id:da8220995793970607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,160) -- (490,190) ;
%Straight Lines [id:da060614987647178875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (490,190) -- (470,220) ;
%Straight Lines [id:da808829967871397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,160) -- (470,160) ;
%Straight Lines [id:da849254132193522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (430,220) -- (470,220) ;
%Straight Lines [id:da6802578631990571] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (410,190) -- (430,220) ;
\draw [shift={(420,205)}, rotate = 56.31] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}
}

\newcommand{\rubyTCVmall}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,509); %set diagram left start at 0, and has height of 509

%Straight Lines [id:da2771707738587277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,130) -- (150,250) ;
%Straight Lines [id:da30420290542696105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (90,40) -- (150,130) ;
%Straight Lines [id:da7352862127298232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (130,40) -- (70,130) ;
%Straight Lines [id:da6870063867029608] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (170,40) -- (230,130) ;
%Straight Lines [id:da39529313819723433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (210,40) -- (150,130) ;
%Straight Lines [id:da4267891384380369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (250,100) -- (230,130) ;
%Straight Lines [id:da6375631780365772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,130) -- (70,250) ;
%Straight Lines [id:da21019733524425288] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,130) -- (230,250) ;
%Straight Lines [id:da09967952819079684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,130) -- (150,250) ;
%Straight Lines [id:da48847300822963646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,130) -- (310,250) ;
%Straight Lines [id:da1338301018086664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (290,40) -- (250,100) ;
%Straight Lines [id:da9080972388716975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (250,40) -- (310,130) ;
%Straight Lines [id:da21151287111424544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (330,40) -- (390,130) ;
%Straight Lines [id:da6885166321114828] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (370,40) -- (310,130) ;
%Straight Lines [id:da8362254071793384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (410,40) -- (470,130) ;
%Straight Lines [id:da7223909781854094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (450,40) -- (390,130) ;
%Straight Lines [id:da3238324595452168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (490,100) -- (470,130) ;
%Straight Lines [id:da6388331717355152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,130) -- (230,250) ;
%Straight Lines [id:da4867544527658505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,130) -- (390,250) ;
%Straight Lines [id:da3808817228128588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,130) -- (310,250) ;
%Straight Lines [id:da262864993229453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,130) -- (470,250) ;
%Straight Lines [id:da5358047291535218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,130) -- (390,250) ;
%Straight Lines [id:da14103494688457396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,130) -- (550,250) ;
%Straight Lines [id:da6957751928386741] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (530,40) -- (490,100) ;
%Straight Lines [id:da5895345691096827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (490,40) -- (550,130) ;
%Straight Lines [id:da4124397809323401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (570,40) -- (630,130) ;
%Straight Lines [id:da5410315058920382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (610,40) -- (470,250) ;
%Straight Lines [id:da14324653346484584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (550,130) -- (630,250) ;
%Straight Lines [id:da4706521472870113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (630,130) -- (550,250) ;
%Straight Lines [id:da4312163689559877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,100) -- (630,100) ;
%Straight Lines [id:da17196717049497767] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,160) -- (630,160) ;
%Straight Lines [id:da8740008054656487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,220) -- (630,220) ;
%Straight Lines [id:da9775749623925776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,250) -- (150,370) ;
%Straight Lines [id:da7726253761256826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,250) -- (70,370) ;
%Straight Lines [id:da36573291582389633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,250) -- (230,370) ;
%Straight Lines [id:da565585736630047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,250) -- (150,370) ;
%Straight Lines [id:da4733351907098706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,250) -- (310,370) ;
%Straight Lines [id:da770191925942895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,250) -- (230,370) ;
%Straight Lines [id:da255634183710685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,250) -- (390,370) ;
%Straight Lines [id:da5000400525708798] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,250) -- (310,370) ;
%Straight Lines [id:da7419642808965663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,250) -- (470,370) ;
%Straight Lines [id:da3379039650503721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,250) -- (390,370) ;
%Straight Lines [id:da2611567507663629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,250) -- (550,370) ;
%Straight Lines [id:da7812954721871862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (550,250) -- (470,370) ;
%Straight Lines [id:da21444000967671828] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (550,250) -- (630,370) ;
%Straight Lines [id:da5717281338178386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (630,250) -- (550,370) ;
%Straight Lines [id:da4615163398245986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,280) -- (630,280) ;
%Straight Lines [id:da3146028130999776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,340) -- (630,340) ;
%Straight Lines [id:da7444537508186645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,370) -- (130,460) ;
%Straight Lines [id:da8061777373388501] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,370) -- (90,460) ;
%Straight Lines [id:da6842022172318922] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150,370) -- (210,460) ;
%Straight Lines [id:da15515456860463428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,370) -- (170,460) ;
%Straight Lines [id:da9735279683209848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230,370) -- (290,460) ;
%Straight Lines [id:da3257518402034185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,370) -- (250,460) ;
%Straight Lines [id:da5833184434170393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310,370) -- (370,460) ;
%Straight Lines [id:da08242402164937856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,370) -- (330,460) ;
%Straight Lines [id:da8202411296184655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390,370) -- (450,460) ;
%Straight Lines [id:da1834124819764521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,370) -- (410,460) ;
%Straight Lines [id:da7416373049566525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470,370) -- (530,460) ;
%Straight Lines [id:da3423345364795878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (550,370) -- (490,460) ;
%Straight Lines [id:da8567754992076114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (550,370) -- (610,460) ;
%Straight Lines [id:da011829078818242578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (630,370) -- (570,460) ;
%Straight Lines [id:da06591165539781196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,400) -- (630,400) ;
%Straight Lines [id:da8288646020952635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,460) -- (630,460) ;
%Shape: Circle [id:dp5778000397805226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340,250) .. controls (340,244.48) and (344.48,240) .. (350,240) .. controls (355.52,240) and (360,244.48) .. (360,250) .. controls (360,255.52) and (355.52,260) .. (350,260) .. controls (344.48,260) and (340,255.52) .. (340,250) -- cycle ;
%Straight Lines [id:da10150580416680943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (70,40) -- (630,40) ;
%Straight Lines [id:da8798799786211335] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (204,420) -- (216,420) ;
%Straight Lines [id:da1395820158424752] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (210,414) -- (210,426) ;

%Straight Lines [id:da21704916753609682] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (222,420) -- (234,420) ;
%Straight Lines [id:da6721059344342845] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (240,420) -- (252,420) ;
%Straight Lines [id:da9239311988904498] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (246,414) -- (246,426) ;

%Straight Lines [id:da16757056450074226] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (210,438) -- (222,438) ;
%Straight Lines [id:da4858172145471009] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (228,438) -- (240,438) ;
%Straight Lines [id:da8250656240741838] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (234,432) -- (234,444) ;

%Straight Lines [id:da5120311202276497] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (282,420) -- (294,420) ;
%Straight Lines [id:da72691350230973] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (288,414) -- (288,426) ;

%Straight Lines [id:da6569029523490941] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (300,420) -- (312,420) ;
%Straight Lines [id:da06800507317066296] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (318,420) -- (330,420) ;
%Straight Lines [id:da5878309193584033] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (288,438) -- (300,438) ;
%Straight Lines [id:da254551487767835] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (294,432) -- (294,444) ;

%Straight Lines [id:da5435365250076349] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (306,438) -- (318,438) ;
%Straight Lines [id:da1121581997056984] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (312,432) -- (312,444) ;

%Straight Lines [id:da625498260430741] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (366,420) -- (378,420) ;
%Straight Lines [id:da2941707613694715] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (372,414) -- (372,426) ;

%Straight Lines [id:da9075332535323271] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (384,420) -- (396,420) ;
%Straight Lines [id:da3955050431764071] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (390,414) -- (390,426) ;

%Straight Lines [id:da39548325512695903] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (402,420) -- (414,420) ;
%Straight Lines [id:da7242884817040991] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (408,414) -- (408,426) ;

%Straight Lines [id:da07601576883826633] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (372,438) -- (384,438) ;
%Straight Lines [id:da522492274126736] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (390,438) -- (402,438) ;
%Straight Lines [id:da9268888298023364] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (444,420) -- (456,420) ;
%Straight Lines [id:da1467055318731667] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (450,414) -- (450,426) ;

%Straight Lines [id:da045167392732917255] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (462,420) -- (474,420) ;
%Straight Lines [id:da02683895865963637] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (468,414) -- (468,426) ;

%Straight Lines [id:da6060962746614023] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (480,420) -- (492,420) ;
%Straight Lines [id:da34154939101530446] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (450,438) -- (462,438) ;
%Straight Lines [id:da7083964882573267] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (456,432) -- (456,444) ;

%Straight Lines [id:da26007248224482604] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (468,438) -- (480,438) ;
%Straight Lines [id:da8567374248434302] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (162,360) -- (174,360) ;
%Straight Lines [id:da528221655636394] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (168,354) -- (168,366) ;

%Straight Lines [id:da4942561005464233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (180,360) -- (192,360) ;
%Straight Lines [id:da9339525783688392] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (186,354) -- (186,366) ;

%Straight Lines [id:da09386836810823163] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (198,360) -- (210,360) ;
%Straight Lines [id:da6308120580476305] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (168,378) -- (180,378) ;
%Straight Lines [id:da12578064598041716] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (186,378) -- (198,378) ;
%Straight Lines [id:da7020429304136161] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (192,372) -- (192,384) ;

%Straight Lines [id:da6977649464840198] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (246,360) -- (258,360) ;
%Straight Lines [id:da7052001967982456] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (264,360) -- (276,360) ;
%Straight Lines [id:da7782049050250538] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (282,360) -- (294,360) ;
%Straight Lines [id:da40701803412773985] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (288,354) -- (288,366) ;

%Straight Lines [id:da9042969819816242] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (252,378) -- (264,378) ;
%Straight Lines [id:da6421035506246725] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (270,378) -- (282,378) ;
%Straight Lines [id:da11913014096906349] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (324,360) -- (336,360) ;
%Straight Lines [id:da210553905076162] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (330,354) -- (330,366) ;

%Straight Lines [id:da50287289943954] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (342,360) -- (354,360) ;
%Straight Lines [id:da6096123818040871] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (360,360) -- (372,360) ;
%Straight Lines [id:da5869126976230145] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (330,378) -- (342,378) ;
%Straight Lines [id:da8444933770212805] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (348,378) -- (360,378) ;
%Straight Lines [id:da772976298256014] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (402,360) -- (414,360) ;
%Straight Lines [id:da6371587064546456] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (420,360) -- (432,360) ;
%Straight Lines [id:da4367491203277437] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (426,354) -- (426,366) ;

%Straight Lines [id:da05558940014998259] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (438,360) -- (450,360) ;
%Straight Lines [id:da6513841914672797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (444,354) -- (444,366) ;

%Straight Lines [id:da2637041221039269] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (408,378) -- (420,378) ;
%Straight Lines [id:da3752844977418416] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (426,378) -- (438,378) ;
%Straight Lines [id:da8266727669735745] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (432,372) -- (432,384) ;

%Straight Lines [id:da12968095993853457] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (486,360) -- (498,360) ;
%Straight Lines [id:da9512173867922876] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (492,354) -- (492,366) ;

%Straight Lines [id:da4211541110609842] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (504,360) -- (516,360) ;
%Straight Lines [id:da34091136527950705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (510,354) -- (510,366) ;

%Straight Lines [id:da6755907507662865] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (522,360) -- (534,360) ;
%Straight Lines [id:da022255586883681122] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (492,378) -- (504,378) ;
%Straight Lines [id:da8375022304029385] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (510,378) -- (522,378) ;
%Straight Lines [id:da4440264974318122] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (516,372) -- (516,384) ;

%Straight Lines [id:da7305449330546425] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (126,300) -- (138,300) ;
%Straight Lines [id:da6920495536795738] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (144,300) -- (156,300) ;
%Straight Lines [id:da857715450469071] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (162,300) -- (174,300) ;
%Straight Lines [id:da2370059582183004] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (168,294) -- (168,306) ;

%Straight Lines [id:da8809871402353939] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (132,318) -- (144,318) ;
%Straight Lines [id:da4512613101192825] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (138,312) -- (138,324) ;

%Straight Lines [id:da5898359707552249] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (150,318) -- (162,318) ;
%Straight Lines [id:da4883690543314906] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (156,312) -- (156,324) ;

%Straight Lines [id:da8647280215151343] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (204,300) -- (216,300) ;
%Straight Lines [id:da23387535108913016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (222,300) -- (234,300) ;
%Straight Lines [id:da5505842350168284] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (240,300) -- (252,300) ;
%Straight Lines [id:da1309000624160228] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (210,318) -- (222,318) ;
%Straight Lines [id:da4257397708608479] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (228,318) -- (240,318) ;
%Straight Lines [id:da45645364864714444] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (234,312) -- (234,324) ;

%Straight Lines [id:da3020112601882927] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (288,300) -- (300,300) ;
%Straight Lines [id:da7812454889162999] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (306,300) -- (318,300) ;
%Straight Lines [id:da6959716964576519] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (312,294) -- (312,306) ;

%Straight Lines [id:da5663184880130099] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (324,300) -- (336,300) ;
%Straight Lines [id:da941771837292349] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (330,294) -- (330,306) ;

%Straight Lines [id:da10910252568542844] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (294,318) -- (306,318) ;
%Straight Lines [id:da885468277387151] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (300,312) -- (300,324) ;

%Straight Lines [id:da16801607451353717] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (312,318) -- (324,318) ;
%Straight Lines [id:da4515161615936525] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (366,300) -- (378,300) ;
%Straight Lines [id:da581624905016581] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (384,300) -- (396,300) ;
%Straight Lines [id:da46403299381239127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (390,294) -- (390,306) ;

%Straight Lines [id:da8676672998722433] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (402,300) -- (414,300) ;
%Straight Lines [id:da7886466629613832] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (372,318) -- (384,318) ;
%Straight Lines [id:da9520611728973496] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (390,318) -- (402,318) ;
%Straight Lines [id:da44816913954168236] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (444,300) -- (456,300) ;
%Straight Lines [id:da5727696045327697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (462,300) -- (474,300) ;
%Straight Lines [id:da48981587085854317] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (480,300) -- (492,300) ;
%Straight Lines [id:da5629689947811451] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (486,294) -- (486,306) ;

%Straight Lines [id:da5867475300411364] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (450,318) -- (462,318) ;
%Straight Lines [id:da2617606322927777] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (456,312) -- (456,324) ;

%Straight Lines [id:da545608057960876] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (468,318) -- (480,318) ;
%Straight Lines [id:da2302246081558007] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (474,312) -- (474,324) ;

%Straight Lines [id:da09237522689422129] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (528,300) -- (540,300) ;
%Straight Lines [id:da30443799100348357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (546,300) -- (558,300) ;
%Straight Lines [id:da4412715703684058] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (564,300) -- (576,300) ;
%Straight Lines [id:da6899753150434949] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (534,318) -- (546,318) ;
%Straight Lines [id:da781669846256336] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (552,318) -- (564,318) ;
%Straight Lines [id:da6514772510046889] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (558,312) -- (558,324) ;

%Straight Lines [id:da5952117654427282] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (84,240) -- (96,240) ;
%Straight Lines [id:da9757075313723704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (102,240) -- (114,240) ;
%Straight Lines [id:da9445389402297613] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (108,234) -- (108,246) ;

%Straight Lines [id:da6795541745475979] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (120,240) -- (132,240) ;
%Straight Lines [id:da42444827509313976] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (90,258) -- (102,258) ;
%Straight Lines [id:da7082037192949813] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (96,252) -- (96,264) ;

%Straight Lines [id:da2520053956619098] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (108,258) -- (120,258) ;
%Straight Lines [id:da250569368339879] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (114,252) -- (114,264) ;

%Straight Lines [id:da41528132362269143] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (162,240) -- (174,240) ;
%Straight Lines [id:da7688180739189485] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (168,234) -- (168,246) ;

%Straight Lines [id:da8173458181900525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (180,240) -- (192,240) ;
%Straight Lines [id:da7537998994382219] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (198,240) -- (210,240) ;
%Straight Lines [id:da1900216545102894] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (204,234) -- (204,246) ;

%Straight Lines [id:da47142398724266765] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (168,258) -- (180,258) ;
%Straight Lines [id:da9270145896136155] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (174,252) -- (174,264) ;

%Straight Lines [id:da3767306716033513] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (186,258) -- (198,258) ;
%Straight Lines [id:da32089891822650485] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (246,240) -- (258,240) ;
%Straight Lines [id:da9563042390109925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (264,240) -- (276,240) ;
%Straight Lines [id:da6416610486456307] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (282,240) -- (294,240) ;
%Straight Lines [id:da4629386784792512] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (270,258) -- (282,258) ;
%Straight Lines [id:da2691185473141955] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (252,258) -- (264,258) ;
%Straight Lines [id:da45614834339394406] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (258,252) -- (258,264) ;

%Straight Lines [id:da7160138431539734] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (408,240) -- (420,240) ;
%Straight Lines [id:da8062614715717079] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (426,240) -- (438,240) ;
%Straight Lines [id:da4814723257186526] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (432,234) -- (432,246) ;

%Straight Lines [id:da49687374585401956] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (444,240) -- (456,240) ;
%Straight Lines [id:da4061445997655013] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (414,258) -- (426,258) ;
%Straight Lines [id:da053374182574261186] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (420,252) -- (420,264) ;

%Straight Lines [id:da36971527135207805] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (432,258) -- (444,258) ;
%Straight Lines [id:da11223001718356229] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (438,252) -- (438,264) ;

%Straight Lines [id:da9145706661072514] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (486,240) -- (498,240) ;
%Straight Lines [id:da4378400125835362] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (492,234) -- (492,246) ;

%Straight Lines [id:da5071750898477967] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (504,240) -- (516,240) ;
%Straight Lines [id:da2177216308409925] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (522,240) -- (534,240) ;
%Straight Lines [id:da8845368065651716] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (528,234) -- (528,246) ;

%Straight Lines [id:da5955716505964348] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (492,258) -- (504,258) ;
%Straight Lines [id:da44528124117809276] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (498,252) -- (498,264) ;

%Straight Lines [id:da3860558991835177] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (510,258) -- (522,258) ;
%Straight Lines [id:da6514693214724421] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (564,240) -- (576,240) ;
%Straight Lines [id:da5215359209718486] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (582,240) -- (594,240) ;
%Straight Lines [id:da4078031075940505] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (600,240) -- (612,240) ;
%Straight Lines [id:da6439868500490548] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (588,258) -- (600,258) ;
%Straight Lines [id:da9620157206187027] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (570,258) -- (582,258) ;
%Straight Lines [id:da433687950976534] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (576,252) -- (576,264) ;

%Straight Lines [id:da27067737021678595] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (204,180) -- (216,180) ;
%Straight Lines [id:da13602599334276677] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (210,174) -- (210,186) ;

%Straight Lines [id:da24092439838649737] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (222,180) -- (234,180) ;
%Straight Lines [id:da9950563847650807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (228,174) -- (228,186) ;

%Straight Lines [id:da6222931216915669] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (240,180) -- (252,180) ;
%Straight Lines [id:da21419784256083818] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (246,174) -- (246,186) ;

%Straight Lines [id:da6836260517543463] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (210,198) -- (222,198) ;
%Straight Lines [id:da29480742416527816] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (228,198) -- (240,198) ;
%Straight Lines [id:da6795527732149266] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (126,180) -- (138,180) ;
%Straight Lines [id:da9283931560925918] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (132,174) -- (132,186) ;

%Straight Lines [id:da6855493113029644] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (144,180) -- (156,180) ;
%Straight Lines [id:da26218264818409587] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (162,180) -- (174,180) ;
%Straight Lines [id:da8518090471257228] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (132,198) -- (144,198) ;
%Straight Lines [id:da8775326592291747] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (138,192) -- (138,204) ;

%Straight Lines [id:da9603043718295525] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (150,198) -- (162,198) ;
%Straight Lines [id:da32827719260869626] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (156,192) -- (156,204) ;

%Straight Lines [id:da8392630197984755] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (288,180) -- (300,180) ;
%Straight Lines [id:da9645831589337991] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (294,174) -- (294,186) ;

%Straight Lines [id:da021123638903921105] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (306,180) -- (318,180) ;
%Straight Lines [id:da7271974731000185] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (312,174) -- (312,186) ;

%Straight Lines [id:da8078101137708211] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (324,180) -- (336,180) ;
%Straight Lines [id:da1909282490975236] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (294,198) -- (306,198) ;
%Straight Lines [id:da3152032939158682] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (300,192) -- (300,204) ;

%Straight Lines [id:da12331461894747131] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (312,198) -- (324,198) ;
%Straight Lines [id:da403497738644816] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (366,180) -- (378,180) ;
%Straight Lines [id:da3154275774062377] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (372,174) -- (372,186) ;

%Straight Lines [id:da8771172663718918] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (384,180) -- (396,180) ;
%Straight Lines [id:da3876420712952515] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (402,180) -- (414,180) ;
%Straight Lines [id:da22675457468322036] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (408,174) -- (408,186) ;

%Straight Lines [id:da8507156367564999] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (372,198) -- (384,198) ;
%Straight Lines [id:da22601823900221918] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (390,198) -- (402,198) ;
%Straight Lines [id:da4030769874934713] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (396,192) -- (396,204) ;

%Straight Lines [id:da2971861836495536] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (444,180) -- (456,180) ;
%Straight Lines [id:da38691006319055077] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (450,174) -- (450,186) ;

%Straight Lines [id:da3006005389549302] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (462,180) -- (474,180) ;
%Straight Lines [id:da8371125662874276] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (480,180) -- (492,180) ;
%Straight Lines [id:da40083183901851793] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (450,198) -- (462,198) ;
%Straight Lines [id:da8172377559106885] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (456,192) -- (456,204) ;

%Straight Lines [id:da5318465776341545] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (468,198) -- (480,198) ;
%Straight Lines [id:da0364585746011461] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (474,192) -- (474,204) ;

%Straight Lines [id:da28179585972294297] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (528,180) -- (540,180) ;
%Straight Lines [id:da14477218146027904] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (534,174) -- (534,186) ;

%Straight Lines [id:da12062484003382323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (546,180) -- (558,180) ;
%Straight Lines [id:da9637450134829056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (552,174) -- (552,186) ;

%Straight Lines [id:da7200792461969908] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (564,180) -- (576,180) ;
%Straight Lines [id:da0509484413845932] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (570,174) -- (570,186) ;

%Straight Lines [id:da22796152457853347] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (534,198) -- (546,198) ;
%Straight Lines [id:da9982085927583051] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (552,198) -- (564,198) ;
%Straight Lines [id:da06106250871347063] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (486,120) -- (498,120) ;
%Straight Lines [id:da3393546020187229] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (492,114) -- (492,126) ;

%Straight Lines [id:da32231760152172806] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (504,120) -- (516,120) ;
%Straight Lines [id:da46052843599941606] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (522,120) -- (534,120) ;
%Straight Lines [id:da7213277096023245] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (492,138) -- (504,138) ;
%Straight Lines [id:da6515916120390124] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (510,138) -- (522,138) ;
%Straight Lines [id:da5861755257664737] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (408,120) -- (420,120) ;
%Straight Lines [id:da03585931299891265] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (426,120) -- (438,120) ;
%Straight Lines [id:da8018195261171185] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (444,120) -- (456,120) ;
%Straight Lines [id:da8512740684544372] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (450,114) -- (450,126) ;

%Straight Lines [id:da647843043814566] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (414,138) -- (426,138) ;
%Straight Lines [id:da8774211312070276] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (432,138) -- (444,138) ;
%Straight Lines [id:da4435788915097031] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (330,120) -- (342,120) ;
%Straight Lines [id:da33455632936670565] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (336,114) -- (336,126) ;

%Straight Lines [id:da6744722829248915] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (348,120) -- (360,120) ;
%Straight Lines [id:da9903500070928568] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (354,114) -- (354,126) ;

%Straight Lines [id:da7743795771978559] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (366,120) -- (378,120) ;
%Straight Lines [id:da20257831987303432] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (336,138) -- (348,138) ;
%Straight Lines [id:da704129701101901] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (354,138) -- (366,138) ;
%Straight Lines [id:da9852721512960583] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (360,132) -- (360,144) ;

%Straight Lines [id:da18987944408818658] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (246,120) -- (258,120) ;
%Straight Lines [id:da5599669772274073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (264,120) -- (276,120) ;
%Straight Lines [id:da6170757457501606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (270,114) -- (270,126) ;

%Straight Lines [id:da4269680956206878] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (282,120) -- (294,120) ;
%Straight Lines [id:da9492263033080943] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (288,114) -- (288,126) ;

%Straight Lines [id:da8188223448012363] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (252,138) -- (264,138) ;
%Straight Lines [id:da19706361161272168] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (270,138) -- (282,138) ;
%Straight Lines [id:da775481941219309] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (276,132) -- (276,144) ;

%Straight Lines [id:da9000485564525591] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (168,120) -- (180,120) ;
%Straight Lines [id:da5013749321066608] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (174,114) -- (174,126) ;

%Straight Lines [id:da3134369003508608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (186,120) -- (198,120) ;
%Straight Lines [id:da49212952792106435] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (204,120) -- (216,120) ;
%Straight Lines [id:da6725537169589396] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (174,138) -- (186,138) ;
%Straight Lines [id:da7773389251951858] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (192,138) -- (204,138) ;
%Straight Lines [id:da5872318659916627] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (210,60) -- (222,60) ;
%Straight Lines [id:da5747852065274438] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (228,60) -- (240,60) ;
%Straight Lines [id:da13154858368463984] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (234,54) -- (234,66) ;

%Straight Lines [id:da9515830749070466] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (246,60) -- (258,60) ;
%Straight Lines [id:da04134783546049814] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (216,78) -- (228,78) ;
%Straight Lines [id:da870538864463525] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (234,78) -- (246,78) ;
%Straight Lines [id:da6801936377783657] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (288,60) -- (300,60) ;
%Straight Lines [id:da7562324616282854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (306,60) -- (318,60) ;
%Straight Lines [id:da9977172214218686] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (324,60) -- (336,60) ;
%Straight Lines [id:da27671147842943156] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (330,54) -- (330,66) ;

%Straight Lines [id:da002288380128771972] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (294,78) -- (306,78) ;
%Straight Lines [id:da3600651234026546] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (300,72) -- (300,84) ;

%Straight Lines [id:da36986717204904074] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (312,78) -- (324,78) ;
%Straight Lines [id:da2219831807145406] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (318,72) -- (318,84) ;

%Straight Lines [id:da8624324632133883] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (366,60) -- (378,60) ;
%Straight Lines [id:da97702361879268] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (384,60) -- (396,60) ;
%Straight Lines [id:da45052997488605895] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (402,60) -- (414,60) ;
%Straight Lines [id:da4585019362406825] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (372,78) -- (384,78) ;
%Straight Lines [id:da3418671613396531] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (390,78) -- (402,78) ;
%Straight Lines [id:da18196993408088435] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (396,72) -- (396,84) ;

%Straight Lines [id:da33307903113351156] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=2.25]    (450,60) -- (462,60) ;
%Straight Lines [id:da5088980651406232] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (468,60) -- (480,60) ;
%Straight Lines [id:da519149929224516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (474,54) -- (474,66) ;

%Straight Lines [id:da2818596249882629] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (486,60) -- (498,60) ;
%Straight Lines [id:da5701329487897651] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (492,54) -- (492,66) ;

%Straight Lines [id:da7222649827178824] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (456,78) -- (468,78) ;
%Straight Lines [id:da02520461019383169] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (462,72) -- (462,84) ;

%Straight Lines [id:da3036412001498813] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (474,78) -- (486,78) ;
%Straight Lines [id:da16223782022598476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (50.85,219.96) -- (368.17,220) ;
%Straight Lines [id:da010376086549895192] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (530,460) -- (368.17,220) ;
%Straight Lines [id:da6774556215095232] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (212.68,459.95) -- (50.85,219.96) ;
%Straight Lines [id:da9257413766170618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (210,460) -- (527.32,460.05) ;

% Text Node
\draw (1,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 50; green, 0; blue, 246 }  ,opacity=1 ]  {$V_{C_{6}}^{m}$};
% Text Node
\draw (1,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$V_{C_{3}}^{m}$};
% Text Node
\draw (1,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$V_{C_{2}}^{m}$};
% Text Node
\draw (1,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$V_{( C_{3})^{-1}}^{m}$};
% Text Node
\draw (1,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$V_{( C_{6})^{-1}}^{m}$};
\end{tikzpicture}
}

\newcommand{\fiveanyonfusiontree}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,279); %set diagram left start at 0, and has height of 279

%Straight Lines [id:da7751601673667295] 
\draw    (126,80) -- (126,50) ;
\draw [shift={(126,69.7)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da06384598065538183] 
\draw    (156,80) -- (156,50) ;
\draw [shift={(156,69.7)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1745929798855923] 
\draw    (186,80) -- (186,50) ;
\draw [shift={(186,69.7)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da849664441137937] 
\draw    (126,80) -- (96,80) ;
\draw [shift={(115.7,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5327494572561771] 
\draw    (156,80) -- (126,80) ;
\draw [shift={(145.7,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da349361009216562] 
\draw    (186,80) -- (156,80) ;
\draw [shift={(175.7,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8050874650783674] 
\draw    (216,80) -- (186,80) ;
\draw [shift={(205.7,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5219262983089882] 
\draw    (246,80) -- (216,80) ;
\draw [shift={(235.7,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da12186698570334009] 
\draw    (216,80) -- (216,50) ;
\draw [shift={(216,69.7)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp9976760779130877] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (124.04,80) .. controls (124.04,78.92) and (124.92,78.04) .. (126,78.04) .. controls (127.08,78.04) and (127.96,78.92) .. (127.96,80) .. controls (127.96,81.08) and (127.08,81.96) .. (126,81.96) .. controls (124.92,81.96) and (124.04,81.08) .. (124.04,80) -- cycle ;
%Shape: Circle [id:dp038632514073600355] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (154.04,80) .. controls (154.04,78.92) and (154.92,78.04) .. (156,78.04) .. controls (157.08,78.04) and (157.96,78.92) .. (157.96,80) .. controls (157.96,81.08) and (157.08,81.96) .. (156,81.96) .. controls (154.92,81.96) and (154.04,81.08) .. (154.04,80) -- cycle ;
%Shape: Circle [id:dp5062686588676142] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (184.04,80) .. controls (184.04,78.92) and (184.92,78.04) .. (186,78.04) .. controls (187.08,78.04) and (187.96,78.92) .. (187.96,80) .. controls (187.96,81.08) and (187.08,81.96) .. (186,81.96) .. controls (184.92,81.96) and (184.04,81.08) .. (184.04,80) -- cycle ;
%Shape: Circle [id:dp874529410705039] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (214.04,80) .. controls (214.04,78.92) and (214.92,78.04) .. (216,78.04) .. controls (217.08,78.04) and (217.96,78.92) .. (217.96,80) .. controls (217.96,81.08) and (217.08,81.96) .. (216,81.96) .. controls (214.92,81.96) and (214.04,81.08) .. (214.04,80) -- cycle ;

% Text Node
\draw (94,80) node [anchor=east] [inner sep=0.75pt]    {$a^{( 1)}$};
% Text Node
\draw (126,46.6) node [anchor=south] [inner sep=0.75pt]    {$a^{( 2)}$};
% Text Node
\draw (156,46.6) node [anchor=south] [inner sep=0.75pt]    {$a^{( 3)}$};
% Text Node
\draw (141,83.4) node [anchor=north] [inner sep=0.75pt]    {$e^{( 1)}$};
% Text Node
\draw (124,76.6) node [anchor=south east] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{( 1)}$};
% Text Node
\draw (154,76.6) node [anchor=south east] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{( 2)}$};
% Text Node
\draw (184,76.6) node [anchor=south east] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{( 3)}$};
% Text Node
\draw (186,46.6) node [anchor=south] [inner sep=0.75pt]    {$a^{( 4)}$};
% Text Node
\draw (216,46.6) node [anchor=south] [inner sep=0.75pt]    {$a^{( 5)}$};
% Text Node
\draw (248,76.6) node [anchor=south west] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (171,83.4) node [anchor=north] [inner sep=0.75pt]    {$e^{( 2)}$};
% Text Node
\draw (201,83.4) node [anchor=north] [inner sep=0.75pt]    {$\overline{a}^{( 5)}$};
\end{tikzpicture}
}

\newcommand{\generalfusiontree}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,279); %set diagram left start at 0, and has height of 279

%Straight Lines [id:da7514259619286178] 
\draw    (130,210) -- (130,180) ;
\draw [shift={(130,199.7)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da07339247395752846] 
\draw    (160,210) -- (160,180) ;
\draw [shift={(160,199.7)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6569436016847209] 
\draw    (130,210) -- (100,210) ;
\draw [shift={(119.7,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da41468928086295953] 
\draw    (160,210) -- (130,210) ;
\draw [shift={(149.7,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7020784517515757] 
\draw    (170,210) -- (160,210) ;
%Straight Lines [id:da9975333190314881] 
\draw    (260,210) -- (230,210) ;
\draw [shift={(249.7,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da31671932841614836] 
\draw    (230,210) -- (230,180) ;
\draw [shift={(230,199.7)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8114143929082668] 
\draw    (230,210) -- (220,210) ;
%Straight Lines [id:da5814688038741543] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220,210) -- (170,210) ;
%Shape: Circle [id:dp4168647791863386] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (128.04,210) .. controls (128.04,208.92) and (128.92,208.04) .. (130,208.04) .. controls (131.08,208.04) and (131.96,208.92) .. (131.96,210) .. controls (131.96,211.08) and (131.08,211.96) .. (130,211.96) .. controls (128.92,211.96) and (128.04,211.08) .. (128.04,210) -- cycle ;
%Shape: Circle [id:dp3249126016251357] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (158.04,210) .. controls (158.04,208.92) and (158.92,208.04) .. (160,208.04) .. controls (161.08,208.04) and (161.96,208.92) .. (161.96,210) .. controls (161.96,211.08) and (161.08,211.96) .. (160,211.96) .. controls (158.92,211.96) and (158.04,211.08) .. (158.04,210) -- cycle ;
%Shape: Circle [id:dp24649217109352117] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (228.04,210) .. controls (228.04,208.92) and (228.92,208.04) .. (230,208.04) .. controls (231.08,208.04) and (231.96,208.92) .. (231.96,210) .. controls (231.96,211.08) and (231.08,211.96) .. (230,211.96) .. controls (228.92,211.96) and (228.04,211.08) .. (228.04,210) -- cycle ;

% Text Node
\draw (98,210) node [anchor=east] [inner sep=0.75pt]    {$a^{( 1)}$};
% Text Node
\draw (130,176.6) node [anchor=south] [inner sep=0.75pt]    {$a^{( 2)}$};
% Text Node
\draw (160,176.6) node [anchor=south] [inner sep=0.75pt]    {$a^{( 3)}$};
% Text Node
\draw (145,213.4) node [anchor=north] [inner sep=0.75pt]    {$e^{( 1)}$};
% Text Node
\draw (128,206.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{( 1)}$};
% Text Node
\draw (158,206.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{( 2)}$};
% Text Node
\draw (230,176.6) node [anchor=south] [inner sep=0.75pt]    {$a^{( n)}$};
% Text Node
\draw (262,213.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (170,213.4) node [anchor=north] [inner sep=0.75pt]    {$e^{( 2)}$};
% Text Node
\draw (195,195) node    {$\cdots $};
% Text Node
\draw (220,213.4) node [anchor=north] [inner sep=0.75pt]    {$\overline{a}^{( n)}$};
\end{tikzpicture}
}

\newcommand{\twoandthreeanyontrees}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,279); %set diagram left start at 0, and has height of 279

%Straight Lines [id:da12768326503782246] 
\draw    (374.4,79.7) -- (374.4,49.7) ;
\draw [shift={(374.4,69.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9036460940427414] 
\draw    (374.4,79.7) -- (344.4,79.7) ;
\draw [shift={(364.1,79.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6182015943693251] 
\draw    (404.4,79.7) -- (374.4,79.7) ;
\draw [shift={(394.1,79.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp5299296730783737] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (372.44,79.7) .. controls (372.44,78.62) and (373.32,77.74) .. (374.4,77.74) .. controls (375.48,77.74) and (376.36,78.62) .. (376.36,79.7) .. controls (376.36,80.78) and (375.48,81.66) .. (374.4,81.66) .. controls (373.32,81.66) and (372.44,80.78) .. (372.44,79.7) -- cycle ;
%Straight Lines [id:da06229409954327758] 
\draw    (572.9,79.1) -- (572.9,49.1) ;
\draw [shift={(572.9,68.8)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da02302036052335754] 
\draw    (602.9,79.1) -- (602.9,49.1) ;
\draw [shift={(602.9,68.8)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da08872488298402637] 
\draw    (572.9,79.1) -- (542.9,79.1) ;
\draw [shift={(562.6,79.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6351407710790637] 
\draw    (602.9,79.1) -- (572.9,79.1) ;
\draw [shift={(592.6,79.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da14461005640159375] 
\draw    (632.9,79.1) -- (602.9,79.1) ;
\draw [shift={(622.6,79.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp07438182684073369] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (570.94,79.1) .. controls (570.94,78.02) and (571.82,77.14) .. (572.9,77.14) .. controls (573.98,77.14) and (574.86,78.02) .. (574.86,79.1) .. controls (574.86,80.18) and (573.98,81.06) .. (572.9,81.06) .. controls (571.82,81.06) and (570.94,80.18) .. (570.94,79.1) -- cycle ;
%Shape: Circle [id:dp2499119936690105] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (600.94,79.1) .. controls (600.94,78.02) and (601.82,77.14) .. (602.9,77.14) .. controls (603.98,77.14) and (604.86,78.02) .. (604.86,79.1) .. controls (604.86,80.18) and (603.98,81.06) .. (602.9,81.06) .. controls (601.82,81.06) and (600.94,80.18) .. (600.94,79.1) -- cycle ;

% Text Node
\draw (342.4,79.7) node [anchor=east] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (374.4,46.3) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (406.4,79.7) node [anchor=west] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (540.9,79.1) node [anchor=east] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (572.9,45.7) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (602.9,45.7) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (587.9,82.5) node [anchor=north] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (570.9,75.7) node [anchor=south east] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (634.9,79.1) node [anchor=west] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (326.31,61.59) node [anchor=east] [inner sep=0.75pt]    {$\ket{a_1,\bar a_2}:$};
% Text Node
\draw (527.91,59.99) node [anchor=east] [inner sep=0.75pt]    {$,\quad\ket{a_1,b_2,c_3;\mu}:$};


\end{tikzpicture}
}

\newcommand{\antianyontree}[4]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da3782988382421546] 
\draw    (230,110) -- (260,80) ;
\draw [shift={(247.69,92.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da990426425410497] 
\draw    (260,80) -- (290,110) ;
\draw [shift={(271.25,91.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7831220235708177] 
\draw    (260,40) -- (260,80) ;
\draw [shift={(260,54.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp5596847992795292] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (258.04,80) .. controls (258.04,78.92) and (258.92,78.04) .. (260,78.04) .. controls (261.08,78.04) and (261.96,78.92) .. (261.96,80) .. controls (261.96,81.08) and (261.08,81.96) .. (260,81.96) .. controls (258.92,81.96) and (258.04,81.08) .. (258.04,80) -- cycle ;

% Text Node
\draw (228,113.4) node [anchor=north east] [inner sep=0.75pt]    {$#1$};
% Text Node
\draw (292,113.4) node [anchor=north west][inner sep=0.75pt]    {$#2$};
% Text Node
\draw (258,36.6) node [anchor=south east] [inner sep=0.75pt]    {$#3$};
% Text Node
\draw (258,76.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$#4$};
\end{tikzpicture}
}

\newcommand{\anyontree}[4]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da1099593807399245] 
\draw    (100,40) -- (130,70) ;
\draw [shift={(111.25,51.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da493549267653273] 
\draw    (130,70) -- (160,40) ;
\draw [shift={(147.69,52.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5532958577825761] 
\draw    (130,110) -- (130,70) ;
\draw [shift={(130,86.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp25470404626671095] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (128.04,70) .. controls (128.04,68.92) and (128.92,68.04) .. (130,68.04) .. controls (131.08,68.04) and (131.96,68.92) .. (131.96,70) .. controls (131.96,71.08) and (131.08,71.96) .. (130,71.96) .. controls (128.92,71.96) and (128.04,71.08) .. (128.04,70) -- cycle ;

% Text Node
\draw (98,36.6) node [anchor=south east] [inner sep=0.75pt]    {$#1$};
% Text Node
\draw (162,36.6) node [anchor=south west] [inner sep=0.75pt]    {$#2$};
% Text Node
\draw (128,113.4) node [anchor=north east] [inner sep=0.75pt]    {$#3$};
% Text Node
\draw (128,73.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$#4$};
\end{tikzpicture}
}

\newcommand{\chimap}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da8298737521271907] 
\draw    (460,120) -- (460,60) -- (440,40) ;
\draw [shift={(460,86.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(447.31,47.31)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9286671600551644] 
\draw    (400,100) -- (420,80) ;
\draw [shift={(412.69,87.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3588739486765108] 
\draw    (420,80) -- (440,100) -- (400,140) ;
\draw [shift={(426.25,86.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(423.75,116.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da044586615039791444] 
\draw    (420,60) -- (420,80) ;
\draw [shift={(420,64.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da03113523369244664] 
\draw    (380,60) -- (380,80) -- (400,100) ;
\draw [shift={(380,64.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(386.25,86.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da515768874351268] 
\draw    (360,60) -- (360,100) -- (400,140) ;
\draw [shift={(360,74.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(376.25,116.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7676376981270303] 
\draw    (420,60) -- (440,40) ;
\draw [shift={(432.69,47.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp15814058136502285] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (418.04,80) .. controls (418.04,78.92) and (418.92,78.04) .. (420,78.04) .. controls (421.08,78.04) and (421.96,78.92) .. (421.96,80) .. controls (421.96,81.08) and (421.08,81.96) .. (420,81.96) .. controls (418.92,81.96) and (418.04,81.08) .. (418.04,80) -- cycle ;
%Shape: Circle [id:dp7740863918019425] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (398.04,100) .. controls (398.04,98.92) and (398.92,98.04) .. (400,98.04) .. controls (401.08,98.04) and (401.96,98.92) .. (401.96,100) .. controls (401.96,101.08) and (401.08,101.96) .. (400,101.96) .. controls (398.92,101.96) and (398.04,101.08) .. (398.04,100) -- cycle ;
%Shape: Circle [id:dp7679948088289236] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (398.04,140) .. controls (398.04,138.92) and (398.92,138.04) .. (400,138.04) .. controls (401.08,138.04) and (401.96,138.92) .. (401.96,140) .. controls (401.96,141.08) and (401.08,141.96) .. (400,141.96) .. controls (398.92,141.96) and (398.04,141.08) .. (398.04,140) -- cycle ;
%Shape: Circle [id:dp09035746630515862] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (438.04,40) .. controls (438.04,38.92) and (438.92,38.04) .. (440,38.04) .. controls (441.08,38.04) and (441.96,38.92) .. (441.96,40) .. controls (441.96,41.08) and (441.08,41.96) .. (440,41.96) .. controls (438.92,41.96) and (438.04,41.08) .. (438.04,40) -- cycle ;

% Text Node
\draw (413.2,76.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{\dagger }$};
% Text Node
\draw (358,56.6) node [anchor=south east] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (378,56.6) node [anchor=south east] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (462,120) node [anchor=west] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (400,103.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\eta _{a}$};
% Text Node
\draw (400,143.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\eta _{b}$};
% Text Node
\draw (440,36.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\eta _{\bar c}^{\dagger }$};
\end{tikzpicture}
}

\newcommand{\ABCpartition}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5205127937182471] 
\draw  [line width=1.5]  (140,35) -- (495,35) -- (495,250) -- (140,250) -- cycle ;
%Shape: Rectangle [id:dp6387091605546373] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=1.5]  (244.13,134.14) -- (368.21,104.42) -- (379.12,147.53) -- (255.04,177.25) -- cycle ;
%Shape: Rectangle [id:dp819963107987226] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=1.5]  (190,105.95) -- (402.71,55) -- (433.25,175.72) -- (220.55,226.67) -- cycle ;
%Straight Lines [id:da5476389370348423] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (404.69,118.55) -- (417.98,115.36) ;
\draw [shift={(417.98,115.36)}, rotate = 166.53] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da6989124973280411] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (386.96,122.79) -- (373.67,125.98) ;
\draw [shift={(373.67,125.98)}, rotate = 346.53] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da986304144338396] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (236.29,158.88) -- (249.59,155.69) ;
\draw [shift={(249.59,155.69)}, rotate = 166.53] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da05118730825785156] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (218.57,163.12) -- (205.27,166.31) ;
\draw [shift={(205.27,166.31)}, rotate = 346.53] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da8282975262534926] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (295.2,94.47) -- (291.92,81.54) ;
\draw [shift={(291.92,81.54)}, rotate = 75.8] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da9070876979276999] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (298.47,107.41) -- (301.74,120.34) ;
\draw [shift={(301.74,120.34)}, rotate = 255.8] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da8041623485368361] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (315.92,176.38) -- (312.65,163.45) ;
\draw [shift={(312.65,163.45)}, rotate = 75.8] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da27835394377220246] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (319.2,189.32) -- (322.47,202.25) ;
\draw [shift={(322.47,202.25)}, rotate = 255.8] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
% Text Node
\draw (431,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$C$};
% Text Node
\draw (389,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$B$};
% Text Node
\draw (306,140) node  [font=\Large]  {$A$};
% Text Node
\draw (396.26,121) node  [font=\Large,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (227.19,163) node  [font=\Large,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (297,100) node  [font=\Large,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (317.3,182) node  [font=\Large,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$w$};
\end{tikzpicture}
}

\newcommand{\generalF}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,256); %set diagram left start at 0, and has height of 256

%Straight Lines [id:da7776326540469265] 
\draw    (223,205) -- (223,171) ;
%Straight Lines [id:da2567124618617901] 
\draw    (223,171) -- (143,121) ;
%Straight Lines [id:da6465514314312175] 
\draw    (143,121) -- (143,95) ;
%Straight Lines [id:da8997414815200232] 
\draw    (193,40.5) -- (173,60.5) ;
%Straight Lines [id:da0673884516455141] 
\draw    (113,75) -- (143,95) ;
%Straight Lines [id:da7329141777522891] 
\draw    (283,165) -- (253,185) ;
%Straight Lines [id:da7252207113271198] 
\draw    (283,35) -- (283,165) ;
%Straight Lines [id:da8368524136803027] 
\draw    (193,35) -- (193,40.5) ;
%Straight Lines [id:da6335055178072188] 
\draw    (113,35) -- (113,75) ;
%Straight Lines [id:da4255988243661819] 
\draw    (434,205) -- (434,225) ;
%Straight Lines [id:da48632358108495577] 
\draw    (454,195) -- (454,179.5) ;
%Straight Lines [id:da41529126737356925] 
\draw    (434,205) -- (454,195) ;
%Straight Lines [id:da46583264966922755] 
\draw    (484,152) -- (504,142) ;
%Straight Lines [id:da46402399184164156] 
\draw    (504,107.5) -- (504,142) ;
%Straight Lines [id:da9440369513404727] 
\draw    (484,152) -- (484,175) ;
%Straight Lines [id:da6520745692693701] 
\draw    (564,35) -- (564,51) ;
%Straight Lines [id:da6740182625634267] 
\draw    (424,159.5) -- (454,179.5) ;
%Straight Lines [id:da10179140118612207] 
\draw    (534,122) -- (534,71) ;
%Straight Lines [id:da7334312573489687] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (143,115) -- (143,225) ;
%Straight Lines [id:da6030272502385269] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (173,95) -- (173,225) ;
%Straight Lines [id:da8285224196145186] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (253,185) -- (253,225) ;
%Straight Lines [id:da8890032609346603] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (534,122) -- (534,225) ;
%Straight Lines [id:da21282768719470946] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (504,225) -- (504,142) ;
%Straight Lines [id:da4571480218763866] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (454,225) -- (454,195) ;
%Straight Lines [id:da3395866071321614] 
\draw    (504,107.5) -- (474,87.5) ;
%Straight Lines [id:da6532005190523693] 
\draw    (474,35) -- (474,87.5) ;
%Straight Lines [id:da38470050756773433] 
\draw    (564,51) -- (548.77,61.15) -- (534,71) ;
%Straight Lines [id:da41025224468987986] 
\draw    (424,35) -- (424,159.5) ;
%Straight Lines [id:da6874879152502551] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (484,225) -- (484,175) ;
%Straight Lines [id:da7985070723212312] 
\draw    (203,215) -- (203,225) ;
%Straight Lines [id:da9460646226327506] 
\draw    (203,215) -- (223,205) ;
%Straight Lines [id:da13645988618636506] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (223,205) -- (223,225) ;
%Straight Lines [id:da22636609339092206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (143,115) .. controls (143.46,112.69) and (144.85,111.76) .. (147.16,112.23) .. controls (149.47,112.69) and (150.86,111.76) .. (151.32,109.45) .. controls (151.78,107.14) and (153.17,106.21) .. (155.48,106.68) .. controls (157.79,107.15) and (159.18,106.22) .. (159.64,103.91) .. controls (160.1,101.6) and (161.49,100.67) .. (163.8,101.13) .. controls (166.11,101.6) and (167.5,100.67) .. (167.96,98.36) .. controls (168.42,96.05) and (169.81,95.12) .. (172.12,95.59) -- (173,95) -- (173,95) ;
%Straight Lines [id:da7762090679405711] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (484,175) .. controls (483.54,177.31) and (482.15,178.24) .. (479.84,177.77) .. controls (477.53,177.31) and (476.14,178.24) .. (475.68,180.55) .. controls (475.22,182.86) and (473.83,183.79) .. (471.52,183.32) .. controls (469.21,182.85) and (467.82,183.78) .. (467.36,186.09) .. controls (466.9,188.4) and (465.51,189.33) .. (463.2,188.87) .. controls (460.89,188.4) and (459.5,189.33) .. (459.04,191.64) .. controls (458.58,193.95) and (457.19,194.88) .. (454.88,194.41) -- (454,195) -- (454,195) ;
%Straight Lines [id:da36681756880742933] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (253,185) .. controls (252.54,187.31) and (251.15,188.24) .. (248.84,187.77) .. controls (246.53,187.31) and (245.14,188.24) .. (244.68,190.55) .. controls (244.22,192.86) and (242.83,193.79) .. (240.52,193.32) .. controls (238.21,192.85) and (236.82,193.78) .. (236.36,196.09) .. controls (235.9,198.4) and (234.51,199.33) .. (232.2,198.87) .. controls (229.89,198.4) and (228.5,199.33) .. (228.04,201.64) .. controls (227.58,203.95) and (226.19,204.88) .. (223.88,204.41) -- (223,205) -- (223,205) ;
%Straight Lines [id:da4003728684337544] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (534,122) .. controls (533.54,124.31) and (532.15,125.24) .. (529.84,124.77) .. controls (527.53,124.31) and (526.14,125.24) .. (525.68,127.55) .. controls (525.22,129.86) and (523.83,130.79) .. (521.52,130.32) .. controls (519.21,129.85) and (517.82,130.78) .. (517.36,133.09) .. controls (516.9,135.4) and (515.51,136.33) .. (513.2,135.87) .. controls (510.89,135.4) and (509.5,136.33) .. (509.04,138.64) .. controls (508.58,140.95) and (507.19,141.88) .. (504.88,141.41) -- (504,142) -- (504,142) ;
%Straight Lines [id:da5546664524942233] 
\draw    (173,60.5) -- (173,95) ;

% Text Node
\draw (203,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{0}$};
% Text Node
\draw (253,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (282.5,35.6) node [anchor=south] [inner sep=0.75pt]    {$x_{7}$};
% Text Node
\draw (193,35.6) node [anchor=south] [inner sep=0.75pt]    {$x_{6}$};
% Text Node
\draw (173,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (112.5,34.6) node [anchor=south] [inner sep=0.75pt]    {$x_{5}$};
% Text Node
\draw (434,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{0}$};
% Text Node
\draw (484,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{2'}$};
% Text Node
\draw (534,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{4'}$};
% Text Node
\draw (454,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{1'}$};
% Text Node
\draw (504,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{3'}$};
% Text Node
\draw (143,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (564,31.6) node [anchor=south] [inner sep=0.75pt]    {$x_{7}$};
% Text Node
\draw (474,31.6) node [anchor=south] [inner sep=0.75pt]    {$x_{6}$};
% Text Node
\draw (424,31.6) node [anchor=south] [inner sep=0.75pt]    {$x_{5}$};
% Text Node
\draw (223,228.4) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (3,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ket{e,\mu,\nu} =$};
% Text Node
\draw (294,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$;\ \ \ket{f,\rho,\sigma} =$};
\end{tikzpicture}
}

\newcommand{\generalconditions}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,217); %set diagram left start at 0, and has height of 217

%Straight Lines [id:da4923569865276932] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (516,64) -- (516,167.39) ;
%Rounded Rect [id:dp8801933973461041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (485.5,64) .. controls (485.5,64) and (485.5,64) .. (485.5,64) -- (579.5,64) .. controls (579.5,64) and (579.5,64) .. (579.5,64) -- (579.5,137.01) .. controls (579.5,137.01) and (579.5,137.01) .. (579.5,137.01) -- (485.5,137.01) .. controls (485.5,137.01) and (485.5,137.01) .. (485.5,137.01) -- cycle ;
%Straight Lines [id:da33282426784189734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (496,65.02) -- (496,168.41) ;
%Straight Lines [id:da9946932012071122] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (649,64.82) -- (649,170) ;
%Straight Lines [id:da4493042548603857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397.67,130.82) .. controls (397.66,128.46) and (398.84,127.28) .. (401.2,127.28) .. controls (403.56,127.29) and (404.74,126.11) .. (404.74,123.75) .. controls (404.73,121.39) and (405.91,120.21) .. (408.27,120.21) .. controls (410.63,120.21) and (411.81,119.03) .. (411.81,116.67) .. controls (411.81,114.32) and (412.99,113.14) .. (415.34,113.14) -- (417.67,110.82) -- (417.67,110.82) ;
%Straight Lines [id:da08767857451167493] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (357.67,64.32) -- (357.67,170) ;
%Straight Lines [id:da296678711873393] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (377.67,64.32) -- (377.67,170) ;
%Straight Lines [id:da15145679503015763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (397.67,64.32) -- (397.67,170) ;
%Straight Lines [id:da39524561426512816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (417.67,64.32) -- (417.67,170) ;
%Straight Lines [id:da6837901477048228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.67,160) -- (397.67,144.82) ;
%Straight Lines [id:da001310755716448897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.67,90.63) -- (397.67,108.82) ;
%Straight Lines [id:da864406531735123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (397.67,108.82) -- (397.67,144.82) ;
%Straight Lines [id:da49225060184508307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (417.67,88.82) -- (417.67,110.82) ;
%Straight Lines [id:da12489808749311193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (194.67,130) .. controls (194.66,127.64) and (195.84,126.46) .. (198.2,126.46) .. controls (200.56,126.47) and (201.74,125.29) .. (201.74,122.93) .. controls (201.73,120.57) and (202.91,119.39) .. (205.27,119.39) .. controls (207.63,119.4) and (208.81,118.22) .. (208.81,115.86) .. controls (208.8,113.5) and (209.98,112.32) .. (212.34,112.32) -- (214.67,110) -- (214.67,110) ;
%Straight Lines [id:da31775317372127876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (194.67,64.32) -- (194.67,170) ;
%Straight Lines [id:da23206533213393032] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (214.67,64.32) -- (214.67,170) ;
%Straight Lines [id:da35199791938816316] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (234.67,64.32) -- (234.67,170) ;
%Straight Lines [id:da8595113449608197] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (254.67,64.32) -- (254.67,170) ;
%Straight Lines [id:da29587825675349666] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (194.67,64.32) -- (194.67,153.74) ;
%Straight Lines [id:da8463928061650342] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (214.67,64.32) -- (214.67,110) ;
%Straight Lines [id:da4949244678518573] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (357.67,160) -- (357.67,170) ;
%Straight Lines [id:da31797949335530984] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (357.67,64.32) -- (357.67,90.63) ;
%Straight Lines [id:da5270108825451142] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (377.67,64.32) -- (377.67,70.63) ;
%Straight Lines [id:da13674617581399695] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (194.67,150) -- (194.67,170) ;
%Straight Lines [id:da9799323534881655] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (107,64.32) -- (107,170.67) ;
%Straight Lines [id:da08892485541546757] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (127,64.32) -- (127,170.67) ;
%Straight Lines [id:da7097820731241408] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (147,64.32) -- (147,170.67) ;
%Straight Lines [id:da35530896327808126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (107,160.67) -- (127,140.67) ;
%Straight Lines [id:da9703593340463225] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (147,64.32) -- (147,90.67) ;
%Straight Lines [id:da305082570646399] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (16,64.32) -- (16,170.67) ;
%Straight Lines [id:da270404329769242] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (36,64.32) -- (36,170.67) ;
%Straight Lines [id:da41875571934410427] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (56,64.32) -- (56,170.67) ;
%Straight Lines [id:da8789089218645192] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (56,64.32) -- (56,110.67) ;
%Straight Lines [id:da5231673154285923] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (107,160.67) -- (107,170.67) ;
%Straight Lines [id:da01736290776802063] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (127,110.67) -- (127,140.67) ;
%Straight Lines [id:da9598296400144057] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (16,150.67) -- (16,170.67) ;
%Straight Lines [id:da9112513028053789] 
\draw    (147,90.67) -- (127,110.67) ;
%Straight Lines [id:da19453296354111804] 
\draw    (56,110.67) -- (16,150.67) ;
%Straight Lines [id:da7555804812360205] 
\draw    (546,91.27) -- (566,116) ;
%Straight Lines [id:da21600050814626648] 
\draw    (516.17,137.05) -- (516,170) ;
%Shape: Rectangle [id:dp15582466158648212] 
\draw   (511.97,146.8) -- (520.03,146.8) -- (520.03,152.77) -- (511.97,152.77) -- cycle ;
%Straight Lines [id:da08292095663470778] 
\draw    (649,105.8) -- (679,130) ;
%Straight Lines [id:da9126458068816544] 
\draw    (679,130) -- (679,170) ;
%Straight Lines [id:da10619248764391243] 
\draw    (649,64.82) -- (649,105.8) ;
%Shape: Rectangle [id:dp6268545216605222] 
\draw   (644.97,83.17) -- (653.03,83.17) -- (653.03,88.06) -- (644.97,88.06) -- cycle ;
%Straight Lines [id:da21110749605216317] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (546,65.02) -- (546,168.41) ;
%Straight Lines [id:da11327411989115876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (566,130) -- (566,168.41) ;
%Straight Lines [id:da8055278079634051] 
\draw    (546,64) -- (546,91.27) ;
%Straight Lines [id:da2692656099745674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.67,70.63) -- (417.67,88.82) ;
%Straight Lines [id:da1490220132533543] 
\draw    (566,116) -- (566,136.95) ;

% Text Node
\draw (194.67,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (302.69,110) node    {$=\sum _{\mu '}\left( \Gamma _{c}^{ab}\right)_{\mu \mu '}$};
% Text Node
\draw (57,100.57) node [anchor=north west][inner sep=0.75pt]    {$=\gamma _{321}^{a}$};
% Text Node
\draw (192.67,130) node [anchor=east] [inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (380.17,125.4) node [anchor=north west][inner sep=0.75pt]    {$\mu '$};
% Text Node
\draw (484,129.5) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (484,65.66) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (509.97,150.2) node [anchor=north east] [inner sep=0.75pt]  [font=\scriptsize]  {$V_{g}^{^{\overline{g}} a}( x_{2})$};
% Text Node
\draw (579.67,96.4) node [anchor=north west][inner sep=0.75pt]    {$=\left( \omega _{g}^{a}\right)_{12}$};
% Text Node
\draw (214.67,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (234.67,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1'}$};
% Text Node
\draw (254.67,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{2'}$};
% Text Node
\draw (357.67,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (377.67,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (397.67,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1'}$};
% Text Node
\draw (417.67,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{2'}$};
% Text Node
\draw (423.67,102.4) node [anchor=north west][inner sep=0.75pt]    {$;$};
% Text Node
\draw (16,174.07) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (36,174.07) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (56,174.07) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (107,174.07) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (127,174.07) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (147,174.07) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (150,103.07) node [anchor=north west][inner sep=0.75pt]    {$;$};
% Text Node
\draw (652,80.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$V_{g}^{^{\overline{g}} a}( x_{1})$};
% Text Node
\draw (649,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (679,173.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (499,171.81) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (516.5,171.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (546.5,172.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (569.5,172.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$^{\overline{g}} x_{2}$};
\end{tikzpicture}
}

\newcommand{\compareFa}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines [id:da3023703135801348] 
\draw    (215,271) -- (215,181) ;
%Straight Lines [id:da09982874846875311] 
\draw    (215,181) -- (135,141) ;
%Straight Lines [id:da5491657558303731] 
\draw    (245,241) -- (245,221) ;
%Straight Lines [id:da3510210630829338] 
\draw    (135,141) -- (135,91) ;
%Straight Lines [id:da9347230354098507] 
\draw    (185,41) -- (165,61) ;
%Straight Lines [id:da8265547464484786] 
\draw    (105,71) -- (135,91) ;
%Straight Lines [id:da7069247138172351] 
\draw    (275,201) -- (245,221) ;
%Straight Lines [id:da6253798898417757] 
\draw    (275,21) -- (275,201) ;
%Straight Lines [id:da10902378645779098] 
\draw    (185,21) -- (185,41) ;
%Straight Lines [id:da48930203839527875] 
\draw    (105,21) -- (105,71) ;
%Straight Lines [id:da7152210634332486] 
\draw    (195,291) -- (195,311) ;
%Straight Lines [id:da2131785860589408] 
\draw    (195,291) -- (215,271) ;
%Straight Lines [id:da37213052247032696] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135,128.37) .. controls (135.61,126.09) and (137.05,125.25) .. (139.33,125.86) .. controls (141.6,126.47) and (143.04,125.63) .. (143.65,123.36) .. controls (144.26,121.08) and (145.7,120.24) .. (147.98,120.85) .. controls (150.26,121.46) and (151.7,120.63) .. (152.31,118.35) .. controls (152.92,116.07) and (154.36,115.23) .. (156.64,115.84) .. controls (158.91,116.45) and (160.35,115.61) .. (160.96,113.34) -- (165,111) -- (165,111) ;
%Straight Lines [id:da6659895055960814] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (245,241) .. controls (244.54,243.31) and (243.15,244.24) .. (240.84,243.77) .. controls (238.53,243.31) and (237.14,244.24) .. (236.68,246.55) .. controls (236.22,248.86) and (234.83,249.79) .. (232.52,249.32) .. controls (230.21,248.85) and (228.82,249.78) .. (228.36,252.09) .. controls (227.9,254.4) and (226.51,255.33) .. (224.2,254.87) .. controls (221.89,254.4) and (220.5,255.33) .. (220.04,257.64) .. controls (219.58,259.95) and (218.19,260.88) .. (215.88,260.41) -- (215,261) -- (215,261) ;
%Straight Lines [id:da7271926145018666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491,91) -- (491,311) ;
%Straight Lines [id:da7084073008234434] 
\draw    (571,201) -- (531,221) ;
%Straight Lines [id:da6334896790512851] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491,131) .. controls (491.74,128.76) and (493.23,128.01) .. (495.47,128.76) .. controls (497.7,129.51) and (499.19,128.76) .. (499.94,126.53) .. controls (500.69,124.29) and (502.18,123.54) .. (504.42,124.29) .. controls (506.65,125.04) and (508.14,124.29) .. (508.89,122.06) .. controls (509.63,119.82) and (511.12,119.07) .. (513.36,119.82) .. controls (515.6,120.57) and (517.09,119.82) .. (517.83,117.58) .. controls (518.58,115.35) and (520.07,114.6) .. (522.3,115.35) .. controls (524.54,116.1) and (526.03,115.35) .. (526.78,113.11) -- (531,111) -- (531,111) ;
%Straight Lines [id:da7563030341496585] 
\draw    (451,71) -- (491,91) ;
%Straight Lines [id:da6749749734691248] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (451,71) -- (451,21) ;
%Straight Lines [id:da5966909144972611] 
\draw    (491,41) -- (531,61) ;
%Straight Lines [id:da45348351992362956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491,261) .. controls (491.74,258.76) and (493.23,258.01) .. (495.47,258.76) .. controls (497.7,259.51) and (499.19,258.76) .. (499.94,256.53) .. controls (500.69,254.29) and (502.18,253.54) .. (504.42,254.29) .. controls (506.65,255.04) and (508.14,254.29) .. (508.89,252.06) .. controls (509.63,249.82) and (511.12,249.07) .. (513.36,249.82) .. controls (515.6,250.57) and (517.09,249.82) .. (517.83,247.58) .. controls (518.58,245.35) and (520.07,244.6) .. (522.3,245.35) .. controls (524.54,246.1) and (526.03,245.35) .. (526.78,243.11) -- (531,241) -- (531,241) ;
%Straight Lines [id:da9377226626860822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491,21) -- (491,41) ;
%Straight Lines [id:da11923830097256882] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (571,21) -- (571,201) ;
%Straight Lines [id:da500746529683025] 
\draw    (531,241) -- (531,221) ;
%Straight Lines [id:da4268278107502802] 
\draw    (165,111) -- (165,61) ;
%Straight Lines [id:da2692044666433724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (531,61) -- (531,111) ;
%Shape: Rectangle [id:dp014423298860349876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (115,111) -- (175,111) -- (175,131) -- (115,131) -- cycle ;
%Shape: Rectangle [id:dp8046988026470464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (235,201) -- (285,201) -- (285,221) -- (235,221) -- cycle ;
%Shape: Rectangle [id:dp08074337307957946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (205,241) -- (255,241) -- (255,261) -- (205,261) -- cycle ;
%Shape: Rectangle [id:dp6203002940858041] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (185,271) -- (225,271) -- (225,291) -- (185,291) -- cycle ;
%Shape: Rectangle [id:dp201433467335161] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (95,71) -- (145,71) -- (145,91) -- (95,91) -- cycle ;
%Shape: Rectangle [id:dp6918847987163007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (155,41) -- (195,41) -- (195,61) -- (155,61) -- cycle ;
%Shape: Rectangle [id:dp22250512449636772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (125,141) -- (225,141) -- (225,181) -- (125,181) -- cycle ;
%Shape: Rectangle [id:dp8743427881047867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (481,41) -- (541,41) -- (541,61) -- (481,61) -- cycle ;
%Shape: Rectangle [id:dp07465490004274411] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (441,71) -- (501,71) -- (501,91) -- (441,91) -- cycle ;
%Shape: Rectangle [id:dp3074466505221143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (481,111) -- (541,111) -- (541,131) -- (481,131) -- cycle ;
%Shape: Rectangle [id:dp6378646899017962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (521,201) -- (581,201) -- (581,221) -- (521,221) -- cycle ;
%Shape: Rectangle [id:dp3420932081603194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (481,241) -- (541,241) -- (541,261) -- (481,261) -- cycle ;
%Straight Lines [id:da6832933001145095] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (135,141) -- (135,311) ;
%Straight Lines [id:da6315400914564754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (165,61) -- (165,311) ;
%Straight Lines [id:da9340263590492816] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245,241) -- (245,311) ;
%Straight Lines [id:da7649352087273789] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215,271) -- (215,311) ;
%Straight Lines [id:da6002196312685759] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (451,71) -- (451,311) ;
%Straight Lines [id:da9675838321604819] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (531,111) -- (531,311) ;
%Straight Lines [id:da09174096824541511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (571,201) -- (571,311) ;

% Text Node
\draw (89,153.5) node [anchor=east] [inner sep=0.75pt]  [font=\Large]  {$\ket{e,\mu,\nu}=$};
% Text Node
\draw (321,153.5) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$;\ \ \widetilde{\ket{e,\mu,\nu}}=$};
% Text Node
\draw (194,314.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (245,314.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (165,314.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (135,314.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2}$};
% Text Node
\draw (216,314.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1}$};
% Text Node
\draw (275,17.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{7}$};
% Text Node
\draw (185,17.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{6}$};
% Text Node
\draw (105,17.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{5}$};
% Text Node
\draw (451,314.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (571,314.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{3}}$};
% Text Node
\draw (531,314.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (491,314.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{1}}$};
\end{tikzpicture}
}

\newcommand{\compareFb}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Straight Lines [id:da6161329716115793] 
\draw    (134,288) -- (134,308) ;
%Straight Lines [id:da8309024603650076] 
\draw    (164,268) -- (164,218) ;
%Straight Lines [id:da39135720313661193] 
\draw    (134,288) -- (164,268) ;
%Straight Lines [id:da8710250162963551] 
\draw    (194,178) -- (254,148) ;
%Straight Lines [id:da0747115210188235] 
\draw    (254,88) -- (254,148) ;
%Straight Lines [id:da00782993217473038] 
\draw    (194,178) -- (194,238) ;
%Straight Lines [id:da7861996017417706] 
\draw    (314,18) -- (314,38) ;
%Straight Lines [id:da5535803803141642] 
\draw    (114,188) -- (164,218) ;
%Straight Lines [id:da31120724835026015] 
\draw    (284,108) -- (284,58) ;
%Straight Lines [id:da0833396696101224] 
\draw    (254,88) -- (224,68) ;
%Straight Lines [id:da24549194131021612] 
\draw    (224,18) -- (224,68) ;
%Straight Lines [id:da7454838046312076] 
\draw    (314,38) -- (284,58) ;
%Straight Lines [id:da08927063962123771] 
\draw    (114,18) -- (114,188) ;
%Straight Lines [id:da938874357462646] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (194,238) .. controls (193.54,240.31) and (192.15,241.24) .. (189.84,240.77) .. controls (187.53,240.31) and (186.14,241.24) .. (185.68,243.55) .. controls (185.22,245.86) and (183.83,246.79) .. (181.52,246.32) .. controls (179.21,245.85) and (177.82,246.78) .. (177.36,249.09) .. controls (176.9,251.4) and (175.51,252.33) .. (173.2,251.87) .. controls (170.89,251.4) and (169.5,252.33) .. (169.04,254.64) .. controls (168.58,256.95) and (167.19,257.88) .. (164.88,257.41) -- (164,258) -- (164,258) ;
%Straight Lines [id:da9569960786788434] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (284,108) .. controls (283.54,110.31) and (282.15,111.24) .. (279.84,110.77) .. controls (277.53,110.31) and (276.14,111.24) .. (275.68,113.55) .. controls (275.22,115.86) and (273.83,116.79) .. (271.52,116.32) .. controls (269.21,115.85) and (267.82,116.78) .. (267.36,119.09) .. controls (266.9,121.4) and (265.51,122.33) .. (263.2,121.87) .. controls (260.89,121.4) and (259.5,122.33) .. (259.04,124.64) .. controls (258.58,126.95) and (257.19,127.88) .. (254.88,127.41) -- (254,128) -- (254,128) ;
%Straight Lines [id:da41851813642336977] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (488.14,218) -- (488.14,308) ;
%Straight Lines [id:da8763218202182965] 
\draw    (488.14,148) -- (529,178) ;
%Straight Lines [id:da6405700227596708] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (488.14,128) .. controls (488.91,125.77) and (490.4,125.04) .. (492.63,125.8) .. controls (494.86,126.56) and (496.35,125.83) .. (497.12,123.6) .. controls (497.89,121.37) and (499.38,120.64) .. (501.61,121.41) .. controls (503.84,122.17) and (505.33,121.44) .. (506.1,119.21) .. controls (506.87,116.98) and (508.36,116.25) .. (510.59,117.01) .. controls (512.82,117.78) and (514.32,117.04) .. (515.09,114.81) .. controls (515.86,112.58) and (517.35,111.85) .. (519.58,112.61) .. controls (521.81,113.37) and (523.3,112.64) .. (524.07,110.41) .. controls (524.84,108.18) and (526.33,107.45) .. (528.56,108.22) -- (529,108) -- (529,108) ;
%Straight Lines [id:da3910276440673892] 
\draw    (452.6,188) -- (488.14,218) ;
%Straight Lines [id:da3445313534351063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (452.6,188) -- (452.6,18) ;
%Straight Lines [id:da26091320135405305] 
\draw    (529,58) -- (529,108) ;
%Straight Lines [id:da0019744500653232633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (488.14,18) -- (488.14,148) ;
%Straight Lines [id:da8395332918578958] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (488.14,258) .. controls (488.91,255.77) and (490.4,255.04) .. (492.63,255.8) .. controls (494.86,256.56) and (496.35,255.83) .. (497.12,253.6) .. controls (497.89,251.37) and (499.38,250.64) .. (501.61,251.41) .. controls (503.84,252.17) and (505.33,251.44) .. (506.1,249.21) .. controls (506.87,246.98) and (508.36,246.25) .. (510.59,247.01) .. controls (512.82,247.78) and (514.32,247.04) .. (515.09,244.81) .. controls (515.86,242.58) and (517.35,241.85) .. (519.58,242.61) .. controls (521.81,243.37) and (523.3,242.64) .. (524.07,240.41) .. controls (524.84,238.18) and (526.33,237.45) .. (528.56,238.22) -- (529,238) -- (529,238) ;
%Straight Lines [id:da7975167467951064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (571.06,38) -- (529,58) ;
%Straight Lines [id:da36195116905091573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529,178) -- (529,238) ;
%Straight Lines [id:da22934813614235539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (571.06,18) -- (571.06,38) ;
%Shape: Rectangle [id:dp5726638138180719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (274,38) -- (324,38) -- (324,58) -- (274,58) -- cycle ;
%Shape: Rectangle [id:dp49800126610432094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (520.42,38) -- (579.65,38) -- (579.65,58) -- (520.42,58) -- cycle ;
%Shape: Rectangle [id:dp24795220865530188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (244,108) -- (294,108) -- (294,128) -- (244,128) -- cycle ;
%Shape: Rectangle [id:dp5306593857495959] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (184,148) -- (274,148) -- (274,178) -- (184,178) -- cycle ;
%Shape: Rectangle [id:dp95329003179719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (94,188) -- (184,188) -- (184,218) -- (94,218) -- cycle ;
%Shape: Rectangle [id:dp9474015843183865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (154,238) -- (204,238) -- (204,258) -- (154,258) -- cycle ;
%Shape: Rectangle [id:dp4103866674891754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (124,268) -- (174,268) -- (174,288) -- (124,288) -- cycle ;
%Shape: Rectangle [id:dp8422825591622777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (477.32,104.75) -- (539.82,104.75) -- (539.82,131.25) -- (477.32,131.25) -- cycle ;
%Shape: Rectangle [id:dp935273812431737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (476.29,68) -- (499.99,68) -- (499.99,88) -- (476.29,88) -- cycle ;
%Shape: Rectangle [id:dp4426820616850822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (478.95,148) -- (538.19,148) -- (538.19,178) -- (478.95,178) -- cycle ;
%Shape: Rectangle [id:dp6984295600202693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (428.91,188) -- (499.99,188) -- (499.99,218) -- (428.91,218) -- cycle ;
%Shape: Rectangle [id:dp4446740567729567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (478.95,238) -- (538.19,238) -- (538.19,258) -- (478.95,258) -- cycle ;
%Shape: Rectangle [id:dp9056246175036657] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (214,68) -- (264,68) -- (264,88) -- (214,88) -- cycle ;
%Shape: Rectangle [id:dp8458006490046163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (476.29,268) -- (499.99,268) -- (499.99,288) -- (476.29,288) -- cycle ;
%Straight Lines [id:da5328059890336506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (164,218) -- (164,308) ;
%Straight Lines [id:da9985172825740166] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (194,178) -- (194,308) ;
%Straight Lines [id:da7092594808954609] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284,108) -- (284,308) ;
%Straight Lines [id:da47709461823378096] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (452.6,88) -- (452.6,307) ;
%Straight Lines [id:da3948051604158339] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529,238) -- (529,307) ;
%Straight Lines [id:da12792916100651686] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (571.06,37.86) -- (571.06,307) ;

% Text Node
\draw (88,145.5) node [anchor=east] [inner sep=0.75pt]  [font=\Large]  {$\ket{f,\rho,\sigma}=$};
% Text Node
\draw (321,155.5) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$;\ \ \widetilde{\ket{f,\rho,\sigma}}=$};
% Text Node
\draw (134,311.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (254,311.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{3'}$};
% Text Node
\draw (284,311.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{4'}$};
% Text Node
\draw (194,311.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2'}$};
% Text Node
\draw (164,311.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1'}$};
% Text Node
\draw (452.6,310.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (571.06,310.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{3}}$};
% Text Node
\draw (529,310.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (488.14,311.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (314,14.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{7}$};
% Text Node
\draw (224,14.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{6}$};
% Text Node
\draw (114,14.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{5}$};
\end{tikzpicture}
}

\newcommand{\compareFc}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines [id:da3079366514524505] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (395.53,422.49) -- (395.53,390.72) ;
%Straight Lines [id:da4218774612816456] 
\draw    (550.94,242.67) -- (329.4,228.34) ;
%Straight Lines [id:da16768574074035947] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420.33,351.49) -- (420.33,320.52) ;
%Straight Lines [id:da8538393958688887] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (329.4,228.34) -- (329.4,181.67) ;
%Straight Lines [id:da4325778181996628] 
\draw    (445.13,289.54) -- (509.06,296.55) -- (617.07,308.4) ;
%Straight Lines [id:da4838612490311137] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.13,29.06) -- (445.13,289.54) ;
%Straight Lines [id:da17077337279184868] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370.73,29.06) -- (370.73,47.4) ;
%Straight Lines [id:da031545359738529344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (304.6,29.06) -- (304.6,93.62) ;
%Straight Lines [id:da8919385709844544] 
\draw    (379,444.43) -- (379,459.92) ;
%Straight Lines [id:da7797808705930094] 
\draw    (379,444.43) -- (550.94,435.15) ;
%Straight Lines [id:da8978776401914407] 
\draw    (617.07,308.4) -- (584,318.28) ;
%Straight Lines [id:da7763097435599698] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (550.94,184.62) .. controls (551.55,182.35) and (553,181.52) .. (555.27,182.13) .. controls (557.55,182.74) and (558.99,181.91) .. (559.6,179.63) .. controls (560.22,177.36) and (561.67,176.53) .. (563.94,177.14) .. controls (566.21,177.75) and (567.66,176.92) .. (568.27,174.65) .. controls (568.88,172.37) and (570.33,171.54) .. (572.61,172.15) .. controls (574.88,172.76) and (576.33,171.93) .. (576.94,169.66) .. controls (577.55,167.39) and (579,166.56) .. (581.27,167.17) -- (584,165.6) -- (584,165.6) ;
%Straight Lines [id:da1141850073299725] 
\draw    (517.87,100.05) -- (550.94,111.25) ;
%Straight Lines [id:da4420551813146312] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (517.87,460.06) -- (517.87,27.6) ;
%Straight Lines [id:da24252965003928328] 
\draw    (550.94,55.47) -- (584,65.84) ;
%Straight Lines [id:da2297756141430466] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (550.94,384.14) .. controls (551.56,381.87) and (553.01,381.04) .. (555.28,381.66) .. controls (557.55,382.28) and (559,381.45) .. (559.62,379.18) .. controls (560.24,376.91) and (561.69,376.08) .. (563.96,376.7) .. controls (566.23,377.32) and (567.68,376.49) .. (568.3,374.22) .. controls (568.92,371.95) and (570.37,371.12) .. (572.64,371.74) .. controls (574.91,372.36) and (576.36,371.53) .. (576.98,369.26) .. controls (577.6,366.99) and (579.05,366.16) .. (581.33,366.77) -- (584,365.25) -- (584,365.25) ;
%Straight Lines [id:da3262073652543237] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (550.94,27.6) -- (550.94,460.06) ;
%Straight Lines [id:da9970418775744171] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (617.07,27.6) -- (617.07,460.06) ;
%Straight Lines [id:da4555673853676143] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (584,460.06) -- (584,27.6) ;
%Straight Lines [id:da4768710142489646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (354.67,150.93) -- (354.2,72.68) ;
%Shape: Rectangle [id:dp1384933249273943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (349.27,41.39) -- (587.63,41.39) -- (587.63,71.77) -- (349.27,71.77) -- cycle ;
%Shape: Rectangle [id:dp003324590284147555] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (410.82,281.63) -- (622.61,281.63) -- (622.61,328.51) -- (410.82,328.51) -- cycle ;
%Shape: Rectangle [id:dp3505850458196419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (385.61,348.71) -- (589.94,348.71) -- (589.94,399.05) -- (385.61,399.05) -- cycle ;
%Shape: Rectangle [id:dp8021954815075979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (374.48,418.86) -- (554.94,418.86) -- (554.94,452.49) -- (374.48,452.49) -- cycle ;
%Shape: Rectangle [id:dp9830839075050017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (319.14,221.94) -- (550.94,221.94) -- (550.94,259.75) -- (319.14,259.75) -- cycle ;
%Straight Lines [id:da7953732578622552] 
\draw    (370.73,47.4) -- (550.94,55.47) ;
%Straight Lines [id:da6553159127206807] 
\draw    (354.26,68.43) -- (584,65.84) ;
%Straight Lines [id:da9306452336491556] 
\draw    (304.6,93.62) -- (517.87,100.05) ;
%Straight Lines [id:da9675676456075439] 
\draw    (329.4,114.73) -- (550.94,111.25) ;
%Straight Lines [id:da19074878475115886] 
\draw    (354.67,150.93) -- (584,165.6) ;
%Straight Lines [id:da9409101864972866] 
\draw    (329.4,195.6) -- (550.94,184.62) ;
%Straight Lines [id:da3869092776190888] 
\draw    (329.4,158.26) -- (550.94,172.26) ;
%Straight Lines [id:da08922022834963728] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (329.4,145.53) -- (329.4,114.73) ;
%Straight Lines [id:da21436281891222497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (550.94,184.62) -- (550.94,172.26) ;
%Straight Lines [id:da32379671320985215] 
\draw    (550.94,242.67) -- (395.53,254.34) ;
%Straight Lines [id:da6213719262494737] 
\draw    (420.33,320.52) -- (584,318.28) ;
%Straight Lines [id:da2892376175434016] 
\draw    (395.53,390.72) -- (550.94,384.14) ;
%Straight Lines [id:da4070090291649393] 
\draw    (420.33,351.49) -- (584,365.25) ;
%Straight Lines [id:da32779820716722163] 
\draw    (395.53,361.02) -- (550.94,372.87) ;
%Straight Lines [id:da9379428716422533] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (395.53,254.34) -- (395.53,361.02) ;
%Straight Lines [id:da3248716932565143] 
\draw    (550.94,384.14) -- (550.94,372.87) ;
%Straight Lines [id:da19084910224066098] 
\draw    (395.53,422.49) -- (550.94,435.15) ;
%Shape: Rectangle [id:dp8641759983642812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (299.29,87.81) -- (553.96,87.81) -- (553.96,117.7) -- (299.29,117.7) -- cycle ;
%Shape: Rectangle [id:dp28848476113227894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (322.61,145.07) -- (587.61,145.07) -- (587.61,201.6) -- (322.61,201.6) -- cycle ;
%Straight Lines [id:da6241943530391266] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (329.4,459.86) -- (329.4,137.89) ;
%Straight Lines [id:da13319262743913307] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (395.53,240.54) -- (395.53,460.06) ;
%Straight Lines [id:da2449993807541514] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420.33,460.06) -- (420.33,302.97) ;
%Straight Lines [id:da757240709178002] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (379,460.06) -- (379,419.87) ;
%Straight Lines [id:da48134028720416155] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (354.26,460.06) -- (354.26,65.16) ;
%Straight Lines [id:da052534142110281956] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (114.53,422.49) -- (114.53,391.96) ;
%Straight Lines [id:da42862981938360367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (139.33,352.73) -- (139.33,321.75) ;
%Straight Lines [id:da9031802992937271] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (48.4,206.35) -- (48.4,188.8) ;
%Straight Lines [id:da2245149898602521] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (164.13,30.29) -- (164.13,290.77) ;
%Straight Lines [id:da9133730448482381] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (89.73,30.29) -- (89.73,48.63) ;
%Straight Lines [id:da6807292692807143] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (23.6,30.29) -- (23.6,94.85) ;
%Straight Lines [id:da6749218644867534] 
\draw    (98,445.67) -- (98,461.16) ;
%Straight Lines [id:da6253417807803684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (73.12,134.53) -- (73.2,73.92) ;
%Shape: Rectangle [id:dp3706238436389646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (68.27,42.62) -- (98.58,42.62) -- (98.58,73) -- (68.27,73) -- cycle ;
%Shape: Rectangle [id:dp25920933656584444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (129.82,282.87) -- (182.63,282.87) -- (182.63,329.74) -- (129.82,329.74) -- cycle ;
%Shape: Rectangle [id:dp598335243219612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (104.61,349.95) -- (161.63,349.95) -- (161.63,400.29) -- (104.61,400.29) -- cycle ;
%Shape: Rectangle [id:dp9548518156634274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (85.58,420.41) -- (126.95,420.41) -- (126.95,447.74) -- (85.58,447.74) -- cycle ;
%Shape: Rectangle [id:dp11203458787721532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (45.47,203.17) -- (124.63,203.17) -- (124.63,256.58) -- (45.47,256.58) -- cycle ;
%Straight Lines [id:da6070139885246227] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (48.4,146.76) -- (48.4,115.97) ;
%Straight Lines [id:da9763724148464711] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (114.53,249.91) -- (114.53,362.25) ;
%Shape: Rectangle [id:dp8715448740217759] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (19.29,89.05) -- (57.58,89.05) -- (57.58,118.93) -- (19.29,118.93) -- cycle ;
%Shape: Rectangle [id:dp5243587427495779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (42.26,150) -- (79.26,150) -- (79.26,189.34) -- (42.26,189.34) -- cycle ;
%Straight Lines [id:da6040526616923764] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (48.4,461.23) -- (48.4,139.26) ;
%Straight Lines [id:da36407395975566825] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (114.53,236.37) -- (114.53,461.23) ;
%Straight Lines [id:da7303180731169322] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (139.33,461.23) -- (139.33,304.14) ;
%Straight Lines [id:da5024219629553472] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (98,461.23) -- (98,421.04) ;
%Straight Lines [id:da6574061050177459] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (73.26,461.23) -- (73.26,66.33) ;
%Straight Lines [id:da17573563441179163] 
\draw    (98,445.67) -- (114.53,422.49) ;
%Straight Lines [id:da7218259683719882] 
\draw    (139.33,321.75) -- (164.13,290.77) ;
%Straight Lines [id:da8046746889021216] 
\draw    (114.53,249.91) -- (48.4,206.35) ;
%Straight Lines [id:da8522686903676306] 
\draw    (48.4,115.97) -- (23.6,94.85) ;
%Straight Lines [id:da4449953739053508] 
\draw    (89.73,48.63) -- (73.26,69.67) ;
%Straight Lines [id:da6490845395695398] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (48.4,181) .. controls (48.51,178.65) and (49.74,177.52) .. (52.09,177.63) .. controls (54.44,177.73) and (55.67,176.6) .. (55.77,174.25) .. controls (55.88,171.9) and (57.11,170.77) .. (59.46,170.87) .. controls (61.81,170.97) and (63.04,169.84) .. (63.14,167.49) .. controls (63.25,165.14) and (64.48,164.01) .. (66.83,164.11) .. controls (69.18,164.21) and (70.41,163.08) .. (70.51,160.73) -- (73.12,158.34) -- (73.12,158.34) ;
%Straight Lines [id:da24601451581567368] 
\draw    (48.4,158.34) -- (48.4,181) ;
%Straight Lines [id:da5271329219789289] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (114.53,391.96) .. controls (114.01,389.66) and (114.9,388.25) .. (117.2,387.73) .. controls (119.5,387.22) and (120.39,385.81) .. (119.88,383.51) .. controls (119.36,381.21) and (120.25,379.8) .. (122.55,379.28) .. controls (124.85,378.76) and (125.74,377.35) .. (125.22,375.05) .. controls (124.7,372.75) and (125.59,371.34) .. (127.89,370.83) .. controls (130.19,370.31) and (131.08,368.9) .. (130.56,366.6) .. controls (130.04,364.3) and (130.93,362.89) .. (133.23,362.37) .. controls (135.53,361.86) and (136.42,360.45) .. (135.91,358.15) .. controls (135.39,355.85) and (136.28,354.44) .. (138.58,353.92) -- (139.33,352.73) -- (139.33,352.73) ;
%Straight Lines [id:da909614688299547] 
\draw    (114.53,391.96) -- (114.53,362.25) ;

% Text Node
\draw (320.45,52.34) node  [font=\Large]  {$\gamma _{6\tilde{1}\tilde{2} 4}^{b}$};
% Text Node
\draw (275.17,99.72) node  [font=\Large]  {$\gamma _{5\tilde{0}\tilde{1} 2}^{a}$};
% Text Node
\draw (297.67,236.76) node  [font=\LARGE]  {$\gamma _{2\tilde{1} 1}^{e}$};
% Text Node
\draw (382.67,305.31) node  [font=\Large]  {$\gamma _{7\tilde{3}\tilde{2} 3}^{c}$};
% Text Node
\draw (348.34,432.99) node  [font=\Large]  {$\gamma _{1\tilde{1} 0}^{d}$};
% Text Node
\draw (276.76,172.13) node  [font=\Large]  {$\left( \Gamma _{e}^{ab}\right)_{\tilde{2}\tilde{1} 42}$};
% Text Node
\draw (338.92,370.41) node  [font=\Large]  {$\left( \Gamma _{d}^{ec}\right)_{\tilde{2}\tilde{1} 31}$};
% Text Node
\draw (377,463.77) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (420.33,463.77) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (354.26,463.77) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (329.4,463.77) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2}$};
% Text Node
\draw (399.53,464.46) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1}$};
% Text Node
\draw (517.87,464.16) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (617.07,464.16) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{3}}$};
% Text Node
\draw (584,464.16) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (550.94,464.16) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (445.13,24.32) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{7}$};
% Text Node
\draw (370.73,24.32) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{6}$};
% Text Node
\draw (304.6,24.32) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{5}$};
% Text Node
\draw (96,465.56) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (139.33,465.01) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (73.26,465.01) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (48.4,465.01) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2}$};
% Text Node
\draw (116.53,465.01) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1}$};
% Text Node
\draw (164.13,25.56) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{7}$};
% Text Node
\draw (89.73,25.56) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{6}$};
% Text Node
\draw (23.6,25.56) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{5}$};
% Text Node
\draw (212,217.32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$=$};
\end{tikzpicture}
}

\newcommand{\compareFd}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483
%Straight Lines [id:da7731343854877293] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (112.87,375.19) -- (112.87,357.41) ;
%Straight Lines [id:da34174117115383595] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (268.27,211.58) -- (46.74,190.38) ;
%Straight Lines [id:da005429931137919453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137.66,322.11) -- (137.66,294.23) ;
%Straight Lines [id:da3559478864913659] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (46.74,190.38) -- (46.74,174.59) ;
%Straight Lines [id:da13741609712764868] 
\draw    (162.46,266.35) -- (226.39,272.66) -- (334.4,283.33) ;
%Straight Lines [id:da8731342738158698] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (162.46,31.96) -- (162.46,266.35) ;
%Straight Lines [id:da5187633887206352] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88.07,31.96) -- (88.07,48.46) ;
%Straight Lines [id:da8971097154296028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (21.94,31.96) -- (21.94,90.05) ;
%Straight Lines [id:da3838276870209153] 
\draw    (96.33,405.74) -- (96.33,425.1) ;
%Straight Lines [id:da8304605148727792] 
\draw    (96.33,405.74) -- (268.27,391.19) ;
%Straight Lines [id:da887648873452648] 
\draw    (334.4,283.33) -- (301.34,292.22) ;
%Straight Lines [id:da2203619544283557] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (268.27,163.54) .. controls (268.98,161.3) and (270.46,160.54) .. (272.71,161.25) .. controls (274.96,161.96) and (276.44,161.2) .. (277.15,158.95) .. controls (277.86,156.7) and (279.34,155.94) .. (281.59,156.65) .. controls (283.84,157.36) and (285.32,156.6) .. (286.03,154.35) .. controls (286.74,152.1) and (288.22,151.34) .. (290.47,152.05) .. controls (292.72,152.76) and (294.2,152) .. (294.91,149.75) .. controls (295.62,147.5) and (297.1,146.74) .. (299.35,147.45) -- (301.34,146.43) -- (301.34,146.43) ;
%Straight Lines [id:da8260757337397088] 
\draw    (235.21,95.84) -- (268.27,105.92) ;
%Straight Lines [id:da9317663849651678] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (235.21,424.53) -- (235.21,15.46) ;
%Straight Lines [id:da6876720688656051] 
\draw    (268.27,55.73) -- (301.34,65.05) ;
%Straight Lines [id:da07290954091660462] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (268.27,351.48) .. controls (268.99,349.24) and (270.47,348.48) .. (272.72,349.2) .. controls (274.97,349.92) and (276.45,349.16) .. (277.16,346.91) .. controls (277.88,344.66) and (279.36,343.9) .. (281.61,344.62) .. controls (283.85,345.34) and (285.33,344.58) .. (286.06,342.34) .. controls (286.77,340.09) and (288.25,339.33) .. (290.5,340.05) .. controls (292.75,340.77) and (294.23,340.01) .. (294.95,337.76) .. controls (295.68,335.52) and (297.16,334.76) .. (299.4,335.48) -- (301.34,334.48) -- (301.34,334.48) ;
%Straight Lines [id:da7681484641604852] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (268.27,15.46) -- (268.27,424.53) ;
%Straight Lines [id:da8949114452652928] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (334.4,15.46) -- (334.4,424.53) ;
%Straight Lines [id:da0443452407303927] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (301.34,424.53) -- (301.34,15.46) ;
%Straight Lines [id:da7610940138810895] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (71.45,125.76) -- (71.53,71.21) ;
%Straight Lines [id:da316341636253873] 
\draw    (88.07,48.46) -- (268.27,55.73) ;
%Straight Lines [id:da2554698075368077] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (71.59,67.39) -- (301.34,65.05) ;
%Straight Lines [id:da9410541060022946] 
\draw    (21.94,90.05) -- (235.21,95.84) ;
%Straight Lines [id:da48408381429613545] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (46.74,109.05) -- (268.27,105.92) ;
%Straight Lines [id:da390289932012417] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (71.45,125.76) -- (301.34,146.43) ;
%Straight Lines [id:da029287949441235916] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (46.74,174.59) -- (268.27,163.54) ;
%Straight Lines [id:da22420256360805357] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (46.74,136.76) -- (268.27,155.43) ;
%Straight Lines [id:da12657319693518265] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (46.74,136.76) -- (46.74,109.05) ;
%Straight Lines [id:da19605662903815102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (268.27,163.54) -- (268.27,155.43) ;
%Straight Lines [id:da1836301103335346] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (268.27,211.58) -- (112.87,229.58) ;
%Straight Lines [id:da02616520686114754] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=2.25]    (137.66,294.23) -- (301.34,292.22) ;
%Straight Lines [id:da2529171225310144] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (112.87,357.41) -- (268.27,351.48) ;
%Straight Lines [id:da6100196979860831] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=2.25]    (137.66,322.11) -- (301.34,334.48) ;
%Straight Lines [id:da510332897884438] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (112.87,330.67) -- (268.27,341.34) ;
%Straight Lines [id:da34819394753546773] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (112.87,229.58) -- (112.87,330.67) ;
%Straight Lines [id:da45754997508643447] 
\draw    (268.27,351.48) -- (268.27,341.34) ;
%Straight Lines [id:da8409539122111641] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (112.87,375.19) -- (268.27,376.96) ;
%Straight Lines [id:da4359973736444852] 
\draw    (268.27,391.19) -- (268.27,376.96) ;
%Straight Lines [id:da5467863315943223] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (46.74,424.53) -- (46.74,131.42) ;
%Straight Lines [id:da6968681275580346] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (112.87,219.82) -- (112.87,424.53) ;
%Straight Lines [id:da7597508487029884] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (137.66,424.53) -- (137.66,281.52) ;
%Straight Lines [id:da13811050596369367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (71.59,424.53) -- (71.59,65.02) ;
%Straight Lines [id:da05220988780654334] 
\draw    (519.8,35.85) -- (641.4,69.33) ;
%Straight Lines [id:da9101675859505487] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (519.8,31.96) -- (519.8,35.85) ;
%Straight Lines [id:da6799888543618544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (501.5,31.96) -- (501.5,49.79) ;
%Straight Lines [id:da917501824883698] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (481.5,31.96) -- (481.5,77.47) ;
%Straight Lines [id:da687576328738084] 
\draw    (493,405.74) -- (493,425.1) ;
%Straight Lines [id:da5399546302332928] 
\draw    (493,405.74) -- (575.27,391.19) ;
%Straight Lines [id:da10363563875320114] 
\draw    (641.4,283.33) -- (608.34,303.55) ;
%Straight Lines [id:da5785050410851951] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (575.27,163.54) .. controls (575.98,161.3) and (577.46,160.54) .. (579.71,161.25) .. controls (581.96,161.96) and (583.44,161.2) .. (584.15,158.95) .. controls (584.86,156.7) and (586.34,155.94) .. (588.59,156.65) .. controls (590.84,157.36) and (592.32,156.6) .. (593.03,154.35) .. controls (593.74,152.1) and (595.22,151.34) .. (597.47,152.05) .. controls (599.72,152.76) and (601.2,152) .. (601.91,149.75) .. controls (602.62,147.5) and (604.1,146.74) .. (606.35,147.45) -- (608.34,146.43) -- (608.34,146.43) ;
%Straight Lines [id:da5374112203671578] 
\draw    (542.21,95.84) -- (575.27,123.55) ;
%Straight Lines [id:da5866375410786048] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (542.21,424.53) -- (542.21,15.46) ;
%Straight Lines [id:da07206726360698812] 
\draw    (575.27,71.47) -- (608.34,91.55) ;
%Straight Lines [id:da4728723798340806] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (575.27,351.48) .. controls (575.99,349.24) and (577.47,348.48) .. (579.72,349.2) .. controls (581.97,349.92) and (583.45,349.16) .. (584.16,346.91) .. controls (584.88,344.66) and (586.36,343.9) .. (588.61,344.62) .. controls (590.85,345.34) and (592.33,344.58) .. (593.06,342.34) .. controls (593.77,340.09) and (595.25,339.33) .. (597.5,340.05) .. controls (599.75,340.77) and (601.23,340.01) .. (601.95,337.76) .. controls (602.68,335.52) and (604.16,334.76) .. (606.4,335.48) -- (608.34,334.48) -- (608.34,334.48) ;
%Straight Lines [id:da9925881021139689] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (575.27,15.46) -- (575.27,424.53) ;
%Straight Lines [id:da3362324475401981] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (641.4,15.46) -- (641.4,424.53) ;
%Straight Lines [id:da8829436647071152] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (608.34,424.53) -- (608.34,15.46) ;
%Straight Lines [id:da6640008117804918] 
\draw    (501.5,49.79) -- (575.27,71.47) ;
%Straight Lines [id:da27929597268415907] 
\draw    (481.5,77.47) -- (542.21,95.84) ;
%Straight Lines [id:da27193085152842467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (575.27,391.19) -- (575.27,123.55) ;
%Straight Lines [id:da8037728463272876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (608.34,334.48) -- (608.34,303.55) ;
%Straight Lines [id:da41657525442201715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (641.4,283.33) -- (641.4,69.33) ;
%Straight Lines [id:da2693053882549562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (608.34,146.43) -- (608.34,91.55) ;

% Text Node
\draw (399,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\left( \gamma _{\tilde{2} 4\tilde{2}}^{b}\right)^{-1}$};
% Text Node
\draw (399,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\left( \gamma _{\tilde{1} 2\tilde{1}}^{a}\right)^{-1}$};
% Text Node
\draw (399,154.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$\left( \gamma _{\tilde{1} 2\tilde{1}}^{e}\right)^{-1}$};
% Text Node
\draw (399,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\left( \gamma _{\tilde{1} 1\tilde{1}}^{e}\right)^{-1}$};
% Text Node
\draw (399,292.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\left( \gamma _{\tilde{2} 3\tilde{2}}^{c}\right)^{-1}$};
% Text Node
\draw (399,352.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left( \gamma _{\tilde{1} 1\tilde{1}}^{d}\right)^{-1}$};
% Text Node
\draw (93.33,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{0}$};
% Text Node
\draw (134.66,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3}$};
% Text Node
\draw (68.59,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4}$};
% Text Node
\draw (43.74,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2}$};
% Text Node
\draw (109.87,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (232.21,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (331.4,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{3}}$};
% Text Node
\draw (298.34,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (265.27,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (162.46,28.56) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{7}$};
% Text Node
\draw (88.07,28.56) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{6}$};
% Text Node
\draw (21.94,28.56) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{5}$};
% Text Node
\draw (490,426.08) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{0}$};
% Text Node
\draw (539.21,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (638.4,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{3}}$};
% Text Node
\draw (605.34,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (572.27,425.47) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (519.8,28.56) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{7}$};
% Text Node
\draw (501.5,28.56) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{6}$};
% Text Node
\draw (481.5,28.56) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{5}$};
% Text Node
\draw (345,215.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$=$};
\end{tikzpicture}
}

\newcommand{\compareFe}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452
%Straight Lines [id:da29746569765753916] 
\draw    (285.23,393.82) -- (285.23,411.12) ;
%Straight Lines [id:da29561911727653445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (307.44,320.37) -- (307.44,291.94) ;
%Straight Lines [id:da18790352258169252] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.06,113.95) -- (374.06,152.15) ;
%Straight Lines [id:da054989216642395644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (329.64,238.97) -- (329.64,312.72) ;
%Straight Lines [id:da3777146941129109] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (418.47,27.09) -- (418.47,46.45) ;
%Straight Lines [id:da7709918873464043] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.26,146.27) -- (396.26,72.95) ;
%Straight Lines [id:da3268883065155713] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (351.85,27.09) -- (351.85,89.45) ;
%Straight Lines [id:da5284436463969927] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270.43,27.09) -- (270.43,256.72) ;
%Straight Lines [id:da5501845721445593] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (486.91,346.25) -- (486.91,335.12) ;
%Straight Lines [id:da27330873795763055] 
\draw    (486.91,222.01) -- (509.3,231.63) ;
%Straight Lines [id:da5081611606727938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (486.91,184.22) .. controls (486.74,181.87) and (487.84,180.61) .. (490.19,180.45) .. controls (492.54,180.28) and (493.63,179.02) .. (493.46,176.67) .. controls (493.29,174.32) and (494.39,173.06) .. (496.74,172.9) .. controls (499.09,172.73) and (500.19,171.47) .. (500.02,169.12) .. controls (499.85,166.77) and (500.95,165.51) .. (503.3,165.35) .. controls (505.65,165.18) and (506.75,163.92) .. (506.58,161.57) -- (509.3,158.44) -- (509.3,158.44) ;
%Straight Lines [id:da1576405967274006] 
\draw    (464.52,270.62) -- (486.91,281.39) ;
%Straight Lines [id:da29094623780413587] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (486.91,344.91) .. controls (487.31,342.58) and (488.67,341.62) .. (490.99,342.03) .. controls (493.32,342.43) and (494.68,341.47) .. (495.08,339.14) .. controls (495.49,336.82) and (496.85,335.86) .. (499.17,336.26) .. controls (501.49,336.66) and (502.85,335.7) .. (503.25,333.38) .. controls (503.66,331.06) and (505.02,330.1) .. (507.34,330.5) -- (509.3,329.12) -- (509.3,329.12) ;
%Straight Lines [id:da3241798193414296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (531.83,59.83) -- (509.3,67.17) ;
%Shape: Rectangle [id:dp12953882758529112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (392.26,44.11) -- (537.57,44.11) -- (537.57,78.94) -- (392.26,78.94) -- cycle ;
%Shape: Rectangle [id:dp1922643632287806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (368.52,143.95) -- (517.83,143.95) -- (517.83,194.15) -- (368.52,194.15) -- cycle ;
%Shape: Rectangle [id:dp925504857055429] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (323.68,205.01) -- (511.01,205.01) -- (511.01,244.09) -- (323.68,244.09) -- cycle ;
%Shape: Rectangle [id:dp9428758275267937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (264.7,254.12) -- (493.25,254.12) -- (493.25,299.12) -- (264.7,299.12) -- cycle ;
%Shape: Rectangle [id:dp7680994570532395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (300.33,311.17) -- (514.69,311.17) -- (514.69,357.37) -- (300.33,357.37) -- cycle ;
%Shape: Rectangle [id:dp3413521666717726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (278.94,369.67) -- (493.25,369.67) -- (493.25,396.88) -- (278.94,396.88) -- cycle ;
%Shape: Rectangle [id:dp8320109723662567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (345.65,87.45) -- (493.25,87.45) -- (493.25,118.95) -- (345.65,118.95) -- cycle ;
%Straight Lines [id:da09040996260234657] 
\draw    (419.74,46.45) -- (531.83,59.83) ;
%Straight Lines [id:da6254405251297048] 
\draw    (397.35,72.95) -- (509.3,67.17) ;
%Straight Lines [id:da10737148408141461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (531.83,27.09) -- (531.83,411.12) ;
%Straight Lines [id:da07262193055968424] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (486.91,27.09) -- (486.91,411.12) ;
%Straight Lines [id:da466846024700704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (464.52,27.09) -- (464.52,411.12) ;
%Straight Lines [id:da3224671071878774] 
\draw    (352.57,89.45) -- (486.91,104.45) ;
%Straight Lines [id:da4973604986152802] 
\draw    (486.91,104.45) -- (374.96,113.95) ;
%Straight Lines [id:da6674319920426253] 
\draw    (374.96,188.07) -- (486.91,184.22) ;
%Straight Lines [id:da5737872617912863] 
\draw    (397.35,146.27) -- (509.3,158.44) ;
%Straight Lines [id:da2773018868080479] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (509.3,27.09) -- (509.44,411.12) ;
%Straight Lines [id:da7249780615419467] 
\draw    (486.91,166.93) -- (486.91,184.22) ;
%Straight Lines [id:da6353885747494075] 
\draw    (374.96,152.15) -- (486.91,166.93) ;
%Straight Lines [id:da05850971006851413] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.06,188.07) -- (374.06,207.96) ;
%Straight Lines [id:da09040479166767368] 
\draw    (374.96,207.96) -- (486.91,222.01) ;
%Straight Lines [id:da9727864365080289] 
\draw    (330.18,238.97) -- (509.3,231.63) ;
%Straight Lines [id:da6801045951206076] 
\draw    (270.47,256.72) -- (464.52,270.62) ;
%Straight Lines [id:da8131924439525591] 
\draw    (307.79,291.94) -- (486.91,281.39) ;
%Straight Lines [id:da580236407091656] 
\draw    (330.18,312.72) -- (509.3,329.12) ;
%Straight Lines [id:da4396608752138972] 
\draw    (307.79,351.7) -- (486.91,346.25) ;
%Straight Lines [id:da2591119699205281] 
\draw    (307.79,321.13) -- (486.91,335.12) ;
%Straight Lines [id:da9856433087075813] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (307.44,351.7) -- (307.44,374.67) ;
%Straight Lines [id:da25343292485708213] 
\draw    (307.79,374.67) -- (486.91,387.17) ;
%Straight Lines [id:da9578938395220845] 
\draw    (285.4,393.82) -- (486.91,387.17) ;
%Straight Lines [id:da714272589084677] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (307.44,321.13) -- (307.44,411.12) ;
%Straight Lines [id:da05412146072075319] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (329.64,312.72) -- (329.64,411.12) ;
%Straight Lines [id:da2273810486256741] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (374.06,152.15) -- (374.06,411.12) ;
%Straight Lines [id:da6544341732487637] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (396.26,146.27) -- (396.26,411.12) ;
%Straight Lines [id:da1419091570779759] 
\draw    (666.15,391.82) -- (666.15,409.12) ;
%Straight Lines [id:da008555185923032727] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (709.47,23.09) -- (709.47,42.45) ;
%Straight Lines [id:da034489192699383664] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (696,23.09) -- (696,85.45) ;
%Straight Lines [id:da9518706214129485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (677.15,23.09) -- (677.15,252.72) ;
%Straight Lines [id:da12969600763372346] 
\draw    (777.98,227.77) -- (800.37,237.39) ;
%Straight Lines [id:da07582771392116883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (777.91,180.22) .. controls (777.74,177.87) and (778.84,176.61) .. (781.19,176.45) .. controls (783.54,176.28) and (784.63,175.02) .. (784.46,172.67) .. controls (784.29,170.32) and (785.39,169.06) .. (787.74,168.9) .. controls (790.09,168.73) and (791.19,167.47) .. (791.02,165.12) .. controls (790.85,162.77) and (791.95,161.51) .. (794.3,161.35) .. controls (796.65,161.18) and (797.75,159.92) .. (797.58,157.57) -- (800.3,154.44) -- (800.3,154.44) ;
%Straight Lines [id:da6494167651844239] 
\draw    (755.52,266.62) -- (777.91,277.39) ;
%Straight Lines [id:da8647183074921234] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (777.91,340.91) .. controls (778.31,338.58) and (779.67,337.62) .. (781.99,338.03) .. controls (784.32,338.43) and (785.68,337.47) .. (786.08,335.14) .. controls (786.49,332.82) and (787.85,331.86) .. (790.17,332.26) .. controls (792.49,332.66) and (793.85,331.7) .. (794.25,329.38) .. controls (794.66,327.06) and (796.02,326.1) .. (798.34,326.5) -- (800.3,325.12) -- (800.3,325.12) ;
%Straight Lines [id:da8792995931506384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (822.83,55.83) -- (800.44,66.5) ;
%Straight Lines [id:da22759054707532844] 
\draw    (710.74,42.45) -- (822.83,55.83) ;
%Straight Lines [id:da8244917707323134] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (822.83,22.09) -- (822.83,406.12) ;
%Straight Lines [id:da44662147537759467] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (777.91,22.09) -- (777.91,406.12) ;
%Straight Lines [id:da7067875681178485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (755.52,23.09) -- (755.52,407.12) ;
%Straight Lines [id:da09913833013158568] 
\draw    (696,85.45) -- (777.91,100.45) ;
%Straight Lines [id:da36935266737910155] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (800.3,23.09) -- (800.44,407.12) ;
%Straight Lines [id:da6197024139714904] 
\draw    (777.91,277.39) -- (777.91,383.17) ;
%Straight Lines [id:da3406708054140929] 
\draw    (677.15,252.72) -- (755.52,266.62) ;
%Straight Lines [id:da12667120467610782] 
\draw    (666.15,391.82) -- (777.91,383.17) ;
%Straight Lines [id:da9607888313501736] 
\draw    (800.37,237.39) -- (800.3,325.12) ;
%Straight Lines [id:da2784732753271688] 
\draw    (777.91,100.45) -- (777.98,227.77) ;
%Straight Lines [id:da8949166430749345] 
\draw    (800.44,66.5) -- (800.3,154.44) ;
%Straight Lines [id:da5508732889725225] 
\draw    (27.23,394.7) -- (27.23,412) ;
%Straight Lines [id:da4781157384158722] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (49.44,321.25) -- (49.44,292.82) ;
%Straight Lines [id:da23327537531447895] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.06,114.83) -- (116.06,153.03) ;
%Straight Lines [id:da9454948608582762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (71.64,239.85) -- (71.64,330.88) ;
%Straight Lines [id:da39634819929281895] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160.47,27.97) -- (160.47,47.33) ;
%Straight Lines [id:da16181249451064206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (138.26,160.77) -- (138.26,73.83) ;
%Straight Lines [id:da41421778782949503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (93.85,27.97) -- (93.85,90.33) ;
%Straight Lines [id:da44275883550456674] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (12.43,27.97) -- (12.43,257.6) ;
%Shape: Rectangle [id:dp07457959076517706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (134.26,44.99) -- (167.63,44.99) -- (167.63,79.83) -- (134.26,79.83) -- cycle ;
%Shape: Rectangle [id:dp2627062352799624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (110.52,144.83) -- (152.63,144.83) -- (152.63,195.03) -- (110.52,195.03) -- cycle ;
%Shape: Rectangle [id:dp9059090352395702] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (66.68,206.89) -- (123.63,206.89) -- (123.63,245.97) -- (66.68,245.97) -- cycle ;
%Shape: Rectangle [id:dp414179292916533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (6.7,255) -- (56.63,255) -- (56.63,300) -- (6.7,300) -- cycle ;
%Shape: Rectangle [id:dp9461139961964086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (42.33,311.05) -- (91.63,311.05) -- (91.63,357.25) -- (42.33,357.25) -- cycle ;
%Shape: Rectangle [id:dp625130671927859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (20.94,370.55) -- (63.63,370.55) -- (63.63,397.76) -- (20.94,397.76) -- cycle ;
%Shape: Rectangle [id:dp7285267055504644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (87.65,88.33) -- (127.63,88.33) -- (127.63,119.83) -- (87.65,119.83) -- cycle ;
%Straight Lines [id:da21524996871631874] 
\draw    (138.26,73.83) -- (160.47,47.33) ;
%Straight Lines [id:da3209458742389537] 
\draw    (93.85,90.33) -- (116.96,114.83) ;
%Straight Lines [id:da9917597719555323] 
\draw    (116.06,188.95) -- (116.06,153.03) ;
%Straight Lines [id:da6938042514338401] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.06,188.95) -- (116.06,208.84) ;
%Straight Lines [id:da1593712714636637] 
\draw    (72.18,239.85) -- (116.06,208.84) ;
%Straight Lines [id:da6404445092942594] 
\draw    (49.44,292.82) -- (12.43,257.6) ;
%Straight Lines [id:da9121154455331629] 
\draw    (49.79,352.58) -- (49.79,322.01) ;
%Straight Lines [id:da3455864061907148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (49.44,352.58) -- (49.44,375.55) ;
%Straight Lines [id:da9428030105986044] 
\draw    (27.4,394.7) -- (49.44,375.55) ;
%Straight Lines [id:da9806129295217798] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (49.44,322.01) -- (49.44,412) ;
%Straight Lines [id:da5021312809871494] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (71.64,313.61) -- (71.64,412) ;
%Straight Lines [id:da007238091246208889] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (116.06,153.03) -- (116.06,412) ;
%Straight Lines [id:da6723106117929726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (138.26,147.15) -- (138.26,412) ;
%Straight Lines [id:da3696602684454511] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (116.96,188.95) .. controls (116.63,186.62) and (117.64,185.29) .. (119.97,184.96) .. controls (122.3,184.63) and (123.31,183.3) .. (122.99,180.97) .. controls (122.67,178.64) and (123.68,177.31) .. (126.01,176.98) .. controls (128.34,176.65) and (129.35,175.32) .. (129.02,172.99) .. controls (128.7,170.66) and (129.71,169.33) .. (132.04,169.01) .. controls (134.37,168.68) and (135.38,167.35) .. (135.05,165.02) .. controls (134.73,162.69) and (135.74,161.36) .. (138.07,161.03) -- (138.26,160.77) -- (138.26,160.77) ;
%Straight Lines [id:da30931749732567504] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (49.79,352.58) .. controls (49.8,350.23) and (50.98,349.05) .. (53.34,349.06) .. controls (55.69,349.07) and (56.87,347.89) .. (56.88,345.54) .. controls (56.89,343.18) and (58.07,342) .. (60.43,342.01) .. controls (62.79,342.02) and (63.97,340.85) .. (63.98,338.49) .. controls (63.99,336.13) and (65.17,334.96) .. (67.53,334.97) .. controls (69.89,334.98) and (71.07,333.8) .. (71.08,331.44) -- (71.64,330.88) -- (71.64,330.88) ;
%Straight Lines [id:da8956462927337436] 
\draw    (550.67,212.55) -- (578.08,212.55)(550.67,215.55) -- (578.08,215.55) ;
\draw [shift={(586.08,214.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9373923965344245] 
\draw    (183.17,212.55) -- (210.58,212.55)(183.17,215.55) -- (210.58,215.55) ;
\draw [shift={(218.58,214.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (340.42,42.06) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{7\tilde{3}\tilde{2} 4'}^{c}$};
% Text Node
\draw (292.67,85.1) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{6\tilde{2} 3'}^{b}$};
% Text Node
\draw (283.34,149.31) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \Gamma _{f}^{bc}\right)_{4'\tilde{2}\tilde{1} 3'}$};
% Text Node
\draw (263.95,203.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{3'\tilde{1}\tilde{2} 2'}^{f}$};
% Text Node
\draw (224.06,261.03) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{5\tilde{0}\tilde{1} 1'}^{a}$};
% Text Node
\draw (216.53,309.77) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \Gamma _{d}^{af}\right)_{2'\tilde{2}\tilde{1} 1'}$};
% Text Node
\draw (231.45,366.82) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{1'\tilde{1} 0'}^{d}$};
% Text Node
\draw (601.44,54.92) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{2} 4'\tilde{2}}^{c}\right)^{-1}$};
% Text Node
\draw (601.44,118.22) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{1} 3'\tilde{1}}^{b}\right)^{-1}$};
% Text Node
\draw (601.44,173.46) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{1} 3'\tilde{1}}^{f}\right)^{-1}$};
% Text Node
\draw (601.44,227.51) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{2} 2'\tilde{2}}^{f}\right)^{-1}$};
% Text Node
\draw (601.44,286) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{1} 1'\tilde{1}}^{a}\right)^{-1}$};
% Text Node
\draw (601.44,343.52) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{1} 1'\tilde{1}}^{d}\right)^{-1}$};
% Text Node
\draw (283.23,414.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (373.06,414.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{3'}$};
% Text Node
\draw (398.26,414.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{4'}$};
% Text Node
\draw (332.64,414.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2'}$};
% Text Node
\draw (308.44,414.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1'}$};
% Text Node
\draw (464.52,414.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (531.83,414.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{3}}$};
% Text Node
\draw (509.44,414.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (486.91,414.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (651.15,415.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (755.52,410.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (822.83,410.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{3}}$};
% Text Node
\draw (800.44,410.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (777.91,410.52) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (25.23,415.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (115.06,415.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{3'}$};
% Text Node
\draw (140.26,415.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{4'}$};
% Text Node
\draw (74.64,415.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2'}$};
% Text Node
\draw (50.44,415.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1'}$};
% Text Node
\draw (160.47,24.57) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{7}$};
% Text Node
\draw (93.85,24.57) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{6}$};
% Text Node
\draw (12.43,24.57) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{5}$};
% Text Node
\draw (418.47,23.69) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{7}$};
% Text Node
\draw (712.47,19.69) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{7}$};
% Text Node
\draw (351.85,23.69) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{6}$};
% Text Node
\draw (696,19.69) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{6}$};
% Text Node
\draw (270.43,23.69) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{5}$};
% Text Node
\draw (677.15,19.69) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{5}$};
% Text Node
\end{tikzpicture}
}

\newcommand{\generalRillustrate}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da24794385238686167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (30,89) -- (200,89) ;
%Straight Lines [id:da9289425696984676] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (30,129) -- (200,129) ;
%Straight Lines [id:da9241881847494232] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90,29) -- (90,189) ;
%Straight Lines [id:da043949373477017106] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (130,29) -- (130,189) ;
%Shape: Circle [id:dp31120076891467197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (40,74) .. controls (40,71.24) and (42.24,69) .. (45,69) .. controls (47.76,69) and (50,71.24) .. (50,74) .. controls (50,76.76) and (47.76,79) .. (45,79) .. controls (42.24,79) and (40,76.76) .. (40,74) -- cycle ;
%Shape: Circle [id:dp12047003281789803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (70,64) .. controls (70,61.24) and (72.24,59) .. (75,59) .. controls (77.76,59) and (80,61.24) .. (80,64) .. controls (80,66.76) and (77.76,69) .. (75,69) .. controls (72.24,69) and (70,66.76) .. (70,64) -- cycle ;
%Shape: Circle [id:dp9669685123995265] 
\draw   (140,54) .. controls (140,51.24) and (142.24,49) .. (145,49) .. controls (147.76,49) and (150,51.24) .. (150,54) .. controls (150,56.76) and (147.76,59) .. (145,59) .. controls (142.24,59) and (140,56.76) .. (140,54) -- cycle ;
%Shape: Circle [id:dp37408230292350264] 
\draw   (170,74) .. controls (170,71.24) and (172.24,69) .. (175,69) .. controls (177.76,69) and (180,71.24) .. (180,74) .. controls (180,76.76) and (177.76,79) .. (175,79) .. controls (172.24,79) and (170,76.76) .. (170,74) -- cycle ;
%Shape: Circle [id:dp8430323408855519] 
\draw   (60,154) .. controls (60,151.24) and (62.24,149) .. (65,149) .. controls (67.76,149) and (70,151.24) .. (70,154) .. controls (70,156.76) and (67.76,159) .. (65,159) .. controls (62.24,159) and (60,156.76) .. (60,154) -- cycle ;
%Shape: Circle [id:dp785909981845861] 
\draw   (150,144) .. controls (150,141.24) and (152.24,139) .. (155,139) .. controls (157.76,139) and (160,141.24) .. (160,144) .. controls (160,146.76) and (157.76,149) .. (155,149) .. controls (152.24,149) and (150,146.76) .. (150,144) -- cycle ;
%Straight Lines [id:da410412960212734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,89) -- (440,89) ;
%Straight Lines [id:da2924092781176463] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,129) -- (440,129) ;
%Straight Lines [id:da640963883252611] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330,29) -- (330,189) ;
%Straight Lines [id:da08391639392227457] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370,29) -- (370,189) ;
%Shape: Circle [id:dp7533818704395381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (280,74) .. controls (280,71.24) and (282.24,69) .. (285,69) .. controls (287.76,69) and (290,71.24) .. (290,74) .. controls (290,76.76) and (287.76,79) .. (285,79) .. controls (282.24,79) and (280,76.76) .. (280,74) -- cycle ;
%Shape: Circle [id:dp9163384729595471] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310,64) .. controls (310,61.24) and (312.24,59) .. (315,59) .. controls (317.76,59) and (320,61.24) .. (320,64) .. controls (320,66.76) and (317.76,69) .. (315,69) .. controls (312.24,69) and (310,66.76) .. (310,64) -- cycle ;
%Shape: Circle [id:dp0815862468996521] 
\draw   (380,54) .. controls (380,51.24) and (382.24,49) .. (385,49) .. controls (387.76,49) and (390,51.24) .. (390,54) .. controls (390,56.76) and (387.76,59) .. (385,59) .. controls (382.24,59) and (380,56.76) .. (380,54) -- cycle ;
%Shape: Circle [id:dp13856500042872721] 
\draw   (410,74) .. controls (410,71.24) and (412.24,69) .. (415,69) .. controls (417.76,69) and (420,71.24) .. (420,74) .. controls (420,76.76) and (417.76,79) .. (415,79) .. controls (412.24,79) and (410,76.76) .. (410,74) -- cycle ;
%Shape: Circle [id:dp3285093053690118] 
\draw   (300,154) .. controls (300,151.24) and (302.24,149) .. (305,149) .. controls (307.76,149) and (310,151.24) .. (310,154) .. controls (310,156.76) and (307.76,159) .. (305,159) .. controls (302.24,159) and (300,156.76) .. (300,154) -- cycle ;
%Shape: Circle [id:dp8840307846842136] 
\draw   (390,144) .. controls (390,141.24) and (392.24,139) .. (395,139) .. controls (397.76,139) and (400,141.24) .. (400,144) .. controls (400,146.76) and (397.76,149) .. (395,149) .. controls (392.24,149) and (390,146.76) .. (390,144) -- cycle ;
%Straight Lines [id:da17498880587286558] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500,89) -- (670,89) ;
%Straight Lines [id:da3838010461083329] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500,129) -- (670,129) ;
%Straight Lines [id:da8464220004493572] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (560,29) -- (560,189) ;
%Straight Lines [id:da8201275334680354] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (600,29) -- (600,189) ;
%Shape: Circle [id:dp04187356607252801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (510,74) .. controls (510,71.24) and (512.24,69) .. (515,69) .. controls (517.76,69) and (520,71.24) .. (520,74) .. controls (520,76.76) and (517.76,79) .. (515,79) .. controls (512.24,79) and (510,76.76) .. (510,74) -- cycle ;
%Shape: Circle [id:dp3542531366185435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (540,64) .. controls (540,61.24) and (542.24,59) .. (545,59) .. controls (547.76,59) and (550,61.24) .. (550,64) .. controls (550,66.76) and (547.76,69) .. (545,69) .. controls (542.24,69) and (540,66.76) .. (540,64) -- cycle ;
%Shape: Circle [id:dp22779605335270658] 
\draw   (610,54) .. controls (610,51.24) and (612.24,49) .. (615,49) .. controls (617.76,49) and (620,51.24) .. (620,54) .. controls (620,56.76) and (617.76,59) .. (615,59) .. controls (612.24,59) and (610,56.76) .. (610,54) -- cycle ;
%Shape: Circle [id:dp6943066875058226] 
\draw   (640,74) .. controls (640,71.24) and (642.24,69) .. (645,69) .. controls (647.76,69) and (650,71.24) .. (650,74) .. controls (650,76.76) and (647.76,79) .. (645,79) .. controls (642.24,79) and (640,76.76) .. (640,74) -- cycle ;
%Shape: Circle [id:dp5638615000432099] 
\draw   (530,154) .. controls (530,151.24) and (532.24,149) .. (535,149) .. controls (537.76,149) and (540,151.24) .. (540,154) .. controls (540,156.76) and (537.76,159) .. (535,159) .. controls (532.24,159) and (530,156.76) .. (530,154) -- cycle ;
%Shape: Circle [id:dp31484397407334974] 
\draw   (620,144) .. controls (620,141.24) and (622.24,139) .. (625,139) .. controls (627.76,139) and (630,141.24) .. (630,144) .. controls (630,146.76) and (627.76,149) .. (625,149) .. controls (622.24,149) and (620,146.76) .. (620,144) -- cycle ;
%Curve Lines [id:da7198106625340593] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (285,74) .. controls (382.75,64.39) and (317.42,164.39) .. (395,144) ;
%Curve Lines [id:da24170470411695555] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (385,54) .. controls (369.42,-20.28) and (379.42,165.72) .. (305,154) ;
%Curve Lines [id:da12019034049092381] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (545,64) .. controls (590.86,73.72) and (540.19,159.06) .. (535,154) ;
%Curve Lines [id:da9794212434662829] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (645,74) .. controls (660.19,111.72) and (603.52,97.72) .. (625,144) ;

% Text Node
\draw (43,70.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (73,60.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{1'}$};
% Text Node
\draw (147,50.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (177,70.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2'}$};
% Text Node
\draw (153,147.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (67,157.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (39,31) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont I}};
% Text Node
\draw (184,32) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont II}};
% Text Node
\draw (36,162) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont III}};
% Text Node
\draw (175,162) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont IV}};
% Text Node
\draw (283,70.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (313,60.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{1'}$};
% Text Node
\draw (387,50.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (417,70.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2'}$};
% Text Node
\draw (393,147.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (307,157.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (513,70.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (543,60.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{1'}$};
% Text Node
\draw (617,50.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (647,70.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2'}$};
% Text Node
\draw (623,147.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (537,157.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (371,71.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (331,101.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (559,101.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (628,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (11,12) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a)};
% Text Node
\draw (250,12) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b)};
% Text Node
\draw (477,12) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(c)};
% Text Node
\draw (279,33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont I}};
% Text Node
\draw (421,33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont II}};
% Text Node
\draw (271,163) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont III}};
% Text Node
\draw (415,163) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont IV}};
% Text Node
\draw (641,163) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont IV}};
% Text Node
\draw (501,163) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont III}};
% Text Node
\draw (509,33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont I}};
% Text Node
\draw (651,33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont II}};
\end{tikzpicture}
}

\newcommand{\generalR}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6808707988412287] 
\draw    (150,240) -- (150,247.21) -- (150,260) ;
%Straight Lines [id:da4259698806228386] 
\draw    (180,220) -- (150,240) ;
%Straight Lines [id:da6271171429060518] 
\draw    (180,190) -- (180,220) ;
%Straight Lines [id:da34895027887013674] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230,190) .. controls (229.07,192.17) and (227.53,192.79) .. (225.36,191.86) .. controls (223.19,190.93) and (221.65,191.54) .. (220.72,193.71) .. controls (219.79,195.88) and (218.24,196.5) .. (216.07,195.57) .. controls (213.9,194.64) and (212.36,195.26) .. (211.43,197.43) .. controls (210.5,199.6) and (208.96,200.21) .. (206.79,199.28) .. controls (204.62,198.35) and (203.08,198.97) .. (202.15,201.14) .. controls (201.22,203.31) and (199.67,203.93) .. (197.5,203) .. controls (195.33,202.07) and (193.79,202.69) .. (192.86,204.86) .. controls (191.93,207.03) and (190.39,207.64) .. (188.22,206.71) .. controls (186.05,205.78) and (184.51,206.4) .. (183.58,208.57) -- (180,210) -- (180,210) ;
%Straight Lines [id:da9673965288585978] 
\draw    (230,130) -- (230,190) ;
%Straight Lines [id:da4058578794087383] 
\draw    (200,140) -- (180,190) ;
%Straight Lines [id:da0199790399423031] 
\draw    (200,70) -- (200,140) ;
%Straight Lines [id:da3351352613750792] 
\draw    (130,70) -- (130,100) ;
%Straight Lines [id:da630345020182398] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180,220) -- (180,260) ;
%Straight Lines [id:da75364194744211] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,190) -- (230,260) ;
%Straight Lines [id:da30319838855661696] 
\draw    (410,240) -- (410,260) ;
%Straight Lines [id:da7842297476389138] 
\draw    (440,220) -- (410,240) ;
%Straight Lines [id:da8581699882260612] 
\draw    (440,190) -- (440,220) ;
%Straight Lines [id:da4832600172101067] 
\draw    (490,140) -- (490,190) ;
%Straight Lines [id:da1753589880876606] 
\draw    (390,140) -- (440,190) ;
%Straight Lines [id:da4557516867040855] 
\draw    (460,110) -- (490,140) ;
%Straight Lines [id:da3377884441124023] 
\draw    (390,80) -- (390,140) ;
%Straight Lines [id:da7222276502518977] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (440,220) -- (440,260) ;
%Straight Lines [id:da884917925169618] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (490,190) -- (490,260) ;
%Straight Lines [id:da4249506666572995] 
\draw    (204.06,122.23) -- (230,130) ;
%Straight Lines [id:da6968154867388751] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490,190) .. controls (489.07,192.17) and (487.53,192.79) .. (485.36,191.86) .. controls (483.19,190.93) and (481.65,191.54) .. (480.72,193.71) .. controls (479.79,195.88) and (478.24,196.5) .. (476.07,195.57) .. controls (473.9,194.64) and (472.36,195.26) .. (471.43,197.43) .. controls (470.5,199.6) and (468.96,200.21) .. (466.79,199.28) .. controls (464.62,198.35) and (463.08,198.97) .. (462.15,201.14) .. controls (461.22,203.31) and (459.67,203.93) .. (457.5,203) .. controls (455.33,202.07) and (453.79,202.69) .. (452.86,204.86) .. controls (451.93,207.03) and (450.39,207.64) .. (448.22,206.71) .. controls (446.05,205.78) and (444.51,206.4) .. (443.58,208.57) -- (440,210) -- (440,210) ;
%Straight Lines [id:da1865092134733195] 
\draw    (130,100) -- (197.26,120.23) ;
%Straight Lines [id:da9510777565831093] 
\draw    (460,80) -- (460,110) ;

% Text Node
\draw (130,66.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (200,66.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (138,263.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (184,263.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1}$};
% Text Node
\draw (230,263.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2}$};
% Text Node
\draw (390,76.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (460,76.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (410,263.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (440,263.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1'}$};
% Text Node
\draw (490,263.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2'}$};
% Text Node
\draw (128.04,174.69) node [anchor=east] [inner sep=0.75pt]  [font=\Large]  {$\ket{\mu}=$};
% Text Node
\draw (390.12,176.69) node [anchor=east] [inner sep=0.75pt]  [font=\Large]  {$;\ \ \ \ \ \ \ \ \ \ \ \ \ket{\nu} =$};
\end{tikzpicture}
}

\newcommand{\compareRillustrate}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da34552984071772586] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110.04,102) -- (280.04,102) ;
%Straight Lines [id:da09629005710619143] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110.04,142) -- (280.04,142) ;
%Straight Lines [id:da49320927351980093] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.04,42) -- (170.04,202) ;
%Straight Lines [id:da7210172026101226] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210.04,42) -- (210.04,202) ;
%Shape: Circle [id:dp46129957364261287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (120.04,87) .. controls (120.04,84.24) and (122.28,82) .. (125.04,82) .. controls (127.8,82) and (130.04,84.24) .. (130.04,87) .. controls (130.04,89.76) and (127.8,92) .. (125.04,92) .. controls (122.28,92) and (120.04,89.76) .. (120.04,87) -- cycle ;
%Shape: Circle [id:dp5636927323705037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (150.04,77) .. controls (150.04,74.24) and (152.28,72) .. (155.04,72) .. controls (157.8,72) and (160.04,74.24) .. (160.04,77) .. controls (160.04,79.76) and (157.8,82) .. (155.04,82) .. controls (152.28,82) and (150.04,79.76) .. (150.04,77) -- cycle ;
%Shape: Circle [id:dp9504813137532768] 
\draw   (220.04,67) .. controls (220.04,64.24) and (222.28,62) .. (225.04,62) .. controls (227.8,62) and (230.04,64.24) .. (230.04,67) .. controls (230.04,69.76) and (227.8,72) .. (225.04,72) .. controls (222.28,72) and (220.04,69.76) .. (220.04,67) -- cycle ;
%Shape: Circle [id:dp5428297408617341] 
\draw   (250.04,87) .. controls (250.04,84.24) and (252.28,82) .. (255.04,82) .. controls (257.8,82) and (260.04,84.24) .. (260.04,87) .. controls (260.04,89.76) and (257.8,92) .. (255.04,92) .. controls (252.28,92) and (250.04,89.76) .. (250.04,87) -- cycle ;
%Shape: Circle [id:dp6512726615661995] 
\draw   (140.04,167) .. controls (140.04,164.24) and (142.28,162) .. (145.04,162) .. controls (147.8,162) and (150.04,164.24) .. (150.04,167) .. controls (150.04,169.76) and (147.8,172) .. (145.04,172) .. controls (142.28,172) and (140.04,169.76) .. (140.04,167) -- cycle ;
%Shape: Circle [id:dp9193876899851048] 
\draw   (230.04,157) .. controls (230.04,154.24) and (232.28,152) .. (235.04,152) .. controls (237.8,152) and (240.04,154.24) .. (240.04,157) .. controls (240.04,159.76) and (237.8,162) .. (235.04,162) .. controls (232.28,162) and (230.04,159.76) .. (230.04,157) -- cycle ;
%Straight Lines [id:da900368942813908] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.04,102) -- (510.04,102) ;
%Straight Lines [id:da12459428198809808] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.04,142) -- (510.04,142) ;
%Straight Lines [id:da39579630837441193] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400.04,42) -- (400.04,202) ;
%Straight Lines [id:da7230979585148631] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (440.04,42) -- (440.04,202) ;
%Shape: Circle [id:dp31891977898231016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (350.04,87) .. controls (350.04,84.24) and (352.28,82) .. (355.04,82) .. controls (357.8,82) and (360.04,84.24) .. (360.04,87) .. controls (360.04,89.76) and (357.8,92) .. (355.04,92) .. controls (352.28,92) and (350.04,89.76) .. (350.04,87) -- cycle ;
%Shape: Circle [id:dp2024393694946558] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (380.04,77) .. controls (380.04,74.24) and (382.28,72) .. (385.04,72) .. controls (387.8,72) and (390.04,74.24) .. (390.04,77) .. controls (390.04,79.76) and (387.8,82) .. (385.04,82) .. controls (382.28,82) and (380.04,79.76) .. (380.04,77) -- cycle ;
%Shape: Circle [id:dp12702402197826113] 
\draw   (450.04,67) .. controls (450.04,64.24) and (452.28,62) .. (455.04,62) .. controls (457.8,62) and (460.04,64.24) .. (460.04,67) .. controls (460.04,69.76) and (457.8,72) .. (455.04,72) .. controls (452.28,72) and (450.04,69.76) .. (450.04,67) -- cycle ;
%Shape: Circle [id:dp8935216702160991] 
\draw   (480.04,87) .. controls (480.04,84.24) and (482.28,82) .. (485.04,82) .. controls (487.8,82) and (490.04,84.24) .. (490.04,87) .. controls (490.04,89.76) and (487.8,92) .. (485.04,92) .. controls (482.28,92) and (480.04,89.76) .. (480.04,87) -- cycle ;
%Shape: Circle [id:dp44284754121657843] 
\draw   (370.04,167) .. controls (370.04,164.24) and (372.28,162) .. (375.04,162) .. controls (377.8,162) and (380.04,164.24) .. (380.04,167) .. controls (380.04,169.76) and (377.8,172) .. (375.04,172) .. controls (372.28,172) and (370.04,169.76) .. (370.04,167) -- cycle ;
%Shape: Circle [id:dp6136349227871313] 
\draw   (460.04,157) .. controls (460.04,154.24) and (462.28,152) .. (465.04,152) .. controls (467.8,152) and (470.04,154.24) .. (470.04,157) .. controls (470.04,159.76) and (467.8,162) .. (465.04,162) .. controls (462.28,162) and (460.04,159.76) .. (460.04,157) -- cycle ;
%Curve Lines [id:da7697638391301154] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (125.04,87) .. controls (222.79,77.39) and (157.46,177.39) .. (235.04,157) ;
%Curve Lines [id:da20758163798726326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.04,67) .. controls (209.46,-7.28) and (219.46,178.72) .. (145.04,167) ;
%Curve Lines [id:da3505338253017515] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (385.04,77) .. controls (430.89,86.72) and (380.23,172.06) .. (375.04,167) ;
%Curve Lines [id:da852469316602166] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (485.04,87) .. controls (500.23,124.72) and (443.56,110.72) .. (465.04,157) ;
%Curve Lines [id:da737987449968706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (125.04,87) .. controls (115.51,31.4) and (188.17,51.4) .. (225.04,67) ;
%Curve Lines [id:da016584278767348137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.04,167) .. controls (155.51,140.73) and (84.84,101.4) .. (125.04,87) ;
%Curve Lines [id:da4899459298821516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (355.04,87) .. controls (359.51,68.06) and (382.84,88.06) .. (385.04,77) ;
%Curve Lines [id:da8756127140625894] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (375.04,167) .. controls (385.51,140.73) and (314.84,101.4) .. (355.04,87) ;
%Curve Lines [id:da7538499486090212] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (455.04,67) .. controls (475.75,62.95) and (493.75,83.45) .. (485.04,87) ;
%Curve Lines [id:da8121956474009103] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (355.04,87) .. controls (336.25,3.95) and (463.75,63.45) .. (455.04,67) ;
%Curve Lines [id:da2871774254427777] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (355.04,87) .. controls (452.79,77.39) and (387.46,177.39) .. (465.04,157) ;

% Text Node
\draw (123.04,83.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (153.04,73.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{1'}$};
% Text Node
\draw (227.04,63.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (257.04,83.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2'}$};
% Text Node
\draw (233.04,160.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (147.04,170.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (353.04,83.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (383.04,73.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{1'}$};
% Text Node
\draw (457.04,63.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (487.04,83.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2'}$};
% Text Node
\draw (463.04,160.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (377.04,170.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (211.04,84.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (171.04,114.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (399.04,114.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (468.04,125.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (90.04,25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a)};
% Text Node
\draw (317.04,25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b)};
% Text Node
\draw (125.49,121.07) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a$};
\end{tikzpicture}
}

\newcommand{\compareR}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,536); %set diagram left start at 0, and has height of 536

%Straight Lines [id:da6390104180891696] 
\draw    (45,199) -- (45,206.21) -- (45,219) ;
%Straight Lines [id:da11468665370223885] 
\draw    (75,179) -- (45,199) ;
%Straight Lines [id:da4522854433838692] 
\draw    (75,149) -- (75,179) ;
%Straight Lines [id:da0582064084931313] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (125,149) .. controls (124.07,151.17) and (122.53,151.79) .. (120.36,150.86) .. controls (118.19,149.93) and (116.65,150.54) .. (115.72,152.71) .. controls (114.79,154.88) and (113.24,155.5) .. (111.07,154.57) .. controls (108.9,153.64) and (107.36,154.26) .. (106.43,156.43) .. controls (105.5,158.6) and (103.96,159.21) .. (101.79,158.28) .. controls (99.62,157.35) and (98.08,157.97) .. (97.15,160.14) .. controls (96.22,162.31) and (94.67,162.93) .. (92.5,162) .. controls (90.33,161.07) and (88.79,161.69) .. (87.86,163.86) .. controls (86.93,166.03) and (85.39,166.64) .. (83.22,165.71) .. controls (81.05,164.78) and (79.51,165.4) .. (78.58,167.57) -- (75,169) -- (75,169) ;
%Straight Lines [id:da027580702644498745] 
\draw    (125,89) -- (125,149) ;
%Straight Lines [id:da541153735306814] 
\draw    (95,99) -- (75,149) ;
%Straight Lines [id:da271412876431977] 
\draw    (95,29) -- (95,99) ;
%Straight Lines [id:da05043532616175617] 
\draw    (25,29) -- (25,59) ;
%Straight Lines [id:da6962293411814777] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,179) -- (75,219) ;
%Straight Lines [id:da6671066258926873] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (125,149) -- (125,219) ;
%Straight Lines [id:da9730957739804467] 
\draw    (99.06,81.23) -- (125,89) ;
%Straight Lines [id:da2993891248201046] 
\draw    (25,59) -- (92.26,79.23) ;
%Straight Lines [id:da5077345812137901] 
\draw    (31,464) -- (31,484) ;
%Straight Lines [id:da177752802827436] 
\draw    (61,444) -- (31,464) ;
%Straight Lines [id:da7289364421569794] 
\draw    (61,414) -- (61,444) ;
%Straight Lines [id:da5934734306461626] 
\draw    (111,364) -- (111,414) ;
%Straight Lines [id:da13589007155778055] 
\draw    (11,364) -- (61,414) ;
%Straight Lines [id:da6667767912988917] 
\draw    (81,334) -- (111,364) ;
%Straight Lines [id:da48046162120702085] 
\draw    (11,304) -- (11,364) ;
%Straight Lines [id:da6522966769108794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (61,444) -- (61,484) ;
%Straight Lines [id:da8288986272188519] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (111,414) -- (111,484) ;
%Straight Lines [id:da5432098329153933] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (111,414) .. controls (110.07,416.17) and (108.53,416.79) .. (106.36,415.86) .. controls (104.19,414.93) and (102.65,415.54) .. (101.72,417.71) .. controls (100.79,419.88) and (99.24,420.5) .. (97.07,419.57) .. controls (94.9,418.64) and (93.36,419.26) .. (92.43,421.43) .. controls (91.5,423.6) and (89.96,424.21) .. (87.79,423.28) .. controls (85.62,422.35) and (84.08,422.97) .. (83.15,425.14) .. controls (82.22,427.31) and (80.67,427.93) .. (78.5,427) .. controls (76.33,426.07) and (74.79,426.69) .. (73.86,428.86) .. controls (72.93,431.03) and (71.39,431.64) .. (69.22,430.71) .. controls (67.05,429.78) and (65.51,430.4) .. (64.58,432.57) -- (61,434) -- (61,434) ;
%Straight Lines [id:da14183800407913338] 
\draw    (81,304) -- (81,334) ;
%Straight Lines [id:da7254661820864422] 
\draw    (154.17,129.55) -- (181.58,129.55)(154.17,132.55) -- (181.58,132.55) ;
\draw [shift={(189.58,131.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3419214667386572] 
\draw    (133.17,391.55) -- (160.58,391.55)(133.17,394.55) -- (160.58,394.55) ;
\draw [shift={(168.58,393.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da047760018438910534] 
\draw    (266,200) -- (266,207.21) -- (266,220) ;
%Straight Lines [id:da3359428579365049] 
\draw    (296,180) -- (266,200) ;
%Straight Lines [id:da19221007291742798] 
\draw    (296,150) -- (296,180) ;
%Straight Lines [id:da14529926609645416] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (346,150) .. controls (345.07,152.17) and (343.53,152.79) .. (341.36,151.86) .. controls (339.19,150.93) and (337.65,151.54) .. (336.72,153.71) .. controls (335.79,155.88) and (334.24,156.5) .. (332.07,155.57) .. controls (329.9,154.64) and (328.36,155.26) .. (327.43,157.43) .. controls (326.5,159.6) and (324.96,160.21) .. (322.79,159.28) .. controls (320.62,158.35) and (319.08,158.97) .. (318.15,161.14) .. controls (317.22,163.31) and (315.67,163.93) .. (313.5,163) .. controls (311.33,162.07) and (309.79,162.69) .. (308.86,164.86) .. controls (307.93,167.03) and (306.39,167.64) .. (304.22,166.71) .. controls (302.05,165.78) and (300.51,166.4) .. (299.58,168.57) -- (296,170) -- (296,170) ;
%Straight Lines [id:da06183044430064344] 
\draw    (346,90) -- (346,150) ;
%Straight Lines [id:da8648445667999541] 
\draw    (316,100) -- (296,150) ;
%Straight Lines [id:da3944231482868634] 
\draw    (316,30) -- (316,100) ;
%Straight Lines [id:da9692396470393815] 
\draw    (246,30) -- (246,44.5) ;
%Straight Lines [id:da4407365478460441] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (296,180) -- (296,220) ;
%Straight Lines [id:da22873047081223152] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (346,150) -- (346,220) ;
%Straight Lines [id:da6610255988806127] 
\draw    (320.06,82.23) -- (346,90) ;
%Straight Lines [id:da11226800756696131] 
\draw    (246,44.5) -- (296,59.82) ;
%Straight Lines [id:da6113314765975785] 
\draw    (296,75.32) -- (313.26,80.23) ;
%Straight Lines [id:da7840053849942947] 
\draw    (296,60) -- (296,75.32) ;
%Shape: Rectangle [id:dp04125430395441809] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (19.26,53.99) -- (133.36,53.99) -- (133.36,97.01) -- (19.26,97.01) -- cycle ;
%Shape: Rectangle [id:dp901418068910475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (238.95,38.49) -- (355.36,38.49) -- (355.36,98.01) -- (238.95,98.01) -- cycle ;
%Straight Lines [id:da3955491899850416] 
\draw    (209,474.26) -- (209,484) ;
%Straight Lines [id:da8284399885539971] 
\draw    (247,444.11) -- (229.5,451.59) ;
%Straight Lines [id:da3946503371433019] 
\draw    (247,414.11) -- (247,444.11) ;
%Straight Lines [id:da5558382276040615] 
\draw    (297,364.11) -- (297,414.11) ;
%Straight Lines [id:da6706482777589607] 
\draw    (229.5,403.42) -- (247,414.11) ;
%Straight Lines [id:da9309667725762126] 
\draw    (267,334.11) -- (297,364.11) ;
%Straight Lines [id:da9877528818875192] 
\draw    (197,304.11) -- (197,364.11) ;
%Straight Lines [id:da13399683857981382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (247,444.11) -- (247,484.11) ;
%Straight Lines [id:da8041102399326477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (297,414.11) -- (297,484.11) ;
%Straight Lines [id:da9503030295261674] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297,414.11) .. controls (296.07,416.28) and (294.53,416.9) .. (292.36,415.97) .. controls (290.19,415.04) and (288.65,415.65) .. (287.72,417.82) .. controls (286.79,419.99) and (285.24,420.61) .. (283.07,419.68) .. controls (280.9,418.75) and (279.36,419.37) .. (278.43,421.54) .. controls (277.5,423.71) and (275.96,424.33) .. (273.79,423.4) .. controls (271.62,422.47) and (270.08,423.08) .. (269.15,425.25) .. controls (268.22,427.42) and (266.67,428.04) .. (264.5,427.11) .. controls (262.33,426.18) and (260.79,426.8) .. (259.86,428.97) .. controls (258.93,431.14) and (257.39,431.75) .. (255.22,430.82) .. controls (253.05,429.89) and (251.51,430.51) .. (250.58,432.68) -- (247,434.11) -- (247,434.11) ;
%Straight Lines [id:da15672719792558165] 
\draw    (267,304.11) -- (267,334.11) ;
%Straight Lines [id:da9913536403567402] 
\draw    (229.5,467.59) -- (209,474.26) ;
%Straight Lines [id:da9589017776377593] 
\draw    (229.5,451.59) -- (229.5,467.59) ;
%Straight Lines [id:da9665593685176208] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.5,467.59) -- (229.5,484.11) ;
%Straight Lines [id:da14322071612807474] 
\draw    (399,473.59) -- (399,483.33) ;
%Straight Lines [id:da8440733826024147] 
\draw    (437,443.44) -- (419.5,450.92) ;
%Straight Lines [id:da5074824325264458] 
\draw    (437,413.44) -- (437,443.44) ;
%Straight Lines [id:da9188490821329679] 
\draw    (487,398.44) -- (487,413.44) ;
%Straight Lines [id:da5321469470719139] 
\draw    (419.5,403.4) -- (437,413.44) ;
%Straight Lines [id:da40226330886774475] 
\draw    (419.5,335.4) -- (513.67,365.13) ;
%Straight Lines [id:da6484908194934017] 
\draw    (387,303.44) -- (387,364.4) ;
%Straight Lines [id:da4295820356630524] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (437,443.44) -- (437,483.44) ;
%Straight Lines [id:da9675131963316999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (487,413.44) -- (487,483.44) ;
%Straight Lines [id:da7085517518899035] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (487,413.44) .. controls (486.07,415.61) and (484.53,416.23) .. (482.36,415.3) .. controls (480.19,414.37) and (478.65,414.99) .. (477.72,417.16) .. controls (476.79,419.33) and (475.24,419.94) .. (473.07,419.01) .. controls (470.9,418.08) and (469.36,418.7) .. (468.43,420.87) .. controls (467.5,423.04) and (465.96,423.66) .. (463.79,422.73) .. controls (461.62,421.8) and (460.08,422.42) .. (459.15,424.59) .. controls (458.22,426.76) and (456.67,427.37) .. (454.5,426.44) .. controls (452.33,425.51) and (450.79,426.13) .. (449.86,428.3) .. controls (448.93,430.47) and (447.39,431.09) .. (445.22,430.16) .. controls (443.05,429.23) and (441.51,429.84) .. (440.58,432.01) -- (437,433.44) -- (437,433.44) ;
%Straight Lines [id:da40180536069997363] 
\draw    (457,303.44) -- (457.32,316.4) ;
%Straight Lines [id:da6705360365141302] 
\draw    (419.5,466.92) -- (399,473.59) ;
%Straight Lines [id:da7451718627561326] 
\draw    (419.5,450.92) -- (419.5,466.92) ;
%Straight Lines [id:da10248541477152029] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (419.5,466.92) -- (419.5,483.44) ;
%Straight Lines [id:da8835544800261899] 
\draw    (319.84,391.55) -- (347.25,391.55)(319.84,394.55) -- (347.25,394.55) ;
\draw [shift={(355.25,393.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8397076920310905] 
\draw    (387,364.4) -- (419.5,380.4) ;
%Straight Lines [id:da13377083329920914] 
\draw    (419.5,380.4) -- (419.5,403.4) ;
%Straight Lines [id:da6659183526187678] 
\draw    (487,398.44) -- (513.67,388.63) ;
%Straight Lines [id:da8983499313447495] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (513.67,388.63) -- (513.67,483) ;
%Straight Lines [id:da32459509160980426] 
\draw    (419.5,325.4) -- (457.32,316.4) ;
%Straight Lines [id:da8720393090403731] 
\draw    (529.17,391.9) -- (556.58,391.9)(529.17,394.9) -- (556.58,394.9) ;
\draw [shift={(564.58,393.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5857576109905597] 
\draw    (615.67,474.19) -- (615.67,484.11) ;
%Straight Lines [id:da30297119208535206] 
\draw    (645.67,454.19) -- (615.67,474.19) ;
%Straight Lines [id:da9384986350100841] 
\draw    (645.67,424.19) -- (645.67,454.19) ;
%Straight Lines [id:da8478457523206981] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (695.67,424.19) .. controls (694.74,426.36) and (693.19,426.98) .. (691.02,426.05) .. controls (688.85,425.12) and (687.31,425.73) .. (686.38,427.9) .. controls (685.45,430.07) and (683.91,430.69) .. (681.74,429.76) .. controls (679.57,428.83) and (678.03,429.45) .. (677.1,431.62) .. controls (676.17,433.79) and (674.62,434.4) .. (672.45,433.47) .. controls (670.28,432.54) and (668.74,433.16) .. (667.81,435.33) .. controls (666.88,437.5) and (665.34,438.12) .. (663.17,437.19) .. controls (661,436.26) and (659.46,436.88) .. (658.53,439.05) .. controls (657.6,441.22) and (656.06,441.83) .. (653.89,440.9) .. controls (651.72,439.97) and (650.17,440.59) .. (649.24,442.76) -- (645.67,444.19) -- (645.67,444.19) ;
%Straight Lines [id:da9241663265515486] 
\draw    (695.67,364.19) -- (695.67,424.19) ;
%Straight Lines [id:da7127057784417576] 
\draw    (595.67,400.73) -- (645.67,424.19) ;
%Straight Lines [id:da8588431412368128] 
\draw    (665.67,304.19) -- (665.67,326.73) ;
%Straight Lines [id:da6385168442220409] 
\draw    (595.67,304.19) -- (595.67,400.73) ;
%Straight Lines [id:da9852064937110212] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (645.67,454.19) -- (645.67,484.11) ;
%Straight Lines [id:da6678738958311075] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (695.67,424.19) -- (695.67,484.11) ;
%Straight Lines [id:da05954104622590961] 
\draw    (665.67,326.73) -- (645.67,334.64) ;
%Straight Lines [id:da8621882203319019] 
\draw    (645.67,347.39) -- (695.67,364.19) ;
%Straight Lines [id:da17448703653096076] 
\draw    (645.67,334.64) -- (645.67,347.39) ;
%Shape: Rectangle [id:dp40392815488380684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (24.26,441.99) -- (71.48,441.99) -- (71.48,468.4) -- (24.26,468.4) -- cycle ;
%Shape: Rectangle [id:dp5702824711876642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (201.26,442.4) -- (258.48,442.4) -- (258.48,477.4) -- (201.26,477.4) -- cycle ;
%Shape: Rectangle [id:dp8210656591438427] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (257.67,331.69) -- (316.17,331.69) -- (316.17,369.03) -- (257.67,369.03) -- cycle ;
%Straight Lines [id:da5853658343604995] 
\draw    (419.5,325.4) -- (419.5,335.4) ;
%Straight Lines [id:da9451346100784086] 
\draw    (513.67,365.13) -- (513.67,388.63) ;
%Shape: Polygon [id:ds3372012003014174] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ][dash pattern={on 4.5pt off 4.5pt}] (520.64,314.11) -- (521.64,402.61) -- (478.14,403.61) -- (412.64,346.11) -- (412.5,313.94) -- cycle ;
%Shape: Rectangle [id:dp782656955643315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (415.76,385.19) -- (519.04,385.19) -- (519.04,457.19) -- (415.76,457.19) -- cycle ;
%Shape: Rectangle [id:dp2675225270609317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (640.27,423.44) -- (700.04,423.44) -- (700.04,450.55) -- (640.27,450.55) -- cycle ;
%Shape: Rectangle [id:dp34823829854978283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (5.26,358.99) -- (66.32,358.99) -- (66.32,419.69) -- (5.26,419.69) -- cycle ;
%Straight Lines [id:da010908971527341493] 
\draw    (197,364.11) -- (229.5,380.11) ;
%Straight Lines [id:da47111059115438525] 
\draw    (229.5,380.11) -- (229.5,403.42) ;
%Shape: Rectangle [id:dp8034858166540221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (189.26,358.49) -- (250.32,358.49) -- (250.32,419.19) -- (189.26,419.19) -- cycle ;

% Text Node
\draw (25,25.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (95,25.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (33,222.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (79,222.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1}$};
% Text Node
\draw (125,222.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2}$};
% Text Node
\draw (11,300.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (81,300.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (31,487.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (61,487.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1'}$};
% Text Node
\draw (111,487.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2'}$};
% Text Node
\draw (246,26.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (316,26.6) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (254,223.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (300,223.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1}$};
% Text Node
\draw (346,223.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2}$};
% Text Node
\draw (200,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{213}^{a}$};
% Text Node
\draw (197,300.71) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (267,300.71) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (205,487.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (252,487.51) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1'}$};
% Text Node
\draw (297,487.51) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2'}$};
% Text Node
\draw (229.5,487.51) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1}$};
% Text Node
\draw (387,300.04) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (457,300.04) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (395,486.73) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (442,486.84) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1'}$};
% Text Node
\draw (487,486.84) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2'}$};
% Text Node
\draw (419.5,486.84) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1}$};
% Text Node
\draw (513.67,486.4) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2}$};
% Text Node
\draw (595.67,300.79) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{3}$};
% Text Node
\draw (665.67,300.79) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$x_{4}$};
% Text Node
\draw (615.67,487.51) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{0}$};
% Text Node
\draw (645.67,487.51) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{1}$};
% Text Node
\draw (695.67,487.51) node [anchor=north] [inner sep=0.75pt]  [font=\Large]  {$x_{2}$};
% Text Node
\draw (178.5,457.83) node  [font=\large]  {$\gamma _{1'10}^{c}$};
% Text Node
\draw (369.5,339.83) node  [font=\large]  {$\gamma _{4122'}^{b}$};
% Text Node
\draw (601.69,439.35) node  [font=\large]  {$\left( \Gamma _{c}^{ab}\right)_{212'1'}^{-1}$};
% Text Node
\draw (169.5,364.9) node  [font=\large]  {$\gamma _{311'}^{a}$};
\end{tikzpicture}
}

\newcommand{\relateRs}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,258); %set diagram left start at 0, and has height of 258

%Straight Lines [id:da6116151069445108] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (202.67,141.67) -- (267.33,131.67) ;
%Shape: Circle [id:dp05915223328323582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.67,141.67) .. controls (202.67,138.91) and (204.91,136.67) .. (207.67,136.67) .. controls (210.43,136.67) and (212.67,138.91) .. (212.67,141.67) .. controls (212.67,144.43) and (210.43,146.67) .. (207.67,146.67) .. controls (204.91,146.67) and (202.67,144.43) .. (202.67,141.67) -- cycle ;
%Straight Lines [id:da7088831840628773] 
\draw    (267.33,131.67) -- (366.67,156.33) ;
%Straight Lines [id:da5455065940572276] 
\draw    (366.67,96.33) -- (366.67,156.33) ;
%Straight Lines [id:da08066974984019282] 
\draw    (366.67,156.33) -- (286.67,166.33) ;
%Shape: Circle [id:dp3411027953536482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.33,131.67) .. controls (262.33,128.91) and (264.57,126.67) .. (267.33,126.67) .. controls (270.09,126.67) and (272.33,128.91) .. (272.33,131.67) .. controls (272.33,134.43) and (270.09,136.67) .. (267.33,136.67) .. controls (264.57,136.67) and (262.33,134.43) .. (262.33,131.67) -- cycle ;
%Curve Lines [id:da9318060352138057] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (107.67,101.67) .. controls (184.27,86.06) and (377.27,109.39) .. (366.67,156.33) ;
%Curve Lines [id:da8894229598122676] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (127.67,151.67) .. controls (47.8,95.22) and (119.8,16.56) .. (245.8,25.22) .. controls (371.8,33.89) and (397.64,48.84) .. (434.46,87.89) .. controls (471.29,126.93) and (447.87,205.76) .. (286.67,166.33) ;
%Curve Lines [id:da6639892851670589] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ]   (207.67,81.67) .. controls (251.13,64.48) and (312.46,71.82) .. (366.67,96.33) ;
%Straight Lines [id:da6409772740147704] 
\draw    (207.67,81.67) -- (107.67,101.67) ;
%Straight Lines [id:da9516681991904047] 
\draw    (207.67,141.67) -- (107.67,101.67) ;
%Straight Lines [id:da15306442254927988] 
\draw    (107.67,101.67) -- (127.67,151.67) ;
%Shape: Circle [id:dp5196137521333516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.67,81.67) .. controls (202.67,78.91) and (204.91,76.67) .. (207.67,76.67) .. controls (210.43,76.67) and (212.67,78.91) .. (212.67,81.67) .. controls (212.67,84.43) and (210.43,86.67) .. (207.67,86.67) .. controls (204.91,86.67) and (202.67,84.43) .. (202.67,81.67) -- cycle ;
%Shape: Circle [id:dp5545149714694708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.67,96.33) .. controls (361.67,93.57) and (363.91,91.33) .. (366.67,91.33) .. controls (369.43,91.33) and (371.67,93.57) .. (371.67,96.33) .. controls (371.67,99.09) and (369.43,101.33) .. (366.67,101.33) .. controls (363.91,101.33) and (361.67,99.09) .. (361.67,96.33) -- cycle ;
%Shape: Circle [id:dp8076180085988259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.67,166.33) .. controls (281.67,163.57) and (283.91,161.33) .. (286.67,161.33) .. controls (289.43,161.33) and (291.67,163.57) .. (291.67,166.33) .. controls (291.67,169.09) and (289.43,171.33) .. (286.67,171.33) .. controls (283.91,171.33) and (281.67,169.09) .. (281.67,166.33) -- cycle ;
%Shape: Circle [id:dp3121220790563871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.67,151.67) .. controls (122.67,148.91) and (124.91,146.67) .. (127.67,146.67) .. controls (130.43,146.67) and (132.67,148.91) .. (132.67,151.67) .. controls (132.67,154.43) and (130.43,156.67) .. (127.67,156.67) .. controls (124.91,156.67) and (122.67,154.43) .. (122.67,151.67) -- cycle ;
%Shape: Circle [id:dp8780547753210065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.67,101.67) .. controls (102.67,98.91) and (104.91,96.67) .. (107.67,96.67) .. controls (110.43,96.67) and (112.67,98.91) .. (112.67,101.67) .. controls (112.67,104.43) and (110.43,106.67) .. (107.67,106.67) .. controls (104.91,106.67) and (102.67,104.43) .. (102.67,101.67) -- cycle ;
%Shape: Circle [id:dp8934691583695928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.67,156.33) .. controls (361.67,153.57) and (363.91,151.33) .. (366.67,151.33) .. controls (369.43,151.33) and (371.67,153.57) .. (371.67,156.33) .. controls (371.67,159.09) and (369.43,161.33) .. (366.67,161.33) .. controls (363.91,161.33) and (361.67,159.09) .. (361.67,156.33) -- cycle ;

% Text Node
\draw (214.67,81.67) node [anchor=west] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (107.67,98.27) node [anchor=south] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (129.67,155.07) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (209.67,145.07) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (373.67,96.33) node [anchor=west] [inner sep=0.75pt]    {$\widetilde{x_{2}}$};
% Text Node
\draw (267.33,135.07) node [anchor=north] [inner sep=0.75pt]    {$\widetilde{x_{5}}$};
% Text Node
\draw (288.67,169.73) node [anchor=north west][inner sep=0.75pt]    {$\widetilde{x_{0}}$};
% Text Node
\draw (368.67,159.73) node [anchor=north west][inner sep=0.75pt]    {$\widetilde{x_{1}}$};
\end{tikzpicture}
}

\newcommand{\relateRillustrate}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da821042144809956] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (43.04,92) -- (213.04,92) ;
%Straight Lines [id:da478518559117748] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (43.04,132) -- (213.04,132) ;
%Straight Lines [id:da36566297137218107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (103.04,32) -- (103.04,192) ;
%Straight Lines [id:da31171546169047415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (143.04,32) -- (143.04,192) ;
%Shape: Circle [id:dp0534043779986465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (53.04,77) .. controls (53.04,74.24) and (55.28,72) .. (58.04,72) .. controls (60.8,72) and (63.04,74.24) .. (63.04,77) .. controls (63.04,79.76) and (60.8,82) .. (58.04,82) .. controls (55.28,82) and (53.04,79.76) .. (53.04,77) -- cycle ;
%Shape: Circle [id:dp6445070512415838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.04,67) .. controls (83.04,64.24) and (85.28,62) .. (88.04,62) .. controls (90.8,62) and (93.04,64.24) .. (93.04,67) .. controls (93.04,69.76) and (90.8,72) .. (88.04,72) .. controls (85.28,72) and (83.04,69.76) .. (83.04,67) -- cycle ;
%Shape: Circle [id:dp5242095061811904] 
\draw   (153.04,57) .. controls (153.04,54.24) and (155.28,52) .. (158.04,52) .. controls (160.8,52) and (163.04,54.24) .. (163.04,57) .. controls (163.04,59.76) and (160.8,62) .. (158.04,62) .. controls (155.28,62) and (153.04,59.76) .. (153.04,57) -- cycle ;
%Shape: Circle [id:dp2985052523115952] 
\draw   (183.04,77) .. controls (183.04,74.24) and (185.28,72) .. (188.04,72) .. controls (190.8,72) and (193.04,74.24) .. (193.04,77) .. controls (193.04,79.76) and (190.8,82) .. (188.04,82) .. controls (185.28,82) and (183.04,79.76) .. (183.04,77) -- cycle ;
%Shape: Circle [id:dp1488043516288784] 
\draw   (73.04,157) .. controls (73.04,154.24) and (75.28,152) .. (78.04,152) .. controls (80.8,152) and (83.04,154.24) .. (83.04,157) .. controls (83.04,159.76) and (80.8,162) .. (78.04,162) .. controls (75.28,162) and (73.04,159.76) .. (73.04,157) -- cycle ;
%Shape: Circle [id:dp707440810020369] 
\draw   (163.04,147) .. controls (163.04,144.24) and (165.28,142) .. (168.04,142) .. controls (170.8,142) and (173.04,144.24) .. (173.04,147) .. controls (173.04,149.76) and (170.8,152) .. (168.04,152) .. controls (165.28,152) and (163.04,149.76) .. (163.04,147) -- cycle ;
%Curve Lines [id:da467787743551191] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (58.04,77) .. controls (155.79,67.39) and (90.46,167.39) .. (168.04,147) ;
%Curve Lines [id:da8836180172524193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.04,57) .. controls (142.46,-17.28) and (152.46,168.72) .. (78.04,157) ;
%Curve Lines [id:da43471765103042215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (88.04,67) .. controls (133.89,76.72) and (83.23,162.06) .. (78.04,157) ;
%Curve Lines [id:da6137104109092911] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (188.04,77) .. controls (203.23,114.72) and (146.56,100.72) .. (168.04,147) ;
%Straight Lines [id:da5306729837575707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.71,92) -- (309.71,92) ;
%Straight Lines [id:da9112732497052565] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.71,132) -- (309.71,132) ;
%Straight Lines [id:da4186842465984345] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (419.71,32) -- (419.71,192) ;
%Straight Lines [id:da12510147822603956] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (379.71,32) -- (379.71,192) ;
%Shape: Circle [id:dp31480928919294904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (469.71,77) .. controls (469.71,74.24) and (467.47,72) .. (464.71,72) .. controls (461.94,72) and (459.71,74.24) .. (459.71,77) .. controls (459.71,79.76) and (461.94,82) .. (464.71,82) .. controls (467.47,82) and (469.71,79.76) .. (469.71,77) -- cycle ;
%Shape: Circle [id:dp9034645300582392] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (439.71,67) .. controls (439.71,64.24) and (437.47,62) .. (434.71,62) .. controls (431.94,62) and (429.71,64.24) .. (429.71,67) .. controls (429.71,69.76) and (431.94,72) .. (434.71,72) .. controls (437.47,72) and (439.71,69.76) .. (439.71,67) -- cycle ;
%Shape: Circle [id:dp29042812586938416] 
\draw   (369.71,57) .. controls (369.71,54.24) and (367.47,52) .. (364.71,52) .. controls (361.94,52) and (359.71,54.24) .. (359.71,57) .. controls (359.71,59.76) and (361.94,62) .. (364.71,62) .. controls (367.47,62) and (369.71,59.76) .. (369.71,57) -- cycle ;
%Shape: Circle [id:dp796371656909244] 
\draw   (339.71,77) .. controls (339.71,74.24) and (337.47,72) .. (334.71,72) .. controls (331.94,72) and (329.71,74.24) .. (329.71,77) .. controls (329.71,79.76) and (331.94,82) .. (334.71,82) .. controls (337.47,82) and (339.71,79.76) .. (339.71,77) -- cycle ;
%Shape: Circle [id:dp30943009737266025] 
\draw   (449.71,157) .. controls (449.71,154.24) and (447.47,152) .. (444.71,152) .. controls (441.94,152) and (439.71,154.24) .. (439.71,157) .. controls (439.71,159.76) and (441.94,162) .. (444.71,162) .. controls (447.47,162) and (449.71,159.76) .. (449.71,157) -- cycle ;
%Shape: Circle [id:dp5754200294455988] 
\draw   (359.71,147) .. controls (359.71,144.24) and (357.47,142) .. (354.71,142) .. controls (351.94,142) and (349.71,144.24) .. (349.71,147) .. controls (349.71,149.76) and (351.94,152) .. (354.71,152) .. controls (357.47,152) and (359.71,149.76) .. (359.71,147) -- cycle ;
%Curve Lines [id:da7324430306132003] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (464.71,77) .. controls (366.95,67.39) and (432.29,167.39) .. (354.71,147) ;
%Curve Lines [id:da16373073974764185] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (364.71,57) .. controls (380.29,-17.28) and (370.29,168.72) .. (444.71,157) ;
%Curve Lines [id:da779218833519325] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (434.71,67) .. controls (388.85,76.72) and (439.52,162.06) .. (444.71,157) ;
%Curve Lines [id:da3819024208833036] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (334.71,77) .. controls (319.52,114.72) and (376.18,100.72) .. (354.71,147) ;

% Text Node
\draw (56.04,73.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1_{1}}$};
% Text Node
\draw (86.04,63.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{1_{1} '}$};
% Text Node
\draw (160.04,53.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2_{1}}$};
% Text Node
\draw (190.04,73.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{2_{1} '}$};
% Text Node
\draw (166.04,150.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{4_{1}}$};
% Text Node
\draw (80.04,160.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3_{1}}$};
% Text Node
\draw (144.04,74.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (104.04,104.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (23.04,15) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a)};
% Text Node
\draw (293.04,15) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b)};
% Text Node
\draw (466.71,73.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1_{2}}$};
% Text Node
\draw (436.71,63.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{1_{2} '}$};
% Text Node
\draw (362.71,53.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{2_{2}}$};
% Text Node
\draw (332.71,73.6) node [anchor=south east] [inner sep=0.75pt]    {$x_{2_{2} '}$};
% Text Node
\draw (352.71,150.4) node [anchor=north east] [inner sep=0.75pt]    {$x_{4_{2}}$};
% Text Node
\draw (446.71,160.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3_{2}}$};
% Text Node
\draw (367.71,74.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (407.71,104.4) node [anchor=north east][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ,xscale=-1]  {$b$};
\end{tikzpicture}
}

\newcommand{\relatecategoryR}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,637); %set diagram left start at 0, and has height of 637

%Straight Lines [id:da05786138519305217] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (20,20) -- (20,270) ;
%Straight Lines [id:da6143874011699617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (40,20) -- (40,270) ;
%Straight Lines [id:da4646133373138256] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (60,20) -- (60,270) ;
%Straight Lines [id:da4089301298492314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (80,20) -- (80,270) ;
%Straight Lines [id:da03930653180437094] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (40,180) -- (40,270) ;
%Straight Lines [id:da040502037390704904] 
\draw    (60,150) -- (40,180) ;
%Straight Lines [id:da5624547673293127] 
\draw    (40,80) -- (80,120) ;
%Straight Lines [id:da13149841215990665] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (60,20) -- (60,150) ;
%Straight Lines [id:da2197105721958731] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40,250) .. controls (40.33,247.67) and (41.67,246.67) .. (44,247) .. controls (46.33,247.33) and (47.67,246.33) .. (48,244) .. controls (48.33,241.67) and (49.67,240.67) .. (52,241) .. controls (54.33,241.33) and (55.67,240.33) .. (56,238) .. controls (56.33,235.67) and (57.67,234.67) .. (60,235) .. controls (62.33,235.33) and (63.67,234.33) .. (64,232) .. controls (64.33,229.67) and (65.67,228.67) .. (68,229) .. controls (70.33,229.33) and (71.67,228.33) .. (72,226) .. controls (72.33,223.67) and (73.67,222.67) .. (76,223) .. controls (78.33,223.33) and (79.67,222.33) .. (80,220) -- (80,220) ;
%Straight Lines [id:da8672620987335524] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (80,120) -- (80,220) ;
%Straight Lines [id:da3869961591997557] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (40,60) -- (40,80) ;
%Straight Lines [id:da14939079224525642] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (209,20) -- (209,270) ;
%Straight Lines [id:da729678436345925] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (229,20) -- (229,270) ;
%Straight Lines [id:da694204315192983] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (249,20) -- (249,270) ;
%Straight Lines [id:da6026726232995335] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (269,20) -- (269,270) ;
%Straight Lines [id:da0408311651000558] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,260) -- (229,270) ;
%Straight Lines [id:da5529570428851123] 
\draw    (339,150) -- (319,180) ;
%Straight Lines [id:da0876653844466655] 
\draw    (319,99.4) -- (359,120) ;
%Straight Lines [id:da009614283019486414] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,190) -- (229,200) ;
%Straight Lines [id:da960388888708665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (319,250) .. controls (319.33,247.67) and (320.67,246.67) .. (323,247) .. controls (325.33,247.33) and (326.67,246.33) .. (327,244) .. controls (327.33,241.67) and (328.67,240.67) .. (331,241) .. controls (333.33,241.33) and (334.67,240.33) .. (335,238) .. controls (335.33,235.67) and (336.67,234.67) .. (339,235) .. controls (341.33,235.33) and (342.67,234.33) .. (343,232) .. controls (343.33,229.67) and (344.67,228.67) .. (347,229) .. controls (349.33,229.33) and (350.67,228.33) .. (351,226) .. controls (351.33,223.67) and (352.67,222.67) .. (355,223) .. controls (357.33,223.33) and (358.67,222.33) .. (359,220) -- (359,220) ;
%Straight Lines [id:da6836783069310249] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (269,130) -- (269,200) ;
%Straight Lines [id:da5268604523674254] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (209,20) -- (209,30) ;
%Straight Lines [id:da24230093046248868] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (299,20) -- (299,270) ;
%Straight Lines [id:da21845465865275226] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (319,20) -- (319,270) ;
%Straight Lines [id:da29422536373953745] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (339,20) -- (339,270) ;
%Straight Lines [id:da09417784387536077] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (359,20) -- (359,270) ;
%Straight Lines [id:da540770363842267] 
\draw    (299,40) -- (319,60) ;
%Straight Lines [id:da4043628482112803] 
\draw    (20,40) -- (40,60) ;
%Straight Lines [id:da2069219909494764] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (20,20) -- (20,40) ;
%Straight Lines [id:da32374164930626415] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (269,200) -- (359,220) ;
%Straight Lines [id:da05598126811136983] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,260) -- (319,250) ;
%Straight Lines [id:da29533765644683874] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (319,220) -- (319,250) ;
%Straight Lines [id:da012783958034838672] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,200) -- (319,220) ;
%Straight Lines [id:da2647923620921505] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,190) -- (319,180) ;
%Straight Lines [id:da9129088727693601] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (249,140) -- (339,150) ;
%Straight Lines [id:da6545349102947191] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (269,130) -- (359,120) ;
%Straight Lines [id:da918143658967598] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,70) -- (319,60) ;
%Straight Lines [id:da9574806872914798] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,89.4) -- (319,99.4) ;
%Straight Lines [id:da5772419893892741] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (209,30) -- (299,40) ;
%Straight Lines [id:da8975901399772239] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (249,20) -- (249,140) ;
%Straight Lines [id:da06308845988699663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (522,20) -- (522,270) ;
%Straight Lines [id:da4255138853077999] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (542,20) -- (542,270) ;
%Straight Lines [id:da8336636411750313] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (562,20) -- (562,270) ;
%Straight Lines [id:da9995029334144383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (582,20) -- (582,270) ;
%Straight Lines [id:da8652446629495657] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (542,260) -- (542,270) ;
%Straight Lines [id:da1871378657978534] 
\draw    (652,150) -- (632,180) ;
%Straight Lines [id:da2276211940372621] 
\draw    (632,80) -- (672,120) ;
%Straight Lines [id:da697321333499259] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (632,250) .. controls (632.33,247.67) and (633.67,246.67) .. (636,247) .. controls (638.33,247.33) and (639.67,246.33) .. (640,244) .. controls (640.33,241.67) and (641.67,240.67) .. (644,241) .. controls (646.33,241.33) and (647.67,240.33) .. (648,238) .. controls (648.33,235.67) and (649.67,234.67) .. (652,235) .. controls (654.33,235.33) and (655.67,234.33) .. (656,232) .. controls (656.33,229.67) and (657.67,228.67) .. (660,229) .. controls (662.33,229.33) and (663.67,228.33) .. (664,226) .. controls (664.33,223.67) and (665.67,222.67) .. (668,223) .. controls (670.33,223.33) and (671.67,222.33) .. (672,220) -- (672,220) ;
%Straight Lines [id:da8566035597322088] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (672,120) -- (672,220) ;
%Straight Lines [id:da016400784202718177] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (522,20) -- (522,30) ;
%Straight Lines [id:da09140838055124234] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (612,20) -- (612,270) ;
%Straight Lines [id:da4099250499805218] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (632,20) -- (632,270) ;
%Straight Lines [id:da7194794908181659] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (652,20) -- (652,270) ;
%Straight Lines [id:da26581522604531727] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (672,20) -- (672,270) ;
%Straight Lines [id:da6736122218803381] 
\draw    (612,40) -- (632,60) ;
%Straight Lines [id:da5451077523340588] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (542,260) -- (632,250) ;
%Straight Lines [id:da22857536491848418] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (631.5,180) -- (632,250) ;
%Straight Lines [id:da21617462414381927] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (562,140) -- (652,150) ;
%Straight Lines [id:da6805556649840833] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (522,30) -- (612,40) ;
%Straight Lines [id:da00980910094236731] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (562,20) -- (562,140) ;
%Straight Lines [id:da5762103902554055] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (631.5,60) -- (632,80) ;
%Straight Lines [id:da4518149550982228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (20,330) -- (20,580) ;
%Straight Lines [id:da5822197712972723] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (40,330) -- (40,580) ;
%Straight Lines [id:da570105604390914] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (60,330) -- (60,580) ;
%Straight Lines [id:da6809159155990926] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (80,330) -- (80,580) ;
%Straight Lines [id:da5363683025035864] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (40,490) -- (40,580) ;
%Straight Lines [id:da09496828416041925] 
\draw    (20,460) -- (40,490) ;
%Straight Lines [id:da682415977204398] 
\draw    (40,400) -- (80,440) ;
%Straight Lines [id:da7771932705308401] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (20,330) -- (20,460) ;
%Straight Lines [id:da213651044959694] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40,560) .. controls (40.33,557.67) and (41.67,556.67) .. (44,557) .. controls (46.33,557.33) and (47.67,556.33) .. (48,554) .. controls (48.33,551.67) and (49.67,550.67) .. (52,551) .. controls (54.33,551.33) and (55.67,550.33) .. (56,548) .. controls (56.33,545.67) and (57.67,544.67) .. (60,545) .. controls (62.33,545.33) and (63.67,544.33) .. (64,542) .. controls (64.33,539.67) and (65.67,538.67) .. (68,539) .. controls (70.33,539.33) and (71.67,538.33) .. (72,536) .. controls (72.33,533.67) and (73.67,532.67) .. (76,533) .. controls (78.33,533.33) and (79.67,532.33) .. (80,530) -- (80,530) ;
%Straight Lines [id:da7175602055761169] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (80,440) -- (80,530) ;
%Straight Lines [id:da906878551167671] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (40,370) -- (40,400) ;
%Straight Lines [id:da21455157248015955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (209,330) -- (209,580) ;
%Straight Lines [id:da012860378030482122] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (229,330) -- (229,580) ;
%Straight Lines [id:da8706041437075436] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (249,330) -- (249,580) ;
%Straight Lines [id:da06381142733033562] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (269,330) -- (269,580) ;
%Straight Lines [id:da7280720885887553] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (230,570) -- (230,580) ;
%Straight Lines [id:da3173819068745032] 
\draw    (299,471.85) -- (319,490) ;
%Straight Lines [id:da2190300977281413] 
\draw    (319,400) -- (359,430.4) ;
%Straight Lines [id:da37182968499443136] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,500) -- (229,510) ;
%Straight Lines [id:da88352313792086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (319,560) .. controls (319.33,557.67) and (320.67,556.67) .. (323,557) .. controls (325.33,557.33) and (326.67,556.33) .. (327,554) .. controls (327.33,551.67) and (328.67,550.67) .. (331,551) .. controls (333.33,551.33) and (334.67,550.33) .. (335,548) .. controls (335.33,545.67) and (336.67,544.67) .. (339,545) .. controls (341.33,545.33) and (342.67,544.33) .. (343,542) .. controls (343.33,539.67) and (344.67,538.67) .. (347,539) .. controls (349.33,539.33) and (350.67,538.33) .. (351,536) .. controls (351.33,533.67) and (352.67,532.67) .. (355,533) .. controls (357.33,533.33) and (358.67,532.33) .. (359,530) -- (359,530) ;
%Straight Lines [id:da4608374848124378] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (269,440.4) -- (269,510) ;
%Straight Lines [id:da2533892364576774] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (249,330) -- (249,340) ;
%Straight Lines [id:da9310159220979982] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (299,330) -- (299,580) ;
%Straight Lines [id:da6008543021003722] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (319,330) -- (319,580) ;
%Straight Lines [id:da06267266327846743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (339,330) -- (339,580) ;
%Straight Lines [id:da1646616813701689] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (359,330) -- (359,580) ;
%Straight Lines [id:da883194956930372] 
\draw    (339,350) -- (319,370) ;
%Straight Lines [id:da10098306943763025] 
\draw    (60,350) -- (40,370) ;
%Straight Lines [id:da5577061013160486] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (60,330) -- (60,350) ;
%Straight Lines [id:da28848413607575296] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (269,510) -- (359,530) ;
%Straight Lines [id:da7799078317259678] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,570) -- (319,560) ;
%Straight Lines [id:da03803093181650863] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (319,530) -- (319,560) ;
%Straight Lines [id:da8154636103686573] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,510) -- (319,530) ;
%Straight Lines [id:da05559114003289978] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,500) -- (319,490) ;
%Straight Lines [id:da5856628159578529] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (209,461.85) -- (299,471.85) ;
%Straight Lines [id:da07424504161602019] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (269,440.4) -- (359,430.4) ;
%Straight Lines [id:da4509776866165528] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,380) -- (319,370) ;
%Straight Lines [id:da897857608082975] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,390) -- (319,400) ;
%Straight Lines [id:da6350887639805425] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (249,340) -- (339,350) ;
%Straight Lines [id:da42076785067154054] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (209,330) -- (209,461.85) ;
%Straight Lines [id:da3333391450347938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (522.5,330) -- (522.5,580) ;
%Straight Lines [id:da8381885424990233] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (542.5,330) -- (542.5,580) ;
%Straight Lines [id:da5970606848332461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (562.5,330) -- (562.5,580) ;
%Straight Lines [id:da8389073668314266] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (582.5,330) -- (582.5,580) ;
%Straight Lines [id:da24097790835172928] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (543.5,570) -- (543.5,580) ;
%Straight Lines [id:da08403261869692735] 
\draw    (612,460) -- (632,490) ;
%Straight Lines [id:da8438869713997484] 
\draw    (632.5,390) -- (672.5,430) ;
%Straight Lines [id:da27015584587791974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (632.5,560) .. controls (632.83,557.67) and (634.17,556.67) .. (636.5,557) .. controls (638.83,557.33) and (640.17,556.33) .. (640.5,554) .. controls (640.83,551.67) and (642.17,550.67) .. (644.5,551) .. controls (646.83,551.33) and (648.17,550.33) .. (648.5,548) .. controls (648.83,545.67) and (650.17,544.67) .. (652.5,545) .. controls (654.83,545.33) and (656.17,544.33) .. (656.5,542) .. controls (656.83,539.67) and (658.17,538.67) .. (660.5,539) .. controls (662.83,539.33) and (664.17,538.33) .. (664.5,536) .. controls (664.83,533.67) and (666.17,532.67) .. (668.5,533) .. controls (670.83,533.33) and (672.17,532.33) .. (672.5,530) -- (672.5,530) ;
%Straight Lines [id:da553796425310122] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (672.5,430) -- (672.5,530) ;
%Straight Lines [id:da7866299751981812] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (562.5,330) -- (562.5,340) ;
%Straight Lines [id:da19280528870887526] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (612.5,330) -- (612.5,580) ;
%Straight Lines [id:da0458551173756101] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (632.5,330) -- (632.5,580) ;
%Straight Lines [id:da5147726934039812] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (652.5,330) -- (652.5,580) ;
%Straight Lines [id:da8861952448742373] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (672.5,330) -- (672.5,580) ;
%Straight Lines [id:da7237092115967648] 
\draw    (652,350) -- (632.5,370) ;
%Straight Lines [id:da7860535453485544] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (542.5,570) -- (632.5,560) ;
%Straight Lines [id:da7006876015101323] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (632,490) -- (632.5,560) ;
%Straight Lines [id:da24660947034632574] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (522,450) -- (612,460) ;
%Straight Lines [id:da2601657914474803] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (562,340) -- (652,350) ;
%Straight Lines [id:da09175937435952419] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (522,330) -- (522,450) ;
%Straight Lines [id:da9484620252788118] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (632,370) -- (632.5,390) ;
%Straight Lines [id:da4125276852681975] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,380) -- (229,390) ;
%Straight Lines [id:da8814360576337785] 
\draw    (100,138.5) -- (122,138.5)(100,141.5) -- (122,141.5) ;
\draw [shift={(130,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da699648621457495] 
\draw    (379,138.5) -- (401,138.5)(379,141.5) -- (401,141.5) ;
\draw [shift={(409,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7087193557771457] 
\draw    (100,448.5) -- (122,448.5)(100,451.5) -- (122,451.5) ;
\draw [shift={(130,450)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7431090503644677] 
\draw    (379,448.5) -- (401,448.5)(379,451.5) -- (401,451.5) ;
\draw [shift={(409,450)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2131856477685934] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (13.99,34.92) -- (51.48,34.92) -- (51.48,63.01) -- (13.99,63.01) -- cycle ;
%Shape: Rectangle [id:dp6533438013137313] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (206.66,26.74) -- (325.48,26.74) -- (325.48,71.74) -- (206.66,71.74) -- cycle ;
%Shape: Rectangle [id:dp4443060964152019] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (37.33,74.92) -- (84.81,74.92) -- (84.81,126.74) -- (37.33,126.74) -- cycle ;
%Shape: Rectangle [id:dp36828362418808824] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (225.67,82.67) -- (362.68,82.67) -- (362.68,133.4) -- (225.67,133.4) -- cycle ;
%Straight Lines [id:da6673267423879925] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (229,70) -- (229,89.4) ;
%Shape: Rectangle [id:dp5101902111476583] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (32.25,146.33) -- (67.75,146.33) -- (67.75,183.67) -- (32.25,183.67) -- cycle ;
%Shape: Rectangle [id:dp670407037638664] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (221.67,137.98) -- (343.35,137.98) -- (343.35,192.07) -- (221.67,192.07) -- cycle ;
%Shape: Rectangle [id:dp9358854565062924] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (33.18,209.98) -- (91.35,209.98) -- (91.35,253.98) -- (33.18,253.98) -- cycle ;
%Shape: Rectangle [id:dp020301031062615604] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (222.51,196.64) -- (363.35,196.64) -- (363.35,263.31) -- (222.51,263.31) -- cycle ;
%Shape: Rectangle [id:dp38106965050335895] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (31.26,345.95) -- (68.74,345.95) -- (68.74,374.05) -- (31.26,374.05) -- cycle ;
%Shape: Rectangle [id:dp8589535472617443] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (36.26,394.09) -- (83.74,394.09) -- (83.74,445.91) -- (36.26,445.91) -- cycle ;
%Shape: Rectangle [id:dp5539393611347767] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (12.25,456.33) -- (47.75,456.33) -- (47.75,493.67) -- (12.25,493.67) -- cycle ;
%Shape: Rectangle [id:dp7995099807910478] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (30.92,523) -- (89.08,523) -- (89.08,567) -- (30.92,567) -- cycle ;
%Shape: Rectangle [id:dp397888528003182] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (224.66,336.74) -- (343.48,336.74) -- (343.48,381.74) -- (224.66,381.74) -- cycle ;
%Shape: Rectangle [id:dp8627189852849786] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (223,386) -- (364.87,386) -- (364.87,443.82) -- (223,443.82) -- cycle ;
%Shape: Rectangle [id:dp9198061463974715] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (204.07,455.24) -- (322.87,455.24) -- (322.87,503.46) -- (204.07,503.46) -- cycle ;
%Shape: Rectangle [id:dp10513299652309294] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (220.51,507.31) -- (361.35,507.31) -- (361.35,573.98) -- (220.51,573.98) -- cycle ;

% Text Node
\draw (20,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3_{i}}$};
% Text Node
\draw (40,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1_{i}}$};
% Text Node
\draw (60,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4_{i}}$};
% Text Node
\draw (80,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2_{i}}$};
% Text Node
\draw (299.5,273.66) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (319.5,273.66) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (359,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (339,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{5}}$};
% Text Node
\draw (124,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \Gamma _{c}^{ba}\right)_{\tilde{2}\tilde{1} 2_{i} 1_{i}}$};
% Text Node
\draw (611.5,272.66) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (631.5,272.66) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (671,272.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (651,272.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{5}}$};
% Text Node
\draw (611.5,588.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (631.5,588.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (671,588.14) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (651,588.14) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{5}}$};
% Text Node
\draw (300,582.66) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{0}}$};
% Text Node
\draw (320,582.66) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{1}}$};
% Text Node
\draw (359.5,582.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{2}}$};
% Text Node
\draw (339.5,582.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\widetilde{x_{5}}$};
% Text Node
\draw (134,525.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \Gamma _{c}^{ab}\right)_{\tilde{2}\tilde{1} 2_{i} 1_{i}}$};
% Text Node
\draw (138,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{4_{i}\tilde{5}\tilde{1} 1_{i}}^{b}$};
% Text Node
\draw (138,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{1_{i}\tilde{1}\tilde{2} 2_{i}}^{a}$};
% Text Node
\draw (140,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{3_{i}\tilde{0}\tilde{1} 1_{i}}^{a}$};
% Text Node
\draw (144,462.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{3_{i}\tilde{0}\tilde{1} 1_{i}}^{a}$};
% Text Node
\draw (144,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{1_{i}\tilde{1}\tilde{2} 2_{i}}^{b}$};
% Text Node
\draw (146,352.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma _{4_{i}\tilde{2}\tilde{1} 1_{i}}^{b}$};
% Text Node
\draw (444.67,183.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{1} 1_{i}\tilde{1}}^{b}\right)^{-1}$};
% Text Node
\draw (444.67,125.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{2} 2_{i}\tilde{2}}^{a}\right)^{-1}$};
% Text Node
\draw (444.67,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{1} 1_{i}\tilde{1}}^{a}\right)^{-1}$};
% Text Node
\draw (444.67,517.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{1} 1_{i}\tilde{1}}^{a}\right)^{-1}$};
% Text Node
\draw (444.67,451.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{2} 2_{i}\tilde{2}}^{b}\right)^{-1}$};
% Text Node
\draw (444.67,388.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( \gamma _{\tilde{1} 1_{i}\tilde{1}}^{b}\right)^{-1}$};
% Text Node
\draw (209,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3_{i}}$};
% Text Node
\draw (229,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1_{i}}$};
% Text Node
\draw (249,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4_{i}}$};
% Text Node
\draw (269,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2_{i}}$};
% Text Node
\draw (522,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3_{i}}$};
% Text Node
\draw (542,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1_{i}}$};
% Text Node
\draw (562,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4_{i}}$};
% Text Node
\draw (582,273.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2_{i}}$};
% Text Node
\draw (20,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3_{i}}$};
% Text Node
\draw (40,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1_{i}}$};
% Text Node
\draw (60,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4_{i}}$};
% Text Node
\draw (80,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2_{i}}$};
% Text Node
\draw (209,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3_{i}}$};
% Text Node
\draw (229,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1_{i}}$};
% Text Node
\draw (249,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4_{i}}$};
% Text Node
\draw (269,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2_{i}}$};
% Text Node
\draw (522.5,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3_{i}}$};
% Text Node
\draw (543.5,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1_{i}}$};
% Text Node
\draw (562.5,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4_{i}}$};
% Text Node
\draw (582.5,583.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2_{i}}$};
\end{tikzpicture}
}

\newcommand{\generalU}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da36224938974867416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (170,50) -- (170,230) ;
%Straight Lines [id:da7948751865599989] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (200,50) -- (200,230) ;
%Straight Lines [id:da7450001830678874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (270,50) -- (270,230) ;
%Straight Lines [id:da48887530701960225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (300,50) -- (300,230) ;
%Straight Lines [id:da589209095531708] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (531.51,50) -- (531.51,230) ;
%Straight Lines [id:da9996873536434929] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (501.51,50) -- (501.51,230) ;
%Straight Lines [id:da31436822941384335] 
\draw    (170,160) -- (170,190) ;
%Shape: Rectangle [id:dp49830382677279883] 
\draw   (166.51,171.97) -- (173.49,171.97) -- (173.49,178.03) -- (166.51,178.03) -- cycle ;
%Rounded Rect [id:dp6414768271942054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (140,80) .. controls (140,80) and (140,80) .. (140,80) -- (330,80) .. controls (330,80) and (330,80) .. (330,80) -- (330,160) .. controls (330,160) and (330,160) .. (330,160) -- (140,160) .. controls (140,160) and (140,160) .. (140,160) -- cycle ;
%Straight Lines [id:da6380579212281821] 
\draw    (270,120) -- (270,160) ;
%Straight Lines [id:da8521198958886371] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,130) .. controls (299.54,132.31) and (298.15,133.24) .. (295.84,132.77) .. controls (293.53,132.31) and (292.14,133.24) .. (291.68,135.55) .. controls (291.22,137.86) and (289.83,138.79) .. (287.52,138.32) .. controls (285.21,137.85) and (283.82,138.78) .. (283.36,141.09) .. controls (282.9,143.4) and (281.51,144.33) .. (279.2,143.87) .. controls (276.89,143.4) and (275.5,144.33) .. (275.04,146.64) .. controls (274.58,148.95) and (273.19,149.88) .. (270.88,149.41) -- (270,150) -- (270,150) ;
%Straight Lines [id:da16410917634456412] 
\draw    (300,100) -- (300,130) ;
%Straight Lines [id:da02174048102174697] 
\draw    (250,100) -- (270,120) ;
%Straight Lines [id:da6803320012178188] 
\draw    (300,100) -- (320,80) ;
%Straight Lines [id:da735969712638972] 
\draw    (220,50) -- (220,80) ;
%Straight Lines [id:da4173267001142962] 
\draw    (150,50) -- (150,80) ;
%Straight Lines [id:da5846539986013745] 
\draw    (150,210) -- (170,190) ;
%Straight Lines [id:da9783808512039589] 
\draw    (150,210) -- (150,230) ;
%Straight Lines [id:da8172397628469065] 
\draw    (501.51,130) -- (501.51,190) ;
%Straight Lines [id:da35927832107547075] 
\draw    (531.51,110) -- (531.51,150) ;
%Straight Lines [id:da6130422055782665] 
\draw    (471.51,110) -- (501.51,130) ;
%Straight Lines [id:da6153262085029005] 
\draw    (531.51,110) -- (551.51,90) ;
%Straight Lines [id:da2216943836705787] 
\draw    (553.51,50) -- (553.51,90) ;
%Straight Lines [id:da5161887596301122] 
\draw    (471.51,50) -- (471.51,110) ;
%Straight Lines [id:da3908641222154424] 
\draw    (481.51,210) -- (501.51,190) ;
%Straight Lines [id:da27705298037875414] 
\draw    (481.51,210) -- (481.51,230) ;
%Straight Lines [id:da18716158905087954] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (531.51,150) .. controls (531.05,152.31) and (529.66,153.24) .. (527.35,152.77) .. controls (525.04,152.31) and (523.65,153.24) .. (523.19,155.55) .. controls (522.73,157.86) and (521.34,158.79) .. (519.03,158.32) .. controls (516.72,157.85) and (515.33,158.78) .. (514.87,161.09) .. controls (514.41,163.4) and (513.02,164.33) .. (510.71,163.87) .. controls (508.4,163.4) and (507.01,164.33) .. (506.55,166.64) .. controls (506.09,168.95) and (504.7,169.88) .. (502.39,169.41) -- (501.51,170) -- (501.51,170) ;
%Shape: Rectangle [id:dp9212365581363681] 
\draw   (548.03,61.97) -- (555,61.97) -- (555,68.03) -- (548.03,68.03) -- cycle ;
%Shape: Rectangle [id:dp9529008992119115] 
\draw   (468.03,61.97) -- (475,61.97) -- (475,68.03) -- (468.03,68.03) -- cycle ;
%Straight Lines [id:da9513661720155221] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da225175821024447] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (320,50) -- (320,80) ;
%Straight Lines [id:da9931451289428869] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (250,50) -- (250,80) ;

% Text Node
\draw (172,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$V_{g}^{c}$};
% Text Node
\draw (171.51,233.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (201.51,233.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2}$};
% Text Node
\draw (138,160) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (138,80) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (468.03,68.03) node [anchor=east] [inner sep=0.75pt]  [font=\large]  {$V_{g}^{a}$};
% Text Node
\draw (559,68.03) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$V_{g}^{b}$};
% Text Node
\draw (300,233.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\lsupsc{\bar g} x_{2}$};
% Text Node
\draw (270,233.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\lsupsc{\bar g} x_{1}$};
% Text Node
\draw (151.51,233.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{0}$};
% Text Node
\draw (141.51,46.6) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{a}$};
% Text Node
\draw (221.51,46.6) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{b}$};
% Text Node
\draw (503.51,233.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1'}$};
% Text Node
\draw (533.51,233.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2'}$};
% Text Node
\draw (483.51,233.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{0}$};
% Text Node
\draw (471.51,46.6) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{a}$};
% Text Node
\draw (553.51,46.6) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$x_{b}$};
% Text Node
\draw (60.21,125.06) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ket{\mu}=$};
% Text Node
\draw (337.21,125.06) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$;\ \ \ \ \ \ \ \ \ \ket{\nu}=$};
% Text Node
\draw (249,47.6) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$\lsupsc{\bar g} x_{a}$};
% Text Node
\draw (320,46.6) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$\lsupsc{\bar g} x_{b}$};
\end{tikzpicture}
}

\newcommand{\compareU}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Straight Lines [id:da8741178563121781] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (638.2,28.03) -- (638.2,173.01) ;
%Shape: Rectangle [id:dp8431359730682392] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (157.31,337.64) -- (340.71,337.64) -- (340.71,424.41) -- (157.31,424.41) -- cycle ;
%Straight Lines [id:da5989679178802741] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (55.7,28.03) -- (55.7,175.86) ;
%Straight Lines [id:da43468299413915545] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (31.74,28.03) -- (31.74,175.86) ;
%Straight Lines [id:da3895726882642043] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (212.45,28.03) -- (212.45,174.53) ;
%Straight Lines [id:da9925000845117905] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (332.24,28.03) -- (332.24,174.53) ;
%Straight Lines [id:da09392088579178504] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (308.28,28.03) -- (308.28,174.53) ;
%Straight Lines [id:da6745979103521701] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (188.49,28.03) -- (188.49,174.53) ;
%Straight Lines [id:da2087256458327067] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (236.41,28.03) -- (236.41,174.53) ;
%Straight Lines [id:da485228592309938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (260.37,28.03) -- (260.37,174.53) ;
%Rounded Rect [id:dp9630589111443038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (179.57,27.17) .. controls (179.57,27.17) and (179.57,27.17) .. (179.57,27.17) -- (388.15,27.17) .. controls (388.15,27.17) and (388.15,27.17) .. (388.15,27.17) -- (388.15,144.6) .. controls (388.15,144.6) and (388.15,144.6) .. (388.15,144.6) -- (179.57,144.6) .. controls (179.57,144.6) and (179.57,144.6) .. (179.57,144.6) -- cycle ;
%Straight Lines [id:da4415700411047503] 
\draw    (356.2,123.68) -- (236.41,131.04) ;
%Straight Lines [id:da7493443821096065] 
\draw    (260.37,43.66) -- (380.16,51.02) ;
%Straight Lines [id:da8083738683245293] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.41,131.04) -- (236.41,145.8) ;
%Straight Lines [id:da8985412606012709] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (356.2,28.03) -- (356.2,174.53) ;
%Straight Lines [id:da35539042480614147] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (380.16,28.03) -- (380.16,174.53) ;
%Shape: Rectangle [id:dp3719663747309643] 
\draw   (185.7,157.52) -- (191.27,157.52) -- (191.27,163.53) -- (185.7,163.53) -- cycle ;
%Straight Lines [id:da5213532147344637] 
\draw    (356.2,64.84) -- (356.2,123.68) ;
%Straight Lines [id:da03964615422528017] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380.16,78.14) .. controls (380.07,80.49) and (378.84,81.62) .. (376.49,81.53) .. controls (374.14,81.43) and (372.91,82.56) .. (372.81,84.91) .. controls (372.71,87.26) and (371.48,88.39) .. (369.13,88.3) .. controls (366.78,88.21) and (365.55,89.34) .. (365.46,91.69) .. controls (365.36,94.04) and (364.13,95.17) .. (361.78,95.08) .. controls (359.43,94.99) and (358.2,96.12) .. (358.1,98.47) -- (356.2,100.22) -- (356.2,100.22) ;
%Rounded Rect [id:dp4589855963136753] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (7.79,28.03) .. controls (7.79,28.03) and (7.79,28.03) .. (7.79,28.03) -- (121.48,28.03) .. controls (121.48,28.03) and (121.48,28.03) .. (121.48,28.03) -- (121.48,144.6) .. controls (121.48,144.6) and (121.48,144.6) .. (121.48,144.6) -- (7.79,144.6) .. controls (7.79,144.6) and (7.79,144.6) .. (7.79,144.6) -- cycle ;
%Straight Lines [id:da3243620298878145] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (79.66,28.03) -- (79.66,175.86) ;
%Straight Lines [id:da9048999445198705] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (103.62,28.03) -- (103.62,175.86) ;
%Straight Lines [id:da4592023933945599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.74,144.6) -- (31.74,175.86) ;
%Shape: Rectangle [id:dp5236091650481383] 
\draw   (28.96,153.49) -- (34.53,153.49) -- (34.53,159.72) -- (28.96,159.72) -- cycle ;
%Straight Lines [id:da5168507789684993] 
\draw    (79.66,94.28) -- (79.66,145.8) ;
%Straight Lines [id:da37149734738773776] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (103.62,69.5) .. controls (103.53,71.85) and (102.3,72.98) .. (99.95,72.89) .. controls (97.6,72.8) and (96.37,73.93) .. (96.27,76.28) .. controls (96.17,78.63) and (94.94,79.76) .. (92.59,79.66) .. controls (90.24,79.57) and (89.01,80.7) .. (88.92,83.05) .. controls (88.82,85.4) and (87.59,86.53) .. (85.24,86.44) .. controls (82.89,86.35) and (81.66,87.48) .. (81.56,89.83) -- (79.66,91.58) -- (79.66,91.58) ;
%Straight Lines [id:da6640530160316243] 
\draw    (236.41,57.48) -- (356.2,64.84) ;
%Straight Lines [id:da11228056638083217] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.41,28.03) -- (236.41,57.48) ;
%Straight Lines [id:da3262142984830859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.16,51.02) -- (380.16,78.14) ;
%Straight Lines [id:da8410067709179482] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (127.99,122.22) -- (152.35,122.32)(127.97,125.22) -- (152.34,125.32) ;
\draw [shift={(160.35,123.86)}, rotate = 180.24] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07767739622603798] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397.27,122.22) -- (420.61,122.32)(397.26,125.22) -- (420.6,125.32) ;
\draw [shift={(428.6,123.86)}, rotate = 180.25] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da234837783364654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.37,28.03) -- (260.37,43.66) ;
%Straight Lines [id:da5697547021391317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.5,144.6) -- (188.49,174.53) ;
%Straight Lines [id:da6643336696955636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (103.62,28.03) -- (103.62,69.5) ;
%Straight Lines [id:da07459256870775477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (79.66,28.03) -- (79.66,94.28) ;
%Straight Lines [id:da4995274649781629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (494.45,28.03) -- (494.45,173.01) ;
%Straight Lines [id:da8765627265768732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (614.24,28.03) -- (614.24,173.01) ;
%Straight Lines [id:da9709437669524646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (590.28,28.03) -- (590.28,173.01) ;
%Straight Lines [id:da8157041480720724] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (470.49,28.03) -- (470.49,173.01) ;
%Straight Lines [id:da06521633613726263] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (518.41,28.03) -- (518.41,173.01) ;
%Straight Lines [id:da8812896300723394] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (542.37,28.03) -- (542.37,173.01) ;
%Rounded Rect [id:dp6917177586835389] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (461.57,28.03) .. controls (461.57,28.03) and (461.57,28.03) .. (461.57,28.03) -- (670.15,28.03) .. controls (670.15,28.03) and (670.15,28.03) .. (670.15,28.03) -- (670.15,116.71) .. controls (670.15,116.71) and (670.15,116.71) .. (670.15,116.71) -- (461.57,116.71) .. controls (461.57,116.71) and (461.57,116.71) .. (461.57,116.71) -- cycle ;
%Straight Lines [id:da32494823743643975] 
\draw    (590.28,143.03) -- (470.49,155.03) ;
%Straight Lines [id:da06667751773820285] 
\draw    (542.37,47.16) -- (662.16,54.52) ;
%Straight Lines [id:da18595527531849165] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (662.16,28.03) -- (662.16,173.01) ;
%Shape: Rectangle [id:dp7675280181710743] 
\draw   (587.34,128.58) -- (592.91,128.58) -- (592.91,134.6) -- (587.34,134.6) -- cycle ;
%Straight Lines [id:da4731074665836291] 
\draw    (638.2,68.34) -- (638.1,116.71) ;
%Straight Lines [id:da25274938534956404] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (662.16,81.64) .. controls (662.07,83.99) and (660.84,85.12) .. (658.49,85.03) .. controls (656.14,84.93) and (654.91,86.06) .. (654.81,88.41) .. controls (654.71,90.76) and (653.48,91.89) .. (651.13,91.8) .. controls (648.78,91.71) and (647.55,92.84) .. (647.46,95.19) .. controls (647.36,97.54) and (646.13,98.67) .. (643.78,98.58) .. controls (641.43,98.49) and (640.2,99.62) .. (640.1,101.97) -- (638.2,103.72) -- (638.2,103.72) ;
%Straight Lines [id:da31565349975518464] 
\draw    (518.41,60.98) -- (638.2,68.34) ;
%Straight Lines [id:da8408069290989334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (518.41,28.03) -- (518.41,60.98) ;
%Straight Lines [id:da08646006173914134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (662.16,54.52) -- (662.16,81.64) ;
%Straight Lines [id:da09856865747919719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542.37,28.03) -- (542.37,47.16) ;
%Straight Lines [id:da605172804058781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.49,155.03) -- (470.49,173.01) ;
%Straight Lines [id:da625121873214672] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (68.7,294.96) -- (68.7,435.88) ;
%Straight Lines [id:da8683621085228993] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (44.74,294.96) -- (44.74,435.88) ;
%Straight Lines [id:da5994262982869771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44.74,392.14) -- (44.74,435.88) ;
%Shape: Rectangle [id:dp14241328347437898] 
\draw   (41.96,311.96) -- (47.53,311.96) -- (47.53,318.19) -- (41.96,318.19) -- cycle ;
%Straight Lines [id:da7883760152398716] 
\draw    (44.74,361.25) -- (44.74,412.78) ;
%Straight Lines [id:da19293498209004956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (68.7,375.93) .. controls (68.61,378.28) and (67.38,379.41) .. (65.03,379.32) .. controls (62.68,379.23) and (61.45,380.36) .. (61.35,382.71) .. controls (61.25,385.06) and (60.02,386.19) .. (57.67,386.1) .. controls (55.32,386.01) and (54.09,387.14) .. (54,389.49) .. controls (53.9,391.84) and (52.67,392.97) .. (50.32,392.88) .. controls (47.97,392.78) and (46.74,393.91) .. (46.64,396.26) -- (44.74,398.01) -- (44.74,398.01) ;
%Straight Lines [id:da27709554479276366] 
\draw    (68.7,361.21) -- (68.7,375.93) ;
%Straight Lines [id:da05519616355345558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.7,294.96) -- (68.7,361.21) ;
%Straight Lines [id:da527462035575141] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44.74,294.96) -- (44.74,361.21) ;
%Straight Lines [id:da5701660361276871] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (99.49,374.21) -- (123.85,374.31)(99.47,377.21) -- (123.84,377.31) ;
\draw [shift={(131.85,375.84)}, rotate = 180.24] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp47303901872456267] 
\draw   (65.92,311.96) -- (71.49,311.96) -- (71.49,318.19) -- (65.92,318.19) -- cycle ;
%Straight Lines [id:da9529158254932436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (590.28,117.78) -- (590.28,143.03) ;
%Straight Lines [id:da15579133918676735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (590.28,295.05) -- (590.28,435.1) ;
%Straight Lines [id:da7597705086984016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (662.2,295.05) -- (662.2,435.1) ;
%Straight Lines [id:da5143310623011472] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (637.74,295.05) -- (637.74,435.1) ;
%Straight Lines [id:da3088653618957351] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (494.45,295.05) -- (494.45,435.96) ;
%Straight Lines [id:da866455353059186] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (470.49,295.05) -- (470.49,435.96) ;
%Rounded Rect [id:dp5142711768694277] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (453.99,295.07) .. controls (453.99,295.07) and (453.99,295.07) .. (453.99,295.07) -- (674.99,295.07) .. controls (674.99,295.07) and (674.99,295.07) .. (674.99,295.07) -- (674.99,342.81) .. controls (674.99,342.81) and (674.99,342.81) .. (674.99,342.81) -- (453.99,342.81) .. controls (453.99,342.81) and (453.99,342.81) .. (453.99,342.81) -- cycle ;
%Straight Lines [id:da7343742672401716] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (518.41,295.05) -- (518.41,435.96) ;
%Straight Lines [id:da6665340092569124] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (542.37,295.05) -- (542.37,435.96) ;
%Straight Lines [id:da8273186186913032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.49,427.89) -- (470.49,435.96) ;
%Straight Lines [id:da6404067954862718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (518.41,317.34) -- (638.24,333.48) ;
%Straight Lines [id:da6924840079168374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (590.28,342.81) -- (590.28,373.69) ;
%Straight Lines [id:da8980641180884293] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (662.2,323.78) -- (662.16,342.81) ;
%Shape: Rectangle [id:dp17947113638940504] 
\draw   (587.5,348.95) -- (593.07,348.95) -- (593.07,355.18) -- (587.5,355.18) -- cycle ;
%Shape: Rectangle [id:dp9925338800748235] 
\draw   (611.46,348.95) -- (617.03,348.95) -- (617.03,355.18) -- (611.46,355.18) -- cycle ;
%Straight Lines [id:da7352858114688047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542.37,295.07) -- (542.37,307.65) ;
%Straight Lines [id:da774400916803716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (518.41,295.07) -- (518.41,317.34) ;
%Straight Lines [id:da9995034402889917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (614.24,295.05) -- (614.24,435.1) ;
%Straight Lines [id:da34099958957306653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (614.24,342.81) -- (614.24,361.32) ;
%Straight Lines [id:da01675485169932167] 
\draw    (590.28,420.53) -- (470.49,427.89) ;
%Straight Lines [id:da6968761575224313] 
\draw    (590.28,373.69) -- (590.28,420.53) ;
%Straight Lines [id:da025878665963930736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (614.24,387.44) .. controls (614.15,389.79) and (612.92,390.92) .. (610.57,390.83) .. controls (608.22,390.74) and (606.99,391.87) .. (606.89,394.22) .. controls (606.79,396.57) and (605.56,397.7) .. (603.21,397.61) .. controls (600.86,397.52) and (599.63,398.65) .. (599.54,401) .. controls (599.44,403.35) and (598.21,404.48) .. (595.86,404.39) .. controls (593.51,404.29) and (592.28,405.42) .. (592.18,407.77) -- (590.28,409.53) -- (590.28,409.53) ;
%Straight Lines [id:da8755586472033676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (614.24,361.32) -- (614.24,387.44) ;
%Straight Lines [id:da9788778371545878] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (308.3,295.24) -- (308.3,435.29) ;
%Straight Lines [id:da04628525310590492] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (212.46,295.24) -- (212.46,436.16) ;
%Straight Lines [id:da237697625572443] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (188.5,295.24) -- (188.5,436.16) ;
%Straight Lines [id:da44304083776980174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.5,421.12) -- (188.5,436.16) ;
%Straight Lines [id:da7506706971199026] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (332.26,295.24) -- (332.26,435.29) ;
%Straight Lines [id:da20842129665892684] 
\draw    (308.3,413.76) -- (188.5,421.12) ;
%Straight Lines [id:da13530988489353246] 
\draw    (212.46,341.19) -- (332.26,348.55) ;
%Straight Lines [id:da5297797745315853] 
\draw    (308.3,360.92) -- (308.3,413.76) ;
%Straight Lines [id:da21500025593834826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (332.26,381.68) .. controls (332.16,384.03) and (330.93,385.16) .. (328.58,385.07) .. controls (326.23,384.97) and (325,386.1) .. (324.91,388.45) .. controls (324.81,390.8) and (323.58,391.93) .. (321.23,391.84) .. controls (318.88,391.75) and (317.65,392.88) .. (317.55,395.23) .. controls (317.46,397.58) and (316.23,398.71) .. (313.88,398.62) .. controls (311.53,398.53) and (310.3,399.66) .. (310.2,402.01) -- (308.3,403.76) -- (308.3,403.76) ;
%Straight Lines [id:da7041903041016769] 
\draw    (188.5,353.56) -- (308.3,360.92) ;
%Straight Lines [id:da8028737243211982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.26,348.55) -- (332.26,381.68) ;
%Shape: Rectangle [id:dp4583260924084487] 
\draw   (185.72,318.85) -- (191.29,318.85) -- (191.29,325.08) -- (185.72,325.08) -- cycle ;
%Straight Lines [id:da3249970359877177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.5,295.3) -- (188.5,353.56) ;
%Straight Lines [id:da1717828183084824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (212.46,295.3) -- (212.46,341.19) ;
%Shape: Rectangle [id:dp6711800451393574] 
\draw   (209.68,318.85) -- (215.25,318.85) -- (215.25,325.08) -- (209.68,325.08) -- cycle ;
%Straight Lines [id:da09708742462070197] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (368.49,374.34) -- (392.85,374.45)(368.47,377.34) -- (392.84,377.45) ;
\draw [shift={(400.85,375.98)}, rotate = 180.24] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36169834866702544] 
\draw    (56.13,227.02) -- (56.13,244.74)(53.13,227.02) -- (53.13,244.74) ;
\draw [shift={(54.63,252.74)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9697718577985668] 
\draw    (601.13,233.04) -- (601.13,250.76)(598.13,233.04) -- (598.13,250.76) ;
\draw [shift={(599.63,258.76)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5460231897367552] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (56.64,60.54) -- (126.64,60.54) -- (126.64,100.54) -- (56.64,100.54) -- cycle ;
%Shape: Rectangle [id:dp15563656436102158] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (229.74,29.11) -- (384.41,29.11) -- (384.41,137.71) -- (229.74,137.71) -- cycle ;
%Shape: Rectangle [id:dp7340759628451985] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (179.57,111.21) -- (367.98,111.21) -- (367.98,175.34) -- (179.57,175.34) -- cycle ;
%Shape: Rectangle [id:dp4998092194606627] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (464.34,116.78) -- (647.98,116.78) -- (647.98,170.64) -- (464.34,170.64) -- cycle ;
%Shape: Rectangle [id:dp01047993836179062] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (32.64,362.3) -- (82.71,362.3) -- (82.71,402.3) -- (32.64,402.3) -- cycle ;
%Shape: Rectangle [id:dp27774680717733713] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (132.69,308.29) -- (349.36,308.29) -- (349.36,371.91) -- (132.69,371.91) -- cycle ;
%Shape: Rectangle [id:dp9874471794531678] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (473.95,303.26) -- (673.18,303.26) -- (673.18,376.91) -- (473.95,376.91) -- cycle ;
%Straight Lines [id:da17013354757141608] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542.37,307.65) -- (662.2,323.78) ;
%Straight Lines [id:da5992183155381391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (638.24,333.48) -- (638.24,342.42) ;

% Text Node
\draw (189.82,173.28) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (213.78,173.28) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2}$};
% Text Node
\draw (265.7,172.93) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{2}$};
% Text Node
\draw (237.74,172.93) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{1}$};
% Text Node
\draw (309.62,173.28) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3}$};
% Text Node
\draw (333.58,173.28) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4}$};
% Text Node
\draw (383.5,172.93) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{4}$};
% Text Node
\draw (357.54,172.93) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{3}$};
% Text Node
\draw (31.74,173.66) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (55.7,173.66) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2}$};
% Text Node
\draw (107.62,173.31) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{2}$};
% Text Node
\draw (79.66,173.31) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{1}$};
% Text Node
\draw (270.45,90.31) node  [font=\normalsize,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$K^{q( g)}\left( \Gamma _{^{\overline{g}} c}^{^{\overline{g}} a^{\overline{g}} b}\right)_{^{\overline{g}} 4^{\overline{g}} 3^{\overline{g}} 2^{\overline{g}} 1} K^{q( g)}$};
% Text Node
\draw (470.49,173.28) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (494.45,173.28) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2}$};
% Text Node
\draw (542.37,172.93) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{2}$};
% Text Node
\draw (518.41,172.93) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{1}$};
% Text Node
\draw (590.28,173.28) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3}$};
% Text Node
\draw (614.24,173.28) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4}$};
% Text Node
\draw (666.16,172.93) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{4}$};
% Text Node
\draw (638.2,172.93) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{3}$};
% Text Node
\draw (44.74,435.26) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (68.7,435.26) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2}$};
% Text Node
\draw (590.28,434.32) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3}$};
% Text Node
\draw (614.24,434.32) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4}$};
% Text Node
\draw (666.2,433.97) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{4}$};
% Text Node
\draw (637.74,433.97) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{3}$};
% Text Node
\draw (308.3,434.55) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{3}$};
% Text Node
\draw (332.26,434.55) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{4}$};
% Text Node
\draw (188.5,435.6) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (212.46,435.6) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2}$};
% Text Node
\draw (470.49,435.36) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (494.45,435.36) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{2}$};
% Text Node
\draw (542.37,435.02) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{2}$};
% Text Node
\draw (518.41,435.02) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$\overline{^{g}} x_{1}$};
% Text Node
\draw (57.46,289.08) node [anchor=south] [inner sep=0.75pt]    {$U_{g}( a,b;c)_{12}$};
% Text Node
\draw (600.46,288.22) node [anchor=south] [inner sep=0.75pt]    {$U_{g}( a,b;c)_{34}$};
% Text Node
\draw (166.17,379.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\left( \Gamma _{c}^{ab}\right)_{4321}$};
% Text Node
\draw (465.18,144.92) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left( \omega _{g}^{c}\right)_{31}$};
% Text Node
\draw (474.5,358.27) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left( \omega _{g}^{a}\right)_{13}^{-1}\left( \omega _{g}^{b}\right)_{24}^{-1}$};
% Text Node
\draw (36.53,153.49) node [anchor=west] [inner sep=0.75pt]    {$V_{g}^{gc}( x_{1})$};
% Text Node
\draw (194.6,158.64) node [anchor=west] [inner sep=0.75pt]    {$V_{g}^{^{\overline{g}} c}( x_{1})$};
% Text Node
\draw (594.91,141.98) node [anchor=north west][inner sep=0.75pt]    {$V_{g}^{^{\overline{g}} c}( x_{3})$};
% Text Node
\draw (619.03,355.18) node [anchor=west] [inner sep=0.75pt]    {$V_{g}^{^{\overline{g}} b}( x_{4})$};
% Text Node
\draw (585.5,355.18) node [anchor=east] [inner sep=0.75pt]    {$V_{g}^{^{\overline{g}} a}( x_{3})$};
% Text Node
\draw (186.5,321.97) node [anchor=east] [inner sep=0.75pt]    {$V_{g}^{^{\overline{g}} a}( x_{1})$};
% Text Node
\draw (217.25,318.85) node [anchor=west] [inner sep=0.75pt]    {$V_{g}^{^{\overline{g}} b}( x_{2})$};
% Text Node
\draw (39.96,311.96) node [anchor=east] [inner sep=0.75pt]    {$V_{g}^{^{\overline{g}} a}( x_{1})$};
% Text Node
\draw (73.49,311.96) node [anchor=west] [inner sep=0.75pt]    {$V_{g}^{^{\overline{g}} b}( x_{2})$};
\end{tikzpicture}
}

\newcommand{\relationFUa}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,667); %set diagram left start at 0, and has height of 667

%Rounded Rect [id:dp24501122252655438] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (356.05,263.84) .. controls (356.05,263.84) and (356.05,263.84) .. (356.05,263.84) -- (574.55,263.84) .. controls (574.55,263.84) and (574.55,263.84) .. (574.55,263.84) -- (574.55,373.23) .. controls (574.55,373.23) and (574.55,373.23) .. (574.55,373.23) -- (356.05,373.23) .. controls (356.05,373.23) and (356.05,373.23) .. (356.05,373.23) -- cycle ;
%Rounded Rect [id:dp9091006970476665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (356.38,36.45) .. controls (356.38,36.45) and (356.38,36.45) .. (356.38,36.45) -- (574.88,36.45) .. controls (574.88,36.45) and (574.88,36.45) .. (574.88,36.45) -- (574.88,164.08) .. controls (574.88,164.08) and (574.88,164.08) .. (574.88,164.08) -- (356.38,164.08) .. controls (356.38,164.08) and (356.38,164.08) .. (356.38,164.08) -- cycle ;
%Rounded Rect [id:dp38784082754326654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (23.55,264.2) .. controls (23.55,264.2) and (23.55,264.2) .. (23.55,264.2) -- (242.05,264.2) .. controls (242.05,264.2) and (242.05,264.2) .. (242.05,264.2) -- (242.05,337.84) .. controls (242.05,337.84) and (242.05,337.84) .. (242.05,337.84) -- (23.55,337.84) .. controls (23.55,337.84) and (23.55,337.84) .. (23.55,337.84) -- cycle ;
%Straight Lines [id:da316535215558159] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (410.12,36.45) -- (410.12,187.19) ;
%Straight Lines [id:da7287953643981543] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (189.79,161.72) -- (189.79,186.56) ;
%Straight Lines [id:da22126843015055186] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (141.21,94.08) -- (141.21,186.56) ;
%Straight Lines [id:da5740100670770245] 
\draw    (189.79,165.12) -- (189.79,145.05) ;
%Straight Lines [id:da7008995741858829] 
\draw    (189.79,145.05) -- (141.21,126.06) ;
%Straight Lines [id:da9195972803006154] 
\draw    (208,145.05) -- (208,123.64) ;
%Straight Lines [id:da6308703020404994] 
\draw    (141.21,126.06) -- (141.21,64.95) ;
%Straight Lines [id:da7639072218460636] 
\draw    (171.57,64.95) -- (159.43,79.51) ;
%Straight Lines [id:da34598365867761605] 
\draw    (123,50.38) -- (141.21,64.95) ;
%Straight Lines [id:da5663423333514577] 
\draw    (226.22,114.06) -- (208,123.64) ;
%Straight Lines [id:da3625678846868645] 
\draw    (226.22,35.82) -- (226.22,114.06) ;
%Straight Lines [id:da6151043874450367] 
\draw    (171.57,35.82) -- (171.57,64.95) ;
%Straight Lines [id:da9605997860115578] 
\draw    (123,35.82) -- (123,50.38) ;
%Straight Lines [id:da233817222120967] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (159.43,79.51) -- (159.43,186.56) ;
%Straight Lines [id:da7802364544605734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (208,146.78) -- (208,186.56) ;
%Straight Lines [id:da850370549916922] 
\draw    (177.64,172.4) -- (177.64,176.56) ;
%Straight Lines [id:da7047527630154924] 
\draw    (177.64,172.4) -- (189.79,165.12) ;
%Straight Lines [id:da14795230294583206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (141.21,107.58) .. controls (141.47,105.23) and (142.77,104.19) .. (145.12,104.45) .. controls (147.46,104.71) and (148.76,103.67) .. (149.02,101.33) .. controls (149.29,98.99) and (150.59,97.95) .. (152.93,98.21) .. controls (155.27,98.47) and (156.57,97.43) .. (156.84,95.09) -- (159.43,93.01) -- (159.43,93.01) ;
%Straight Lines [id:da1925037233263821] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (208,145.05) .. controls (207.74,147.4) and (206.44,148.44) .. (204.1,148.18) .. controls (201.76,147.92) and (200.46,148.96) .. (200.19,151.3) .. controls (199.93,153.64) and (198.63,154.68) .. (196.29,154.42) .. controls (193.95,154.16) and (192.65,155.2) .. (192.38,157.54) -- (189.79,159.62) -- (189.79,159.62) ;
%Rounded Rect [id:dp3009375120119918] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (21.55,35.82) .. controls (21.55,35.82) and (21.55,35.82) .. (21.55,35.82) -- (240.05,35.82) .. controls (240.05,35.82) and (240.05,35.82) .. (240.05,35.82) -- (240.05,176.06) .. controls (240.05,176.06) and (240.05,176.06) .. (240.05,176.06) -- (21.55,176.06) .. controls (21.55,176.06) and (21.55,176.06) .. (21.55,176.06) -- cycle ;
%Straight Lines [id:da5221804194467791] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (272.39,107.44) -- (300.95,107.44)(272.39,110.44) -- (300.95,110.44) ;
\draw [shift={(308.95,108.94)}, rotate = 180] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8675322444285468] 
\draw    (159.43,93.01) -- (159.43,79.81) ;
%Straight Lines [id:da7536432232843735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (30.21,35.82) -- (30.21,186.56) ;
%Straight Lines [id:da2885410258040886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (48.43,35.82) -- (48.43,186.56) ;
%Straight Lines [id:da06897345687784495] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (96.5,35.82) -- (97,186.56) ;
%Straight Lines [id:da6949556815134633] 
\draw    (66.64,175.56) -- (66.64,186.56) ;
%Straight Lines [id:da2594210217524444] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (78.79,35.82) -- (78.79,186.56) ;
%Shape: Rectangle [id:dp9596453193349549] 
\draw   (64.66,179.61) -- (68.63,179.61) -- (68.63,182.68) -- (64.66,182.68) -- cycle ;
%Straight Lines [id:da06621440217978847] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (177.64,176.56) -- (177.64,185.56) ;
%Straight Lines [id:da47187983622301755] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (521.12,162.35) -- (521.12,187.19) ;
%Straight Lines [id:da57618829243699] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (472.55,94.7) -- (472.55,187.19) ;
%Straight Lines [id:da5501770166947457] 
\draw    (521.12,164.58) -- (521.12,139.68) ;
%Straight Lines [id:da272682374156237] 
\draw    (521.12,139.68) -- (472.55,120.69) ;
%Straight Lines [id:da5151538462258893] 
\draw    (539.34,145.68) -- (539.34,124.27) ;
%Straight Lines [id:da7828368458003673] 
\draw    (472.55,120.69) -- (472.55,65.58) ;
%Straight Lines [id:da008748977083348763] 
\draw    (502.91,65.58) -- (490.76,80.14) ;
%Straight Lines [id:da6038355393088929] 
\draw    (454.33,51.01) -- (472.55,65.58) ;
%Straight Lines [id:da1661725201174944] 
\draw    (557.55,114.69) -- (539.34,124.27) ;
%Straight Lines [id:da5460360018845236] 
\draw    (557.55,36.45) -- (557.55,114.69) ;
%Straight Lines [id:da3595254397022256] 
\draw    (502.91,36.45) -- (502.91,65.58) ;
%Straight Lines [id:da4305461803600895] 
\draw    (454.33,36.45) -- (454.33,51.01) ;
%Straight Lines [id:da06841504724123204] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (490.76,80.14) -- (490.76,187.19) ;
%Straight Lines [id:da6742515683587081] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (539.34,147.4) -- (539.34,187.19) ;
%Straight Lines [id:da10490614186828773] 
\draw    (410.12,163.62) -- (410.12,174.91) ;
%Straight Lines [id:da10418504729066247] 
\draw    (397.98,182.19) -- (410.12,174.91) ;
%Straight Lines [id:da641323281937765] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (472.55,108.2) .. controls (472.81,105.86) and (474.11,104.82) .. (476.45,105.08) .. controls (478.79,105.34) and (480.09,104.3) .. (480.36,101.96) .. controls (480.62,99.62) and (481.92,98.58) .. (484.26,98.84) .. controls (486.61,99.1) and (487.91,98.06) .. (488.17,95.71) -- (490.76,93.64) -- (490.76,93.64) ;
%Straight Lines [id:da6746240999537543] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (539.34,145.68) .. controls (538.94,148.01) and (537.58,148.97) .. (535.25,148.57) .. controls (532.92,148.17) and (531.56,149.13) .. (531.17,151.46) .. controls (530.78,153.79) and (529.42,154.75) .. (527.09,154.35) .. controls (524.76,153.95) and (523.4,154.91) .. (523.01,157.24) -- (521.12,158.58) -- (521.12,158.58) ;
%Straight Lines [id:da7441192267443907] 
\draw    (490.76,93.64) -- (490.76,80.43) ;
%Straight Lines [id:da7889714896633118] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (361.55,36.45) -- (361.55,187.19) ;
%Straight Lines [id:da9294809854927154] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (379.76,36.45) -- (379.76,187.19) ;
%Straight Lines [id:da7421336928309952] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (427.83,36.45) -- (428.34,187.19) ;
%Straight Lines [id:da09170558702326592] 
\draw    (397.98,182.19) -- (397.98,187.19) ;
%Shape: Rectangle [id:dp17309521639536662] 
\draw   (408.13,169.24) -- (412.11,169.24) -- (412.11,172.31) -- (408.13,172.31) -- cycle ;
%Straight Lines [id:da340071238814014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (413.29,263.84) -- (413.29,414.58) ;
%Straight Lines [id:da5150114223212254] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (524.29,373.18) -- (524.29,414.58) ;
%Straight Lines [id:da7858460361241846] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (475.71,322.1) -- (475.71,414.58) ;
%Straight Lines [id:da003516346444482954] 
\draw    (524.29,364.57) -- (475.71,345.58) ;
%Straight Lines [id:da6311332376835901] 
\draw    (542.5,373.07) -- (542,345.66) ;
%Straight Lines [id:da7884636704376756] 
\draw    (475.71,345.58) -- (475.71,292.97) ;
%Straight Lines [id:da9482493146689911] 
\draw    (506.07,292.97) -- (493.93,302.97) ;
%Straight Lines [id:da33339991348054654] 
\draw    (457.5,278.4) -- (475.71,292.97) ;
%Straight Lines [id:da5395696640328768] 
\draw    (560.72,336.73) -- (542,345.66) ;
%Straight Lines [id:da3705304609255088] 
\draw    (560.72,263.84) -- (560.72,336.73) ;
%Straight Lines [id:da09354159013571473] 
\draw    (506.07,263.84) -- (506.07,292.97) ;
%Straight Lines [id:da8713714081878478] 
\draw    (457.5,263.84) -- (457.5,278.4) ;
%Straight Lines [id:da3773249567764112] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (493.93,307.53) -- (493.93,414.58) ;
%Straight Lines [id:da2754249893853694] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (542.5,374.8) -- (542.5,414.58) ;
%Straight Lines [id:da5311186229476917] 
\draw    (413.29,373.49) -- (413.29,402.3) ;
%Straight Lines [id:da719542574722215] 
\draw    (401.14,409.58) -- (413.29,402.3) ;
%Straight Lines [id:da5579221403908503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (475.71,326.6) .. controls (475.97,324.25) and (477.27,323.21) .. (479.62,323.47) .. controls (481.96,323.73) and (483.26,322.69) .. (483.52,320.35) .. controls (483.79,318.01) and (485.09,316.97) .. (487.43,317.23) .. controls (489.77,317.49) and (491.07,316.45) .. (491.34,314.11) -- (493.93,312.03) -- (493.93,312.03) ;
%Straight Lines [id:da9042891938598188] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (431.5,384.07) .. controls (431.24,386.42) and (429.94,387.46) .. (427.6,387.2) .. controls (425.26,386.94) and (423.96,387.98) .. (423.69,390.32) .. controls (423.43,392.66) and (422.13,393.7) .. (419.79,393.44) .. controls (417.45,393.18) and (416.15,394.22) .. (415.88,396.56) -- (413.29,398.64) -- (413.29,398.64) ;
%Straight Lines [id:da6784494032496502] 
\draw    (493.93,312.03) -- (493.93,302.57) ;
%Straight Lines [id:da16969838525196967] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (364.71,263.84) -- (364.71,414.58) ;
%Straight Lines [id:da9899869562159159] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (382.93,263.84) -- (382.93,414.58) ;
%Straight Lines [id:da5813083932985199] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (431,263.84) -- (431.5,414.58) ;
%Straight Lines [id:da8419738114210352] 
\draw    (401.14,409.58) -- (401.14,414.58) ;
%Shape: Rectangle [id:dp29452891149532345] 
\draw   (411.3,375.63) -- (415.27,375.63) -- (415.27,378.7) -- (411.3,378.7) -- cycle ;
%Straight Lines [id:da03782698334176127] 
\draw    (431.5,384.07) -- (431.5,373.57) ;
%Shape: Rectangle [id:dp7201455351669399] 
\draw   (429.52,375.13) -- (433.49,375.13) -- (433.49,378.2) -- (429.52,378.2) -- cycle ;
%Straight Lines [id:da7131794380732429] 
\draw    (524.29,364.57) -- (524.29,373.18) ;
%Straight Lines [id:da801131848511043] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (81.29,264.2) -- (81.29,414.94) ;
%Straight Lines [id:da6284848594233653] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (113.55,348.34) -- (113.55,414.94) ;
%Straight Lines [id:da6559561100452584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (143.71,322.46) -- (143.71,414.94) ;
%Straight Lines [id:da2746722999553536] 
\draw    (81.29,373.86) -- (32.71,354.86) ;
%Straight Lines [id:da35659096522633515] 
\draw    (113.55,348.34) -- (113.55,337.84) ;
%Straight Lines [id:da5824256538738881] 
\draw    (143.71,337.34) -- (143.71,293.33) ;
%Straight Lines [id:da5216370505398735] 
\draw    (174.07,293.33) -- (161.93,307.9) ;
%Straight Lines [id:da4076289572580103] 
\draw    (125.5,278.77) -- (143.71,293.33) ;
%Straight Lines [id:da9129461047057666] 
\draw    (113.55,348.34) -- (99.5,358.34) ;
%Straight Lines [id:da8405729150443774] 
\draw    (228.72,264.2) -- (228.72,337.09) ;
%Straight Lines [id:da9218257658575425] 
\draw    (174.07,264.2) -- (174.07,293.33) ;
%Straight Lines [id:da45231417986739164] 
\draw    (125.5,264.2) -- (125.5,278.77) ;
%Straight Lines [id:da9185871321780331] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (161.93,307.9) -- (161.93,414.94) ;
%Straight Lines [id:da9188596739372213] 
\draw    (81.29,373.86) -- (81.29,402.66) ;
%Straight Lines [id:da5745229521030235] 
\draw    (69.14,409.94) -- (81.29,402.66) ;
%Straight Lines [id:da45404360926053233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (143.71,328.84) .. controls (144.62,326.67) and (146.17,326.04) .. (148.34,326.95) .. controls (150.51,327.86) and (152.06,327.23) .. (152.97,325.06) .. controls (153.88,322.89) and (155.43,322.26) .. (157.6,323.17) -- (161.93,321.4) -- (161.93,321.4) ;
%Straight Lines [id:da42280129873618244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99.5,384.44) .. controls (99.24,386.78) and (97.94,387.82) .. (95.6,387.56) .. controls (93.26,387.3) and (91.96,388.34) .. (91.69,390.68) .. controls (91.43,393.02) and (90.13,394.06) .. (87.79,393.8) .. controls (85.44,393.54) and (84.14,394.58) .. (83.88,396.93) -- (81.29,399) -- (81.29,399) ;
%Straight Lines [id:da90609706127544] 
\draw    (161.93,321.4) -- (161.93,308.19) ;
%Straight Lines [id:da6921278552788402] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (32.71,264.2) -- (32.71,414.94) ;
%Straight Lines [id:da9709322381636387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (50.93,264.2) -- (50.93,414.94) ;
%Straight Lines [id:da49219475424544623] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (99,264.2) -- (99.5,414.94) ;
%Straight Lines [id:da6293208507519082] 
\draw    (69.14,409.94) -- (69.14,414.94) ;
%Shape: Rectangle [id:dp01928399605952902] 
\draw   (30.73,341.96) -- (34.7,341.96) -- (34.7,345.03) -- (30.73,345.03) -- cycle ;
%Straight Lines [id:da3223750654972698] 
\draw    (99.5,384.44) -- (99.5,358.34) ;
%Shape: Rectangle [id:dp0019809813429089163] 
\draw   (111.56,341.96) -- (115.54,341.96) -- (115.54,345.03) -- (111.56,345.03) -- cycle ;
%Straight Lines [id:da18703478486848568] 
\draw    (32.71,337.84) -- (32.71,354.86) ;
%Rounded Rect [id:dp7375576901605366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (41.72,480.15) .. controls (41.72,480.15) and (41.72,480.15) .. (41.72,480.15) -- (230.8,480.15) .. controls (230.8,480.15) and (230.8,480.15) .. (230.8,480.15) -- (230.8,528.28) .. controls (230.8,528.28) and (230.8,528.28) .. (230.8,528.28) -- (41.72,528.28) .. controls (41.72,528.28) and (41.72,528.28) .. (41.72,528.28) -- cycle ;
%Straight Lines [id:da5241931202274374] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (99.45,480.15) -- (99.45,630.9) ;
%Straight Lines [id:da7725839597851722] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (131.72,564.29) -- (131.72,630.9) ;
%Straight Lines [id:da5328548304331483] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (161.88,528.28) -- (161.88,630.9) ;
%Straight Lines [id:da20805675647393695] 
\draw    (99.45,589.81) -- (50.88,570.82) ;
%Straight Lines [id:da8957967658006846] 
\draw    (131.72,564.29) -- (131.72,528.28) ;
%Straight Lines [id:da4660118481864165] 
\draw    (161.88,528.28) -- (161.88,509.28) ;
%Straight Lines [id:da22365983184257587] 
\draw    (192.24,509.28) -- (180.1,516.73) ;
%Straight Lines [id:da44358531378839117] 
\draw    (143.67,494.72) -- (161.88,509.28) ;
%Straight Lines [id:da4619110514950644] 
\draw    (131.72,564.29) -- (117.67,574.29) ;
%Straight Lines [id:da7736591294567904] 
\draw    (216.88,480.15) -- (216.88,528.78) ;
%Straight Lines [id:da18157534169432576] 
\draw    (192.24,480.15) -- (192.24,509.28) ;
%Straight Lines [id:da17542239858372222] 
\draw    (143.67,480.15) -- (143.67,494.72) ;
%Straight Lines [id:da12605783627139677] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (180.1,523.85) -- (180.1,630.9) ;
%Straight Lines [id:da8488628091030891] 
\draw    (99.45,589.81) -- (99.45,618.61) ;
%Straight Lines [id:da2647480341859788] 
\draw    (87.31,625.9) -- (99.45,618.61) ;
%Straight Lines [id:da48870954792293353] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (50.88,555.79) .. controls (51.79,553.62) and (53.34,552.99) .. (55.51,553.9) .. controls (57.68,554.81) and (59.23,554.18) .. (60.14,552.01) .. controls (61.05,549.84) and (62.6,549.21) .. (64.77,550.12) -- (69.1,548.35) -- (69.1,548.35) ;
%Straight Lines [id:da4927075743698347] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (117.67,600.39) .. controls (117.4,602.73) and (116.1,603.77) .. (113.76,603.51) .. controls (111.42,603.25) and (110.12,604.29) .. (109.86,606.63) .. controls (109.6,608.98) and (108.3,610.02) .. (105.95,609.76) .. controls (103.61,609.5) and (102.31,610.54) .. (102.05,612.88) -- (99.45,614.95) -- (99.45,614.95) ;
%Straight Lines [id:da6841143733479192] 
\draw    (180.1,528.28) -- (180.1,515.07) ;
%Straight Lines [id:da7028486221424153] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (50.88,480.15) -- (50.88,630.9) ;
%Straight Lines [id:da7686291598558234] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (69.1,480.15) -- (69.1,630.9) ;
%Straight Lines [id:da8114522365091308] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (117.17,480.15) -- (117.67,630.9) ;
%Straight Lines [id:da20928328244672378] 
\draw    (87.31,625.9) -- (87.31,630.9) ;
%Shape: Rectangle [id:dp8205297496493844] 
\draw   (48.89,533.41) -- (52.87,533.41) -- (52.87,536.48) -- (48.89,536.48) -- cycle ;
%Straight Lines [id:da8894672713836167] 
\draw    (117.67,600.39) -- (117.67,574.29) ;
%Shape: Rectangle [id:dp6355845253277861] 
\draw   (129.73,533.41) -- (133.7,533.41) -- (133.7,536.48) -- (129.73,536.48) -- cycle ;
%Straight Lines [id:da0017875106959952536] 
\draw    (50.88,528.78) -- (50.88,570.82) ;
%Straight Lines [id:da6007044550141704] 
\draw    (69.1,548.35) -- (69.1,528.28) ;
%Shape: Rectangle [id:dp9804004996575767] 
\draw   (67.11,533.41) -- (71.08,533.41) -- (71.08,536.48) -- (67.11,536.48) -- cycle ;
%Straight Lines [id:da5298873598342411] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (487.79,480.25) -- (487.79,630.99) ;
%Straight Lines [id:da6561359821599108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (520.05,564.38) -- (520.05,630.99) ;
%Straight Lines [id:da48930486503287585] 
\draw    (487.79,589.9) -- (439.21,570.91) ;
%Straight Lines [id:da7370339077196142] 
\draw    (520.05,564.38) -- (520.05,480.25) ;
%Straight Lines [id:da47387161374429243] 
\draw    (421,504.81) -- (421,480.25) ;
%Straight Lines [id:da3201238550493274] 
\draw    (469.57,520.92) -- (457.43,528.37) ;
%Straight Lines [id:da8043731054213821] 
\draw    (421,504.81) -- (439.21,519.37) ;
%Straight Lines [id:da22689565917668209] 
\draw    (520.05,564.38) -- (506,574.38) ;
%Straight Lines [id:da987615143372076] 
\draw    (487.79,589.9) -- (487.79,618.7) ;
%Straight Lines [id:da25130841922762404] 
\draw    (475.64,625.99) -- (487.79,618.7) ;
%Straight Lines [id:da8741677272049387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (439.21,555.88) .. controls (440.12,553.71) and (441.67,553.08) .. (443.84,553.99) .. controls (446.01,554.9) and (447.56,554.27) .. (448.47,552.1) .. controls (449.38,549.93) and (450.93,549.3) .. (453.1,550.21) -- (457.43,548.44) -- (457.43,548.44) ;
%Straight Lines [id:da13691896012326188] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (506,600.48) .. controls (505.74,602.82) and (504.44,603.86) .. (502.1,603.6) .. controls (499.76,603.34) and (498.46,604.38) .. (498.19,606.72) .. controls (497.93,609.06) and (496.63,610.1) .. (494.29,609.85) .. controls (491.95,609.59) and (490.65,610.63) .. (490.38,612.97) -- (487.79,615.04) -- (487.79,615.04) ;
%Straight Lines [id:da8125090204424272] 
\draw    (469.57,520.92) -- (469.57,480.25) ;
%Straight Lines [id:da4077269754248808] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (439.21,480.25) -- (439.21,630.99) ;
%Straight Lines [id:da32564129913775985] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (457.43,480.25) -- (457.43,630.99) ;
%Straight Lines [id:da513866741005507] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (505.5,480.25) -- (506,630.99) ;
%Straight Lines [id:da6292827800660464] 
\draw    (475.64,625.99) -- (475.64,630.99) ;
%Shape: Rectangle [id:dp2736348619238622] 
\draw   (467.59,490.99) -- (471.56,490.99) -- (471.56,494.06) -- (467.59,494.06) -- cycle ;
%Straight Lines [id:da17960279016119618] 
\draw    (506,600.48) -- (506,574.38) ;
%Shape: Rectangle [id:dp5652020682089289] 
\draw   (518.06,490.99) -- (522.04,490.99) -- (522.04,494.06) -- (518.06,494.06) -- cycle ;
%Straight Lines [id:da21914604754873956] 
\draw    (439.21,519.37) -- (439.21,570.91) ;
%Straight Lines [id:da5857564931899693] 
\draw    (457.43,548.44) -- (457.43,528.37) ;
%Shape: Rectangle [id:dp5827878965530782] 
\draw   (419.01,490.99) -- (422.99,490.99) -- (422.99,494.06) -- (419.01,494.06) -- cycle ;
%Straight Lines [id:da42989187120521777] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (308.96,339.34) -- (280.39,339.42)(308.95,336.34) -- (280.38,336.42) ;
\draw [shift={(272.39,337.94)}, rotate = 359.84] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43683222690943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (272.17,561.93) -- (300.73,561.93)(272.17,564.93) -- (300.73,564.93) ;
\draw [shift={(308.73,563.43)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19978547181933082] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (471.5,210) -- (471.5,234.83)(468.5,210) -- (468.5,234.83) ;
\draw [shift={(470,242.83)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44672877290199176] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (124.71,439.64) -- (124.71,464.47)(121.71,439.64) -- (121.71,464.47) ;
\draw [shift={(123.21,472.47)}, rotate = 270] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1161928526337912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (58,161.75) -- (207.91,161.75) -- (207.91,185) -- (58,185) -- cycle ;
%Shape: Rectangle [id:dp005406934009039466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (382,162.75) -- (455.66,162.75) -- (455.66,186) -- (382,186) -- cycle ;
%Shape: Rectangle [id:dp919691481265624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (402.46,142.75) -- (552.37,142.75) -- (552.37,174.25) -- (402.46,174.25) -- cycle ;
%Shape: Rectangle [id:dp3349470721133242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (364.46,373.57) -- (479.66,373.57) -- (479.66,401.98) -- (364.46,401.98) -- cycle ;
%Shape: Rectangle [id:dp46680888796026376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (399.26,332.46) -- (574.16,332.46) -- (574.16,381.46) -- (399.26,381.46) -- cycle ;
%Shape: Rectangle [id:dp4966489404225056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (23.55,337.84) -- (162.1,337.84) -- (162.1,377.56) -- (23.55,377.56) -- cycle ;
%Shape: Rectangle [id:dp7060889439378403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (2.77,528.06) -- (118.1,528.06) -- (118.1,561.27) -- (2.77,561.27) -- cycle ;
%Shape: Polygon [id:ds7144041461927165] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (180,311) -- (180,331) -- (70,331) -- (70,351) -- (20,351) -- (20,311) -- cycle ;
%Shape: Polygon [id:ds37559463570726526] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (200,485) -- (200,525) -- (80,525) -- (80,545) -- (40,545) -- (40,485) -- cycle ;
%Shape: Rectangle [id:dp3847817523923174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (414.67,485) -- (480,485) -- (480,535) -- (414.67,535) -- cycle ;

% Text Node
\draw (174.64,188.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{0}$};
% Text Node
\draw (196.79,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (135.21,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (216,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (154.43,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (226.22,32.42) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (171.57,32.42) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (123,32.42) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (70.63,179.28) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} d}( x_{0})$};
% Text Node
\draw (66.64,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (78.79,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (30.21,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (97,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (48.43,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (528.12,190.59) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (466.55,190.59) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (547.34,190.59) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (485.76,190.59) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (557.55,33.05) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (502.91,33.05) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (454.33,33.05) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (414.11,172.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} d}( x_{1})$};
% Text Node
\draw (397.98,190.59) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (410.12,190.59) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (361.55,190.59) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (428.34,190.59) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (379.76,190.59) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (531.29,417.98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (469.71,417.98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (550.5,417.98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (488.93,417.98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (560.72,260.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (506.07,260.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (457.5,260.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (401.14,417.98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (413.29,417.98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (364.71,417.98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (431.5,417.98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (382.93,417.98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (409.3,379.03) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} e}( x_{1})$};
% Text Node
\draw (435.49,378.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{3})$};
% Text Node
\draw (137.71,418.34) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (156.93,418.34) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (228.72,260.8) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (174.07,260.8) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (125.5,260.8) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (69.14,418.34) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (81.29,418.34) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (32.71,418.34) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (99.5,418.34) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (50.93,418.34) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (36.7,345.03) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} e}( x_{2})$};
% Text Node
\draw (117.54,345.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{7})$};
% Text Node
\draw (113.55,418.34) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (155.88,634.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (175.1,634.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (216.88,476.75) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (192.24,476.75) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (143.67,476.75) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (87.31,634.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (99.45,634.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (50.88,634.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (117.67,634.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (69.1,634.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (73.08,539.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{4})$};
% Text Node
\draw (46.89,539.88) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{2})$};
% Text Node
\draw (131.72,634.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (135.7,539.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{7})$};
% Text Node
\draw (520.05,476.85) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (469.57,476.85) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (421,476.85) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (475.64,634.39) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (487.79,634.39) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (439.21,634.39) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (506,634.39) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (457.43,634.39) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (471.57,495.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{6})$};
% Text Node
\draw (417.01,497.46) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{5})$};
% Text Node
\draw (520.05,634.39) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (524.04,496.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{7})$};
% Text Node
\draw (378.81,158.89) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\left( \omega _{g}^{d}\right)_{10}$};
% Text Node
\draw (409.74,354.45) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$U_{g}( e,c;d)_{1 3}$};
% Text Node
\draw (263.46,348.23) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\left( \omega _{g}^{e}\right)_{21}\left( \omega _{g}^{c}\right)_{73}$};
% Text Node
\draw (88.71,505.53) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$U_{g}( a,b;d)_{24}$};
% Text Node
\draw (414.04,532.69) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left( \omega _{g}^{a}\right)_{52}\left( \omega _{g}^{b}\right)_{64}$};
\end{tikzpicture}
}

\newcommand{\relationFUb}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,707); %set diagram left start at 0, and has height of 707

%Straight Lines [id:da9917653237358299] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (95.5,401.26) -- (95.86,250.84) ;
%Straight Lines [id:da9717732010135186] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (382.14,166.92) -- (382.14,16.5) ;
%Rounded Rect [id:dp9787004978511106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (39.05,16.32) .. controls (39.05,16.32) and (39.05,16.32) .. (39.05,16.32) -- (248.39,16.32) .. controls (248.39,16.32) and (248.39,16.32) .. (248.39,16.32) -- (248.39,153.2) .. controls (248.39,153.2) and (248.39,153.2) .. (248.39,153.2) -- (39.05,153.2) .. controls (39.05,153.2) and (39.05,153.2) .. (39.05,153.2) -- cycle ;
%Straight Lines [id:da5006005877335215] 
\draw    (162.21,148.06) -- (162.21,153.2) ;
%Straight Lines [id:da779913932532933] 
\draw    (174.35,141.29) -- (174.35,111.53) ;
%Straight Lines [id:da8413385681037494] 
\draw    (162.21,148.57) -- (174.35,141.29) ;
%Straight Lines [id:da8111866413664792] 
\draw    (192.56,95.53) -- (204.71,88.25) ;
%Straight Lines [id:da6005308168886235] 
\draw    (204.71,56.1) -- (204.71,88.25) ;
%Straight Lines [id:da38346168021979443] 
\draw    (192.56,95.53) -- (192.56,118.73) ;
%Straight Lines [id:da37815173360423915] 
\draw    (241.14,16.78) -- (241.14,23.47) ;
%Straight Lines [id:da06368338219810221] 
\draw    (156.13,96.97) -- (174.35,111.53) ;
%Straight Lines [id:da40292896698316094] 
\draw    (222.92,63.1) -- (222.92,38.03) ;
%Straight Lines [id:da7346085074052918] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (222.92,63.1) -- (222.92,167.7) ;
%Straight Lines [id:da9605537499270717] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (204.71,167.7) -- (204.71,88.25) ;
%Straight Lines [id:da8076507407739981] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (174.35,167.7) -- (174.35,141.93) ;
%Straight Lines [id:da26407265233657296] 
\draw    (204.71,56.1) -- (186.49,41.53) ;
%Straight Lines [id:da9372264728557718] 
\draw    (186.49,16.78) -- (186.49,41.53) ;
%Straight Lines [id:da2864949270223004] 
\draw    (241.14,23.47) -- (222.92,38.03) ;
%Straight Lines [id:da4018137591408917] 
\draw    (156.13,16.78) -- (156.13,96.97) ;
%Straight Lines [id:da90258340000954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (192.56,167.7) -- (192.56,124.76) ;
%Straight Lines [id:da6952129295545504] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.56,118.73) .. controls (192.3,121.07) and (191,122.11) .. (188.66,121.85) .. controls (186.32,121.59) and (185.02,122.63) .. (184.75,124.97) .. controls (184.49,127.31) and (183.19,128.35) .. (180.85,128.1) .. controls (178.51,127.84) and (177.21,128.88) .. (176.94,131.22) -- (174.35,133.29) -- (174.35,133.29) ;
%Straight Lines [id:da26362126852630396] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (222.92,63.1) .. controls (222.66,65.44) and (221.36,66.48) .. (219.02,66.22) .. controls (216.68,65.96) and (215.38,67) .. (215.11,69.34) .. controls (214.85,71.68) and (213.55,72.72) .. (211.21,72.47) .. controls (208.87,72.21) and (207.57,73.25) .. (207.3,75.59) -- (204.71,77.66) -- (204.71,77.66) ;
%Straight Lines [id:da961334673155159] 
\draw    (52.21,153.7) -- (52.21,167.2) ;
%Straight Lines [id:da5784824702568858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (112.92,16.78) -- (112.92,167.2) ;
%Straight Lines [id:da022813755978094208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (94.71,167.2) -- (95.06,16.78) ;
%Straight Lines [id:da5694174617614048] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (64.35,167.2) -- (64.35,16.78) ;
%Straight Lines [id:da5938956795259464] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (82.56,167.2) -- (82.56,16.78) ;
%Shape: Rectangle [id:dp13211669976893636] 
\draw   (50.27,160.39) -- (54.24,160.39) -- (54.24,163.91) -- (50.27,163.91) -- cycle ;
%Rounded Rect [id:dp36127320455042744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (356.85,16.04) .. controls (356.85,16.04) and (356.85,16.04) .. (356.85,16.04) -- (566.18,16.04) .. controls (566.18,16.04) and (566.18,16.04) .. (566.18,16.04) -- (566.18,137.2) .. controls (566.18,137.2) and (566.18,137.2) .. (566.18,137.2) -- (356.85,137.2) .. controls (356.85,137.2) and (356.85,137.2) .. (356.85,137.2) -- cycle ;
%Straight Lines [id:da006299401409649463] 
\draw    (382.14,137.7) -- (382.14,146.14) ;
%Straight Lines [id:da2310628173594762] 
\draw    (492.14,138.34) -- (492.14,111.26) ;
%Straight Lines [id:da5934271420690177] 
\draw    (370,153.42) -- (382.14,146.14) ;
%Straight Lines [id:da6214888385690182] 
\draw    (510.36,95.25) -- (522.5,87.97) ;
%Straight Lines [id:da16072344872624167] 
\draw    (522.5,55.82) -- (522.5,87.97) ;
%Straight Lines [id:da8947233366767048] 
\draw    (510.36,95.25) -- (510.36,118.45) ;
%Straight Lines [id:da38431514868479255] 
\draw    (558.93,16.5) -- (558.93,23.19) ;
%Straight Lines [id:da7194298212795813] 
\draw    (473.93,96.69) -- (492.14,111.26) ;
%Straight Lines [id:da11924907971691434] 
\draw    (540.72,62.82) -- (540.72,37.76) ;
%Straight Lines [id:da908684791365844] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (540.72,62.82) -- (540.72,167.42) ;
%Straight Lines [id:da6521919830178492] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (522.5,167.42) -- (522.5,87.97) ;
%Straight Lines [id:da5621700661653976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (492.14,167.42) -- (492.14,141.66) ;
%Straight Lines [id:da8251396668346945] 
\draw    (522.5,55.82) -- (504.29,41.26) ;
%Straight Lines [id:da17206892033142485] 
\draw    (504.29,16.5) -- (504.29,41.26) ;
%Straight Lines [id:da5249998208787267] 
\draw    (558.93,23.19) -- (540.72,37.76) ;
%Straight Lines [id:da020782517720605798] 
\draw    (473.93,16.5) -- (473.93,96.69) ;
%Straight Lines [id:da04583221933020809] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (510.36,167.42) -- (510.36,124.48) ;
%Straight Lines [id:da9784074965608882] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (510.36,118.45) .. controls (510.09,120.8) and (508.79,121.84) .. (506.45,121.57) .. controls (504.11,121.32) and (502.81,122.36) .. (502.55,124.7) .. controls (502.28,127.04) and (500.98,128.08) .. (498.64,127.82) .. controls (496.3,127.56) and (495,128.6) .. (494.74,130.94) -- (492.14,133.02) -- (492.14,133.02) ;
%Straight Lines [id:da7820121131257761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540.72,62.82) .. controls (540.46,65.17) and (539.16,66.21) .. (536.81,65.95) .. controls (534.47,65.69) and (533.17,66.73) .. (532.91,69.07) .. controls (532.64,71.41) and (531.34,72.45) .. (529,72.19) .. controls (526.66,71.93) and (525.36,72.97) .. (525.1,75.31) -- (522.5,77.39) -- (522.5,77.39) ;
%Straight Lines [id:da7929892489473274] 
\draw    (370,153.42) -- (370,166.92) ;
%Straight Lines [id:da8832231614681751] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (430.72,16.5) -- (430.72,166.92) ;
%Straight Lines [id:da4282691952148072] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (412.5,166.92) -- (412.86,16.5) ;
%Straight Lines [id:da7702355188972594] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (400.36,166.92) -- (400.36,16.5) ;
%Shape: Rectangle [id:dp9889462970828984] 
\draw   (380.16,140.61) -- (384.13,140.61) -- (384.13,144.14) -- (380.16,144.14) -- cycle ;
%Straight Lines [id:da49491653795795465] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (382.14,399.26) -- (382.14,248.84) ;
%Rounded Rect [id:dp5313892262472543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (356.85,248.38) .. controls (356.85,248.38) and (356.85,248.38) .. (356.85,248.38) -- (566.18,248.38) .. controls (566.18,248.38) and (566.18,248.38) .. (566.18,248.38) -- (566.18,349.61) .. controls (566.18,349.61) and (566.18,349.61) .. (566.18,349.61) -- (356.85,349.61) .. controls (356.85,349.61) and (356.85,349.61) .. (356.85,349.61) -- cycle ;
%Straight Lines [id:da9141483544324079] 
\draw    (382.14,350.16) -- (382.14,378.48) ;
%Straight Lines [id:da6540371805935652] 
\draw    (492.14,349.61) -- (492.14,343.59) ;
%Straight Lines [id:da20321792103070335] 
\draw    (370,385.76) -- (382.14,378.48) ;
%Straight Lines [id:da8792795778774367] 
\draw    (510.36,327.59) -- (522.5,320.31) ;
%Straight Lines [id:da13951999405186521] 
\draw    (522.5,288.16) -- (522.5,320.31) ;
%Straight Lines [id:da3829219488110508] 
\draw    (510.36,327.59) -- (510.36,349.61) ;
%Straight Lines [id:da0836753717816825] 
\draw    (558.93,248.84) -- (558.93,255.53) ;
%Straight Lines [id:da1249555816914778] 
\draw    (473.93,329.03) -- (492.14,343.59) ;
%Straight Lines [id:da18313552237964736] 
\draw    (540.72,295.16) -- (540.72,270.09) ;
%Straight Lines [id:da3101172752157916] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (540.72,295.16) -- (540.72,399.76) ;
%Straight Lines [id:da9420615213876015] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (522.5,399.76) -- (522.5,320.31) ;
%Straight Lines [id:da8823333085061926] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (492.14,399.76) -- (492.14,349.61) ;
%Straight Lines [id:da728578175276458] 
\draw    (522.5,288.16) -- (504.29,273.59) ;
%Straight Lines [id:da3640908656934434] 
\draw    (504.29,248.84) -- (504.29,273.59) ;
%Straight Lines [id:da14511686679675495] 
\draw    (558.93,255.53) -- (540.72,270.09) ;
%Straight Lines [id:da9317370683295798] 
\draw    (473.93,248.84) -- (473.93,329.03) ;
%Straight Lines [id:da17985300318664244] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (510.36,399.76) -- (510.36,349.61) ;
%Straight Lines [id:da885587046298802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (400.36,358.47) .. controls (400.09,360.81) and (398.79,361.85) .. (396.45,361.59) .. controls (394.11,361.34) and (392.81,362.38) .. (392.55,364.72) .. controls (392.28,367.06) and (390.98,368.1) .. (388.64,367.84) .. controls (386.3,367.58) and (385,368.62) .. (384.74,370.96) -- (382.14,373.04) -- (382.14,373.04) ;
%Straight Lines [id:da51146533070975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540.72,295.16) .. controls (540.45,297.5) and (539.15,298.54) .. (536.81,298.28) .. controls (534.47,298.02) and (533.17,299.06) .. (532.91,301.4) .. controls (532.65,303.75) and (531.35,304.79) .. (529,304.53) .. controls (526.66,304.27) and (525.36,305.31) .. (525.1,307.65) -- (522.5,309.72) -- (522.5,309.72) ;
%Straight Lines [id:da04113120385264235] 
\draw    (370,385.76) -- (370,399.26) ;
%Straight Lines [id:da5789073465079271] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (430.72,248.84) -- (430.72,399.26) ;
%Straight Lines [id:da5344189408284535] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (412.5,399.26) -- (412.86,248.84) ;
%Straight Lines [id:da2717398846076603] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (400.36,399.26) -- (400.36,248.84) ;
%Shape: Rectangle [id:dp2754449887408942] 
\draw   (398.37,352.44) -- (402.34,352.44) -- (402.34,355.97) -- (398.37,355.97) -- cycle ;
%Straight Lines [id:da6626684389224593] 
\draw    (400.36,349.66) -- (400.36,358.47) ;
%Shape: Rectangle [id:dp1645116051742489] 
\draw   (380.16,352.44) -- (384.13,352.44) -- (384.13,355.97) -- (380.16,355.97) -- cycle ;
%Straight Lines [id:da31234157904096815] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (65.14,401.26) -- (65.14,250.84) ;
%Rounded Rect [id:dp6153889989433687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (39.85,250.38) .. controls (39.85,250.38) and (39.85,250.38) .. (39.85,250.38) -- (249.18,250.38) .. controls (249.18,250.38) and (249.18,250.38) .. (249.18,250.38) -- (249.18,315.66) .. controls (249.18,315.66) and (249.18,315.66) .. (249.18,315.66) -- (39.85,315.66) .. controls (39.85,315.66) and (39.85,315.66) .. (39.85,315.66) -- cycle ;
%Straight Lines [id:da55667844562752] 
\draw    (65.14,352.16) -- (65.14,380.48) ;
%Straight Lines [id:da9469287384697437] 
\draw    (95.5,331.87) -- (95.68,315.57) ;
%Straight Lines [id:da2786985428494527] 
\draw    (53,387.76) -- (65.14,380.48) ;
%Straight Lines [id:da09823772112047846] 
\draw    (83.36,339.16) -- (95.5,331.87) ;
%Straight Lines [id:da9768923694641901] 
\draw    (205.5,290.16) -- (205.5,315.57) ;
%Straight Lines [id:da3297665698986886] 
\draw    (46.93,315.57) -- (46.93,337.59) ;
%Straight Lines [id:da22525273232194587] 
\draw    (241.93,250.84) -- (241.93,257.53) ;
%Straight Lines [id:da2586653414241614] 
\draw    (46.93,337.59) -- (65.14,352.16) ;
%Straight Lines [id:da8574494927818306] 
\draw    (223.72,297.16) -- (223.72,272.09) ;
%Straight Lines [id:da7917551177790411] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (223.72,297.16) -- (223.72,401.76) ;
%Straight Lines [id:da9445614824650325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (205.5,401.76) -- (205.5,322.31) ;
%Straight Lines [id:da044545267366826735] 
\draw    (205.5,290.16) -- (187.29,275.59) ;
%Straight Lines [id:da5041151312455363] 
\draw    (187.29,250.84) -- (187.29,275.59) ;
%Straight Lines [id:da5402859363129421] 
\draw    (241.93,257.53) -- (223.72,272.09) ;
%Straight Lines [id:da13911588985587853] 
\draw    (156.93,250.84) -- (156.93,315.57) ;
%Straight Lines [id:da34980964010842497] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (83.36,360.47) .. controls (83.09,362.81) and (81.79,363.85) .. (79.45,363.59) .. controls (77.11,363.34) and (75.81,364.38) .. (75.55,366.72) .. controls (75.28,369.06) and (73.98,370.1) .. (71.64,369.84) .. controls (69.3,369.58) and (68,370.62) .. (67.74,372.96) -- (65.14,375.04) -- (65.14,375.04) ;
%Straight Lines [id:da27546208943776584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (223.72,297.16) .. controls (223.45,299.5) and (222.15,300.54) .. (219.81,300.28) .. controls (217.47,300.02) and (216.17,301.06) .. (215.91,303.4) .. controls (215.65,305.75) and (214.35,306.79) .. (212,306.53) .. controls (209.66,306.27) and (208.36,307.31) .. (208.1,309.65) -- (205.5,311.72) -- (205.5,311.72) ;
%Straight Lines [id:da10297039877843805] 
\draw    (53,387.76) -- (53,401.26) ;
%Straight Lines [id:da37449675613737876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (113.72,250.84) -- (113.72,401.26) ;
%Straight Lines [id:da6823920665502583] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (83.36,401.26) -- (83.36,250.84) ;
%Shape: Rectangle [id:dp6860619326213192] 
\draw   (93.51,320.54) -- (97.49,320.54) -- (97.49,324.07) -- (93.51,324.07) -- cycle ;
%Straight Lines [id:da31819117745278447] 
\draw    (83.36,339.16) -- (83.36,360.47) ;
%Shape: Rectangle [id:dp7652477488310269] 
\draw   (44.94,320.54) -- (48.92,320.54) -- (48.92,324.07) -- (44.94,324.07) -- cycle ;
%Straight Lines [id:da14005855881873597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (95.5,638.08) -- (95.86,487.65) ;
%Straight Lines [id:da017169251686253717] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (65.14,638.08) -- (65.14,487.65) ;
%Rounded Rect [id:dp7464412595961649] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (39.85,487.2) .. controls (39.85,487.2) and (39.85,487.2) .. (39.85,487.2) -- (249.18,487.2) .. controls (249.18,487.2) and (249.18,487.2) .. (249.18,487.2) -- (249.18,533.57) .. controls (249.18,533.57) and (249.18,533.57) .. (249.18,533.57) -- (39.85,533.57) .. controls (39.85,533.57) and (39.85,533.57) .. (39.85,533.57) -- cycle ;
%Straight Lines [id:da8275095108510203] 
\draw    (65.14,588.97) -- (65.14,617.3) ;
%Straight Lines [id:da7807179338202563] 
\draw    (95.5,568.69) -- (95.68,533.98) ;
%Straight Lines [id:da4514504075865663] 
\draw    (53,624.58) -- (65.14,617.3) ;
%Straight Lines [id:da07202441327657816] 
\draw    (83.36,575.97) -- (95.5,568.69) ;
%Straight Lines [id:da8951177860584312] 
\draw    (205.5,526.98) -- (205.5,533.98) ;
%Straight Lines [id:da5963735906367619] 
\draw    (46.93,533.98) -- (46.93,574.41) ;
%Straight Lines [id:da18041425698487012] 
\draw    (241.93,487.65) -- (241.93,494.35) ;
%Straight Lines [id:da05910591542936383] 
\draw    (46.93,574.41) -- (65.14,588.97) ;
%Straight Lines [id:da5357412585429596] 
\draw    (223.72,533.98) -- (223.72,508.91) ;
%Straight Lines [id:da28739646202788993] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (223.72,533.98) -- (223.72,638.58) ;
%Straight Lines [id:da5918635926645814] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (205.5,638.58) -- (205.5,533.98) ;
%Straight Lines [id:da8609396585141078] 
\draw    (205.5,526.98) -- (187.29,512.41) ;
%Straight Lines [id:da21461544519535913] 
\draw    (187.29,487.65) -- (187.29,512.41) ;
%Straight Lines [id:da9978943081990681] 
\draw    (241.93,494.35) -- (223.72,508.91) ;
%Straight Lines [id:da6292917897734643] 
\draw    (156.93,487.65) -- (156.93,533.98) ;
%Straight Lines [id:da7000648866915167] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (83.36,597.29) .. controls (83.09,599.63) and (81.79,600.67) .. (79.45,600.41) .. controls (77.11,600.15) and (75.81,601.19) .. (75.55,603.53) .. controls (75.29,605.88) and (73.99,606.92) .. (71.64,606.66) .. controls (69.3,606.4) and (68,607.44) .. (67.74,609.78) -- (65.14,611.85) -- (65.14,611.85) ;
%Straight Lines [id:da8783815846574682] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (113.72,550.77) .. controls (112.95,553) and (111.45,553.73) .. (109.22,552.96) .. controls (106.99,552.19) and (105.49,552.92) .. (104.72,555.15) .. controls (103.95,557.38) and (102.46,558.11) .. (100.23,557.34) .. controls (98,556.57) and (96.5,557.3) .. (95.73,559.53) -- (95.5,559.64) -- (95.5,559.64) ;
%Straight Lines [id:da655194821810634] 
\draw    (53,624.58) -- (53,638.08) ;
%Straight Lines [id:da2261304496854517] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (113.72,487.65) -- (113.72,638.08) ;
%Straight Lines [id:da7530928056775454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (83.36,638.08) -- (83.36,487.65) ;
%Straight Lines [id:da8130447207161663] 
\draw    (83.36,575.97) -- (83.36,597.29) ;
%Shape: Rectangle [id:dp8449853642669188] 
\draw   (44.94,539.69) -- (48.92,539.69) -- (48.92,543.22) -- (44.94,543.22) -- cycle ;
%Straight Lines [id:da4199905436167205] 
\draw    (113.72,550.77) -- (113.72,533.98) ;
%Shape: Rectangle [id:dp12633839192892626] 
\draw   (93.51,539.69) -- (97.49,539.69) -- (97.49,543.22) -- (93.51,543.22) -- cycle ;
%Shape: Rectangle [id:dp09497786465149416] 
\draw   (111.53,539.69) -- (115.5,539.69) -- (115.5,543.22) -- (111.53,543.22) -- cycle ;
%Straight Lines [id:da8401017163329979] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (461.5,634.78) -- (461.86,484.36) ;
%Straight Lines [id:da5764477757873976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (431.14,634.78) -- (431.14,484.36) ;
%Straight Lines [id:da2145254482977329] 
\draw    (431.14,585.68) -- (431.14,614) ;
%Straight Lines [id:da9449241942269506] 
\draw    (461.5,565.4) -- (461.68,530.68) ;
%Straight Lines [id:da9100223397893772] 
\draw    (419,621.28) -- (431.14,614) ;
%Straight Lines [id:da4173054081255908] 
\draw    (449.36,572.68) -- (461.5,565.4) ;
%Straight Lines [id:da7990730183723188] 
\draw    (413.16,484.36) -- (412.93,571.12) ;
%Straight Lines [id:da9604987664101071] 
\draw    (412.93,571.12) -- (431.14,585.68) ;
%Straight Lines [id:da8968205176138371] 
\draw    (497.93,503.05) -- (497.93,484.36) ;
%Straight Lines [id:da9598928485932742] 
\draw    (461.68,530.68) -- (443.46,516.12) ;
%Straight Lines [id:da8285178435623289] 
\draw    (443.64,484.36) -- (443.46,516.12) ;
%Straight Lines [id:da5790123277476567] 
\draw    (497.93,503.05) -- (479.72,517.62) ;
%Straight Lines [id:da04534794638628048] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (449.36,593.99) .. controls (449.1,596.34) and (447.8,597.38) .. (445.45,597.12) .. controls (443.11,596.86) and (441.81,597.9) .. (441.55,600.24) .. controls (441.28,602.58) and (439.98,603.62) .. (437.64,603.36) .. controls (435.3,603.1) and (434,604.14) .. (433.74,606.48) -- (431.14,608.56) -- (431.14,608.56) ;
%Straight Lines [id:da6065069422549407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (479.72,541.78) .. controls (479.45,544.12) and (478.15,545.16) .. (475.81,544.9) .. controls (473.47,544.65) and (472.17,545.69) .. (471.91,548.03) .. controls (471.64,550.37) and (470.34,551.41) .. (468,551.15) .. controls (465.66,550.89) and (464.36,551.93) .. (464.1,554.27) -- (461.5,556.35) -- (461.5,556.35) ;
%Straight Lines [id:da9203112554217167] 
\draw    (419,621.28) -- (419,634.78) ;
%Straight Lines [id:da8423674666848877] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (479.72,484.36) -- (479.72,634.78) ;
%Straight Lines [id:da6740059626745247] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (449.36,634.78) -- (449.36,484.36) ;
%Straight Lines [id:da25232475447010694] 
\draw    (449.36,572.68) -- (449.36,593.99) ;
%Shape: Rectangle [id:dp801511135732837] 
\draw   (411.17,494.4) -- (415.14,494.4) -- (415.14,497.93) -- (411.17,497.93) -- cycle ;
%Straight Lines [id:da7757330844200926] 
\draw    (479.72,541.78) -- (479.72,517.51) ;
%Shape: Rectangle [id:dp30651731279992134] 
\draw   (441.57,494.4) -- (445.54,494.4) -- (445.54,497.93) -- (441.57,497.93) -- cycle ;
%Shape: Rectangle [id:dp12469587048210373] 
\draw   (495.94,494.4) -- (499.92,494.4) -- (499.92,497.93) -- (495.94,497.93) -- cycle ;
%Straight Lines [id:da4398926974094046] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (278.39,90.44) -- (306.95,90.44)(278.39,93.44) -- (306.95,93.44) ;
\draw [shift={(314.95,91.94)}, rotate = 180] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34802596893325877] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (314.96,324.34) -- (286.39,324.42)(314.95,321.34) -- (286.38,321.42) ;
\draw [shift={(278.39,322.94)}, rotate = 359.84] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6330712165560382] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.39,547.44) -- (306.95,547.44)(278.39,550.44) -- (306.95,550.44) ;
\draw [shift={(314.95,548.94)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5712903014880831] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (468.5,195.94) -- (468.5,220.77)(465.5,195.94) -- (465.5,220.77) ;
\draw [shift={(467,228.77)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da044436817791458916] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (138,430.94) -- (138,455.77)(135,430.94) -- (135,455.77) ;
\draw [shift={(136.5,463.77)}, rotate = 270] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp04880385141007215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (42.65,137.47) -- (192.56,137.47) -- (192.56,167.7) -- (42.65,167.7) -- cycle ;
%Shape: Rectangle [id:dp4918698264194137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (364.65,132.8) -- (435.51,132.8) -- (435.51,163.03) -- (364.65,163.03) -- cycle ;
%Shape: Rectangle [id:dp17767936588298439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (373.32,114.08) -- (523.23,114.08) -- (523.23,146.08) -- (373.32,146.08) -- cycle ;
%Shape: Rectangle [id:dp4924595724421742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (330.17,350.23) -- (455.51,350.23) -- (455.51,377.62) -- (330.17,377.62) -- cycle ;
%Shape: Rectangle [id:dp700464151208479] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (375.99,314.23) -- (525.9,314.23) -- (525.9,359.74) -- (375.99,359.74) -- cycle ;
%Shape: Rectangle [id:dp3743464819584811] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (-1.35,311.56) -- (148.56,311.56) -- (148.56,357.08) -- (-1.35,357.08) -- cycle ;
%Shape: Polygon [id:ds38376085120185066] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (255.42,488.53) -- (255.42,548.53) -- (75.42,548.53) -- (75.42,533.57) -- (175.42,533.57) -- (175.42,488.53) -- cycle ;
%Shape: Rectangle [id:dp2672570899276081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (73,535.1) -- (143,535.1) -- (143,565.33) -- (73,565.33) -- cycle ;
%Shape: Rectangle [id:dp8717179858701674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (430.17,484.36) -- (545.19,484.36) -- (545.19,532.29) -- (430.17,532.29) -- cycle ;
%Shape: Polygon [id:ds19504537299297187] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (200.67,313.61) -- (200.67,296) -- (230.67,296) -- (230.67,331.23) -- (80.67,331.23) -- (80.67,313.61) -- cycle ;

% Text Node
\draw (49.71,169.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (65.85,169.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1'}$};
% Text Node
\draw (84.06,169.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2'}$};
% Text Node
\draw (100.21,169.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3'}$};
% Text Node
\draw (119.42,169.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4'}$};
% Text Node
\draw (241.14,13.38) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (186.49,13.38) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (156.13,13.38) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (56.24,160.39) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} d}( x_{0})$};
% Text Node
\draw (157.5,171.57) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{0}$};
% Text Node
\draw (174.64,171.57) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1'}$};
% Text Node
\draw (194.86,171.57) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2'}$};
% Text Node
\draw (212,171.57) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3'}$};
% Text Node
\draw (231.72,171.57) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4'}$};
% Text Node
\draw (367.5,168.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (383.64,168.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1'}$};
% Text Node
\draw (401.86,168.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2'}$};
% Text Node
\draw (418,168.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3'}$};
% Text Node
\draw (437.22,168.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4'}$};
% Text Node
\draw (558.93,13.1) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (504.29,13.1) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (473.93,13.1) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (386.13,144.14) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} d}( x_{1'})$};
% Text Node
\draw (492.44,171.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1'}$};
% Text Node
\draw (512.65,171.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2'}$};
% Text Node
\draw (529.8,171.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3'}$};
% Text Node
\draw (549.51,171.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4'}$};
% Text Node
\draw (367.5,401.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (383.64,401.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1'}$};
% Text Node
\draw (401.86,401.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2'}$};
% Text Node
\draw (418,401.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3'}$};
% Text Node
\draw (437.22,401.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4'}$};
% Text Node
\draw (558.93,245.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (504.29,245.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (473.93,245.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (378.16,355.84) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{1'})$};
% Text Node
\draw (492.44,403.63) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1'}$};
% Text Node
\draw (512.65,403.63) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2'}$};
% Text Node
\draw (529.8,403.63) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3'}$};
% Text Node
\draw (549.51,403.63) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4'}$};
% Text Node
\draw (404.34,355.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} f}( x_{2'})$};
% Text Node
\draw (50.5,403.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (66.64,403.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1'}$};
% Text Node
\draw (84.86,403.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2'}$};
% Text Node
\draw (101,403.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3'}$};
% Text Node
\draw (120.22,403.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4'}$};
% Text Node
\draw (241.93,247.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (187.29,247.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (156.93,247.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (42.94,327.47) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{5})$};
% Text Node
\draw (212.8,405.63) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3'}$};
% Text Node
\draw (232.51,405.63) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4'}$};
% Text Node
\draw (99.49,327.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} f}( x_{3'})$};
% Text Node
\draw (50.5,639.94) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (66.64,639.94) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1'}$};
% Text Node
\draw (84.86,639.94) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2'}$};
% Text Node
\draw (101,639.94) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3'}$};
% Text Node
\draw (120.22,639.94) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4'}$};
% Text Node
\draw (241.93,484.25) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (187.29,484.25) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (156.93,484.25) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (46.92,543.09) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{5})$};
% Text Node
\draw (212.8,642.44) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3'}$};
% Text Node
\draw (232.51,642.44) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4'}$};
% Text Node
\draw (95.49,543.09) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{3'})$};
% Text Node
\draw (117.5,543.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{4'})$};
% Text Node
\draw (416.5,636.65) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (432.64,636.65) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1'}$};
% Text Node
\draw (450.86,636.65) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2'}$};
% Text Node
\draw (467,636.65) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3'}$};
% Text Node
\draw (486.22,636.65) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4'}$};
% Text Node
\draw (497.93,480.96) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (443.64,480.96) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (413.16,480.96) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (409.17,494.4) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{5})$};
% Text Node
\draw (447.54,494.4) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{6})$};
% Text Node
\draw (501.92,494.4) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{7})$};
% Text Node
\draw (362.65,136.2) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\left( \omega _{g}^{d}\right)_{1'0}$};
% Text Node
\draw (371.43,345.69) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$U_{g}( a,f;d)_{1'2'}$};
% Text Node
\draw (257.43,327.71) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\left( \omega _{g}^{a}\right)_{51'}\left( \omega _{g}^{f}\right)_{3'2'}$};
% Text Node
\draw (113,530.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$U_{g}( b,c;f)_{3'4'}$};
% Text Node
\draw (417.37,519.05) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left( \omega _{g}^{b}\right)_{63'}\left( \omega _{g}^{c}\right)_{74'}$};
\end{tikzpicture}
}

\newcommand{\relationFUc}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

%Straight Lines [id:da05548720553819397] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (219.79,162.72) -- (219.79,187.56) ;
%Straight Lines [id:da005221428580092891] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (171.21,95.08) -- (171.21,187.56) ;
%Straight Lines [id:da9954473448961508] 
\draw    (219.79,166.12) -- (219.79,146.05) ;
%Straight Lines [id:da8244472921061168] 
\draw    (219.79,146.05) -- (171.21,127.06) ;
%Straight Lines [id:da04230055556928014] 
\draw    (238,146.05) -- (238,124.64) ;
%Straight Lines [id:da46631589478534785] 
\draw    (171.21,127.06) -- (171.21,65.95) ;
%Straight Lines [id:da06822948033241505] 
\draw    (201.57,65.95) -- (189.43,80.51) ;
%Straight Lines [id:da6695891403276484] 
\draw    (153,51.38) -- (171.21,65.95) ;
%Straight Lines [id:da8471961314475076] 
\draw    (256.22,115.06) -- (238,124.64) ;
%Straight Lines [id:da5712887480172298] 
\draw    (256.22,36.82) -- (256.22,115.06) ;
%Straight Lines [id:da43274863301060396] 
\draw    (201.57,36.82) -- (201.57,65.95) ;
%Straight Lines [id:da810498823871239] 
\draw    (153,36.82) -- (153,51.38) ;
%Straight Lines [id:da11229917592658634] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (189.43,80.51) -- (189.43,187.56) ;
%Straight Lines [id:da40706743162691916] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (238,147.78) -- (238,187.56) ;
%Straight Lines [id:da31874824055551687] 
\draw    (207.64,173.4) -- (207.64,177.56) ;
%Straight Lines [id:da063729781103256] 
\draw    (207.64,173.4) -- (219.79,166.12) ;
%Straight Lines [id:da6956228076545813] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (171.21,108.58) .. controls (171.47,106.23) and (172.77,105.19) .. (175.12,105.45) .. controls (177.46,105.71) and (178.76,104.67) .. (179.02,102.33) .. controls (179.29,99.99) and (180.59,98.95) .. (182.93,99.21) .. controls (185.27,99.47) and (186.57,98.43) .. (186.84,96.09) -- (189.43,94.01) -- (189.43,94.01) ;
%Straight Lines [id:da704866996705525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (238,146.05) .. controls (237.74,148.4) and (236.44,149.44) .. (234.1,149.18) .. controls (231.76,148.92) and (230.46,149.96) .. (230.19,152.3) .. controls (229.93,154.64) and (228.63,155.68) .. (226.29,155.42) .. controls (223.95,155.16) and (222.65,156.2) .. (222.38,158.54) -- (219.79,160.62) -- (219.79,160.62) ;
%Rounded Rect [id:dp9015484619559174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (51.55,36.82) .. controls (51.55,36.82) and (51.55,36.82) .. (51.55,36.82) -- (270.05,36.82) .. controls (270.05,36.82) and (270.05,36.82) .. (270.05,36.82) -- (270.05,177.06) .. controls (270.05,177.06) and (270.05,177.06) .. (270.05,177.06) -- (51.55,177.06) .. controls (51.55,177.06) and (51.55,177.06) .. (51.55,177.06) -- cycle ;
%Straight Lines [id:da9121522565383002] 
\draw    (189.43,94.01) -- (189.43,80.81) ;
%Straight Lines [id:da3415085479322296] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (60.21,36.82) -- (60.21,187.56) ;
%Straight Lines [id:da9000839546913602] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (78.43,36.82) -- (78.43,187.56) ;
%Straight Lines [id:da7362648181644647] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (126.5,36.82) -- (127,187.56) ;
%Straight Lines [id:da7351490398231432] 
\draw    (96.64,176.56) -- (96.64,187.56) ;
%Straight Lines [id:da22653511782223767] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (108.79,36.82) -- (108.79,187.56) ;
%Shape: Rectangle [id:dp5085125023657147] 
\draw   (94.66,180.61) -- (98.63,180.61) -- (98.63,183.68) -- (94.66,183.68) -- cycle ;
%Straight Lines [id:da2182340715906036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (207.64,177.56) -- (207.64,186.56) ;
%Rounded Rect [id:dp977153856003367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (457.05,36.54) .. controls (457.05,36.54) and (457.05,36.54) .. (457.05,36.54) -- (666.39,36.54) .. controls (666.39,36.54) and (666.39,36.54) .. (666.39,36.54) -- (666.39,173.42) .. controls (666.39,173.42) and (666.39,173.42) .. (666.39,173.42) -- (457.05,173.42) .. controls (457.05,173.42) and (457.05,173.42) .. (457.05,173.42) -- cycle ;
%Straight Lines [id:da7205257959491863] 
\draw    (580.21,168.28) -- (580.21,173.42) ;
%Straight Lines [id:da6880630172510771] 
\draw    (592.35,161.52) -- (592.35,131.76) ;
%Straight Lines [id:da6906110826901279] 
\draw    (580.21,168.8) -- (592.35,161.52) ;
%Straight Lines [id:da3796277776988499] 
\draw    (610.56,115.75) -- (622.71,108.47) ;
%Straight Lines [id:da008813732365764881] 
\draw    (622.71,76.32) -- (622.71,108.47) ;
%Straight Lines [id:da6818510226365135] 
\draw    (610.56,115.75) -- (610.56,138.95) ;
%Straight Lines [id:da2955448475523482] 
\draw    (659.14,37) -- (659.14,43.69) ;
%Straight Lines [id:da8802759369106719] 
\draw    (574.13,117.19) -- (592.35,131.76) ;
%Straight Lines [id:da9383842216543195] 
\draw    (640.92,83.32) -- (640.92,58.26) ;
%Straight Lines [id:da0010847963457070176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (640.92,83.32) -- (640.92,187.92) ;
%Straight Lines [id:da8172195259984406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (622.71,187.92) -- (622.71,108.47) ;
%Straight Lines [id:da29992884576876877] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (592.35,187.92) -- (592.35,162.16) ;
%Straight Lines [id:da16605480716771248] 
\draw    (622.71,76.32) -- (604.49,61.76) ;
%Straight Lines [id:da3091049723279914] 
\draw    (604.49,37) -- (604.49,61.76) ;
%Straight Lines [id:da008361505582353934] 
\draw    (659.14,43.69) -- (640.92,58.26) ;
%Straight Lines [id:da31896607467762905] 
\draw    (574.13,37) -- (574.13,117.19) ;
%Straight Lines [id:da5944746977689358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (610.56,187.92) -- (610.56,144.98) ;
%Straight Lines [id:da9340453630829684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (610.56,138.95) .. controls (610.3,141.29) and (609,142.33) .. (606.66,142.07) .. controls (604.31,141.81) and (603.01,142.85) .. (602.75,145.2) .. controls (602.49,147.54) and (601.19,148.58) .. (598.85,148.32) .. controls (596.51,148.06) and (595.21,149.1) .. (594.94,151.44) -- (592.35,153.52) -- (592.35,153.52) ;
%Straight Lines [id:da5203358166735119] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (640.92,83.32) .. controls (640.66,85.67) and (639.36,86.71) .. (637.02,86.45) .. controls (634.68,86.19) and (633.38,87.23) .. (633.11,89.57) .. controls (632.85,91.91) and (631.55,92.95) .. (629.21,92.69) .. controls (626.87,92.43) and (625.57,93.47) .. (625.3,95.81) -- (622.71,97.89) -- (622.71,97.89) ;
%Straight Lines [id:da8127759666745182] 
\draw    (470.21,173.92) -- (470.21,187.42) ;
%Straight Lines [id:da361767760363065] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (530.92,37) -- (530.92,187.42) ;
%Straight Lines [id:da4763788956144559] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (512.71,187.42) -- (513.06,37) ;
%Straight Lines [id:da1793360632989356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (482.35,187.42) -- (482.35,37) ;
%Straight Lines [id:da14485866338006703] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (500.56,187.42) -- (500.56,37) ;
%Shape: Rectangle [id:dp905214898549566] 
\draw   (468.27,180.61) -- (472.24,180.61) -- (472.24,184.14) -- (468.27,184.14) -- cycle ;
%Straight Lines [id:da7095033046666144] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170.79,260.34) -- (170.79,411.08) ;
%Straight Lines [id:da5384411299426244] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (203.05,344.48) -- (203.05,411.08) ;
%Straight Lines [id:da9148579789303072] 
\draw    (170.79,369.99) -- (122.21,351) ;
%Straight Lines [id:da1594292872840749] 
\draw    (203.05,344.48) -- (203.05,260.34) ;
%Straight Lines [id:da30488230995006693] 
\draw    (104,284.9) -- (104,260.34) ;
%Straight Lines [id:da23585856374362668] 
\draw    (152.57,301.01) -- (140.43,308.46) ;
%Straight Lines [id:da5088788810235781] 
\draw    (104,284.9) -- (122.21,299.47) ;
%Straight Lines [id:da8636574022596264] 
\draw    (203.05,344.48) -- (189,354.48) ;
%Straight Lines [id:da9704360479444899] 
\draw    (170.79,369.99) -- (170.79,398.8) ;
%Straight Lines [id:da696171690190876] 
\draw    (158.64,406.08) -- (170.79,398.8) ;
%Straight Lines [id:da21812683248395137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (122.21,335.98) .. controls (123.12,333.8) and (124.67,333.17) .. (126.84,334.08) .. controls (129.01,334.99) and (130.56,334.36) .. (131.47,332.19) .. controls (132.38,330.02) and (133.93,329.39) .. (136.1,330.3) -- (140.43,328.53) -- (140.43,328.53) ;
%Straight Lines [id:da012814940203085379] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189,380.57) .. controls (188.74,382.91) and (187.44,383.95) .. (185.1,383.69) .. controls (182.75,383.43) and (181.45,384.47) .. (181.19,386.82) .. controls (180.93,389.16) and (179.63,390.2) .. (177.29,389.94) .. controls (174.95,389.68) and (173.65,390.72) .. (173.38,393.06) -- (170.79,395.14) -- (170.79,395.14) ;
%Straight Lines [id:da12119540003571738] 
\draw    (152.57,301.01) -- (152.57,260.34) ;
%Straight Lines [id:da3814074667553419] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (122.21,260.34) -- (122.21,411.08) ;
%Straight Lines [id:da09356554187574107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (140.43,260.34) -- (140.43,411.08) ;
%Straight Lines [id:da9342285053692594] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (188.5,260.34) -- (189,411.08) ;
%Straight Lines [id:da863790389973009] 
\draw    (158.64,406.08) -- (158.64,411.08) ;
%Shape: Rectangle [id:dp014718881668382866] 
\draw   (150.59,271.08) -- (154.56,271.08) -- (154.56,274.15) -- (150.59,274.15) -- cycle ;
%Straight Lines [id:da8631911546236471] 
\draw    (189,380.57) -- (189,354.48) ;
%Shape: Rectangle [id:dp3249745955590837] 
\draw   (201.06,271.08) -- (205.04,271.08) -- (205.04,274.15) -- (201.06,274.15) -- cycle ;
%Straight Lines [id:da8947984345901392] 
\draw    (122.21,299.47) -- (122.21,351) ;
%Straight Lines [id:da09578329748081149] 
\draw    (140.43,328.53) -- (140.43,308.46) ;
%Shape: Rectangle [id:dp946823508042693] 
\draw   (102.01,271.08) -- (105.99,271.08) -- (105.99,274.15) -- (102.01,274.15) -- cycle ;
%Straight Lines [id:da2310278609683769] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (516.5,411.61) -- (516.86,261.19) ;
%Straight Lines [id:da10448063057246149] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (486.14,411.61) -- (486.14,261.19) ;
%Straight Lines [id:da143936131269232] 
\draw    (486.14,362.51) -- (486.14,390.83) ;
%Straight Lines [id:da581361473789816] 
\draw    (516.5,342.23) -- (516.68,307.51) ;
%Straight Lines [id:da22865930354242137] 
\draw    (474,398.11) -- (486.14,390.83) ;
%Straight Lines [id:da11453288392053118] 
\draw    (504.36,349.51) -- (516.5,342.23) ;
%Straight Lines [id:da9308906851618917] 
\draw    (468.16,261.19) -- (467.93,347.94) ;
%Straight Lines [id:da2559366614875601] 
\draw    (467.93,347.94) -- (486.14,362.51) ;
%Straight Lines [id:da7806030569483173] 
\draw    (552.93,279.88) -- (552.93,261.19) ;
%Straight Lines [id:da7297387325695279] 
\draw    (516.68,307.51) -- (498.46,292.95) ;
%Straight Lines [id:da4215642778129006] 
\draw    (498.64,261.19) -- (498.46,292.95) ;
%Straight Lines [id:da6181719504034958] 
\draw    (552.93,279.88) -- (534.72,294.45) ;
%Straight Lines [id:da3444817988866816] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (504.36,370.82) .. controls (504.1,373.17) and (502.8,374.21) .. (500.45,373.95) .. controls (498.11,373.69) and (496.81,374.73) .. (496.55,377.07) .. controls (496.28,379.41) and (494.98,380.45) .. (492.64,380.19) .. controls (490.3,379.93) and (489,380.97) .. (488.74,383.31) -- (486.14,385.39) -- (486.14,385.39) ;
%Straight Lines [id:da1133053736083951] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (534.72,318.61) .. controls (534.45,320.95) and (533.15,321.99) .. (530.81,321.73) .. controls (528.47,321.48) and (527.17,322.52) .. (526.91,324.86) .. controls (526.64,327.2) and (525.34,328.24) .. (523,327.98) .. controls (520.66,327.72) and (519.36,328.76) .. (519.1,331.1) -- (516.5,333.18) -- (516.5,333.18) ;
%Straight Lines [id:da53985169371668] 
\draw    (474,398.11) -- (474,411.61) ;
%Straight Lines [id:da2492901166537601] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (534.72,261.19) -- (534.72,411.61) ;
%Straight Lines [id:da07024957058823655] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (504.36,411.61) -- (504.36,261.19) ;
%Straight Lines [id:da6258652126165859] 
\draw    (504.36,349.51) -- (504.36,370.82) ;
%Shape: Rectangle [id:dp22763817569321532] 
\draw   (466.17,271.23) -- (470.14,271.23) -- (470.14,274.75) -- (466.17,274.75) -- cycle ;
%Straight Lines [id:da6507683919429439] 
\draw    (534.72,318.61) -- (534.72,294.34) ;
%Shape: Rectangle [id:dp6529540732528386] 
\draw   (496.57,271.23) -- (500.54,271.23) -- (500.54,274.75) -- (496.57,274.75) -- cycle ;
%Shape: Rectangle [id:dp9558636378710849] 
\draw   (550.94,271.23) -- (554.92,271.23) -- (554.92,274.75) -- (550.94,274.75) -- cycle ;
%Shape: Rectangle [id:dp5526261467067988] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (145.18,42.79) -- (279.62,42.79) -- (279.62,176.13) -- (145.18,176.13) -- cycle ;
%Shape: Rectangle [id:dp4072479712025623] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (540.18,40.13) -- (674.62,40.13) -- (674.62,173.46) -- (540.18,173.46) -- cycle ;
%Straight Lines [id:da2593208367873402] 
\draw    (314.83,118.17) -- (497.94,118.34)(314.83,121.17) -- (497.94,121.34) ;
\draw [shift={(505.94,119.85)}, rotate = 180.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44498333491774544] 
\draw    (237.5,356.83) -- (420.61,357.01)(237.5,359.83) -- (420.6,360.01) ;
\draw [shift={(428.6,358.52)}, rotate = 180.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6564601804369945] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (84.18,281.97) -- (218.62,281.97) -- (218.62,408.93) -- (84.18,408.93) -- cycle ;
%Shape: Rectangle [id:dp2980021199217884] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (449.28,278.75) -- (583.72,278.75) -- (583.72,405.71) -- (449.28,405.71) -- cycle ;

% Text Node
\draw (204.64,189.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{0}$};
% Text Node
\draw (226.79,190.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (165.21,190.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (246,190.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (184.43,190.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (256.22,33.42) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (201.57,33.42) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (153,33.42) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (100.63,180.28) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} d}( x_{0})$};
% Text Node
\draw (96.64,190.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (108.79,190.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (60.21,190.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (127,190.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (78.43,190.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (467.71,189.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (483.85,189.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1'}$};
% Text Node
\draw (502.06,189.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2'}$};
% Text Node
\draw (518.21,189.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3'}$};
% Text Node
\draw (537.42,189.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4'}$};
% Text Node
\draw (659.14,33.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{7}$};
% Text Node
\draw (604.49,33.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{6}$};
% Text Node
\draw (574.13,33.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{5}$};
% Text Node
\draw (474.24,180.61) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} d}( x_{0})$};
% Text Node
\draw (575.5,191.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{0}$};
% Text Node
\draw (592.64,191.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1'}$};
% Text Node
\draw (612.86,191.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2'}$};
% Text Node
\draw (630,191.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3'}$};
% Text Node
\draw (649.72,191.79) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4'}$};
% Text Node
\draw (203.05,256.94) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (152.57,256.94) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (104,256.94) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (158.64,414.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (170.79,414.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (122.21,414.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (189,414.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (140.43,414.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (154.57,276.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{6})$};
% Text Node
\draw (100.01,277.55) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{5})$};
% Text Node
\draw (203.05,414.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (207.04,277.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{7})$};
% Text Node
\draw (471.5,413.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (487.64,413.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1'}$};
% Text Node
\draw (505.86,413.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2'}$};
% Text Node
\draw (522,413.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3'}$};
% Text Node
\draw (541.22,413.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4'}$};
% Text Node
\draw (552.93,257.79) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (498.64,257.79) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (468.16,257.79) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (464.17,271.23) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{5})$};
% Text Node
\draw (502.54,271.23) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{6})$};
% Text Node
\draw (556.92,271.23) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{7})$};
% Text Node
\draw (420.54,110.79) node [anchor=south] [inner sep=0.75pt]    {$K^{q( g)}\left[ \left(F_{^{\overline{g}} d}^{^{\overline{g}} a^{\overline{g}} b^{\overline{g}} c}\right)_{\{^{\overline{g}} x\}} \right]_{^{\overline{g}} e^{\overline{g}} f}K^{q( g)}$};
% Text Node
\draw (333.05,355.03) node [anchor=south] [inner sep=0.75pt]    {$\left[ \left(F_{d}^{abc}\right)_{\{x\}}\right]_{ef}$};
\end{tikzpicture}
}

\newcommand{\relationRU}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Straight Lines [id:da9142711438996217] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (718.33,275.43) -- (718.33,413.46) ;
%Straight Lines [id:da7952828269217982] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (210.13,276.09) -- (210.13,414.13) ;
%Rounded Rect [id:dp8493399334427336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (-34.9,281.21) .. controls (-34.9,281.21) and (-34.9,281.21) .. (-34.9,281.21) -- (100.8,281.21) .. controls (100.8,281.21) and (100.8,281.21) .. (100.8,281.21) -- (100.8,401.35) .. controls (100.8,401.35) and (100.8,401.35) .. (100.8,401.35) -- (-34.9,401.35) .. controls (-34.9,401.35) and (-34.9,401.35) .. (-34.9,401.35) -- cycle ;
%Straight Lines [id:da22643925374594476] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (722.06,17.33) -- (722.06,155.37) ;
%Rounded Rect [id:dp9183378300594021] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (388.06,22.44) .. controls (388.06,22.44) and (388.06,22.44) .. (388.06,22.44) -- (558.8,22.44) .. controls (558.8,22.44) and (558.8,22.44) .. (558.8,22.44) -- (558.8,94.74) .. controls (558.8,94.74) and (558.8,94.74) .. (558.8,94.74) -- (388.06,94.74) .. controls (388.06,94.74) and (388.06,94.74) .. (388.06,94.74) -- cycle ;
%Straight Lines [id:da32058480403371625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (205.13,16.67) -- (205.13,154.7) ;
%Straight Lines [id:da919368919078776] 
\draw    (34.71,133.35) -- (34.71,141.42) ;
%Straight Lines [id:da9823669992643352] 
\draw    (56.46,122.86) -- (34.71,133.35) ;
%Straight Lines [id:da5651859642524271] 
\draw    (56.46,84.02) -- (56.46,122.86) ;
%Straight Lines [id:da14612478770679438] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (92.72,87.85) .. controls (91.84,90.04) and (90.31,90.69) .. (88.12,89.8) .. controls (85.93,88.91) and (84.4,89.56) .. (83.51,91.75) .. controls (82.63,93.94) and (81.1,94.59) .. (78.91,93.7) .. controls (76.73,92.81) and (75.19,93.46) .. (74.3,95.64) .. controls (73.42,97.83) and (71.89,98.48) .. (69.7,97.59) .. controls (67.51,96.7) and (65.98,97.35) .. (65.09,99.54) .. controls (64.21,101.73) and (62.68,102.38) .. (60.49,101.49) -- (56.46,103.19) -- (56.46,103.19) ;
%Straight Lines [id:da32167830987070045] 
\draw    (92.72,53.84) -- (92.72,87.85) ;
%Straight Lines [id:da41391255574696484] 
\draw    (70.97,61.51) -- (56.46,84.02) ;
%Straight Lines [id:da38010366741596446] 
\draw    (70.97,15.5) -- (70.97,61.51) ;
%Straight Lines [id:da9829773871675198] 
\draw    (20.2,15.5) -- (20.2,30.83) ;
%Straight Lines [id:da7031776790012323] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (56.46,122.86) -- (56.46,153.53) ;
%Straight Lines [id:da589262020532368] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (92.72,87.85) -- (92.72,153.53) ;
%Straight Lines [id:da5653494280588114] 
\draw    (73.91,47.88) -- (92.72,53.84) ;
%Straight Lines [id:da20954624362274854] 
\draw    (20.2,30.83) -- (68.98,46.35) ;
%Rounded Rect [id:dp9026522444119082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (-33.65,21.27) .. controls (-33.65,21.27) and (-33.65,21.27) .. (-33.65,21.27) -- (104.46,21.27) .. controls (104.46,21.27) and (104.46,21.27) .. (104.46,21.27) -- (104.46,141.42) .. controls (104.46,141.42) and (104.46,141.42) .. (104.46,141.42) -- (-33.65,141.42) .. controls (-33.65,141.42) and (-33.65,141.42) .. (-33.65,141.42) -- cycle ;
%Straight Lines [id:da9143092245982709] 
\draw    (-19.63,141.42) -- (-19.63,153.53) ;
%Shape: Rectangle [id:dp9924263242359724] 
\draw   (-21.61,145.65) -- (-17.64,145.65) -- (-17.64,148.72) -- (-21.61,148.72) -- cycle ;
%Straight Lines [id:da29268355189536766] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (34.71,141.42) -- (34.71,152.53) ;
%Straight Lines [id:da03411466492181614] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (-19.87,15.5) -- (-19.87,153.53) ;
%Straight Lines [id:da7374516192494402] 
\draw    (205.13,113.3) -- (205.13,132.09) ;
%Straight Lines [id:da1547454933395579] 
\draw    (205.13,132.09) -- (183.37,142.59) ;
%Straight Lines [id:da08959527539937773] 
\draw    (266.46,85.19) -- (266.46,113.3) ;
%Straight Lines [id:da29333070862333155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (302.72,89.02) .. controls (301.84,91.21) and (300.31,91.86) .. (298.12,90.97) .. controls (295.93,90.08) and (294.4,90.73) .. (293.51,92.92) .. controls (292.63,95.11) and (291.1,95.76) .. (288.91,94.87) .. controls (286.73,93.98) and (285.19,94.63) .. (284.3,96.81) .. controls (283.42,99) and (281.89,99.65) .. (279.7,98.76) .. controls (277.51,97.87) and (275.98,98.52) .. (275.09,100.71) .. controls (274.21,102.9) and (272.68,103.55) .. (270.49,102.66) -- (266.46,104.36) -- (266.46,104.36) ;
%Straight Lines [id:da27941472240469345] 
\draw    (302.72,55.01) -- (302.72,89.02) ;
%Straight Lines [id:da06822652138250229] 
\draw    (280.97,62.68) -- (266.46,85.19) ;
%Straight Lines [id:da6435747021693962] 
\draw    (280.97,16.67) -- (280.97,62.68) ;
%Straight Lines [id:da45420597540870455] 
\draw    (230.2,16.67) -- (230.2,32) ;
%Straight Lines [id:da040625533850870976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (266.46,124.03) -- (266.46,154.7) ;
%Straight Lines [id:da23462884410918217] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.72,89.02) -- (302.72,154.7) ;
%Straight Lines [id:da9715499622200435] 
\draw    (283.91,49.05) -- (302.72,55.01) ;
%Straight Lines [id:da9300092079550546] 
\draw    (230.2,32) -- (278.98,47.52) ;
%Rounded Rect [id:dp6483017432451121] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (173.29,22.44) .. controls (173.29,22.44) and (173.29,22.44) .. (173.29,22.44) -- (314.46,22.44) .. controls (314.46,22.44) and (314.46,22.44) .. (314.46,22.44) -- (314.46,113.3) .. controls (314.46,113.3) and (314.46,113.3) .. (314.46,113.3) -- (173.29,113.3) .. controls (173.29,113.3) and (173.29,113.3) .. (173.29,113.3) -- cycle ;
%Straight Lines [id:da720606445961946] 
\draw    (183.37,142.59) -- (183.37,154.7) ;
%Shape: Rectangle [id:dp37084536148526803] 
\draw   (203.14,119.49) -- (207.12,119.49) -- (207.12,122.56) -- (203.14,122.56) -- cycle ;
%Straight Lines [id:da20703181327447606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (183.13,16.67) -- (183.13,154.7) ;
%Straight Lines [id:da0910229280449043] 
\draw    (31.04,393.29) -- (31.04,401.35) ;
%Straight Lines [id:da9892205352042232] 
\draw    (52.8,382.8) -- (31.04,393.29) ;
%Straight Lines [id:da0002794162825927593] 
\draw    (52.8,343.96) -- (52.8,382.8) ;
%Straight Lines [id:da8477527097264829] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (89.06,347.79) .. controls (88.17,349.98) and (86.64,350.63) .. (84.45,349.74) .. controls (82.26,348.85) and (80.73,349.5) .. (79.85,351.69) .. controls (78.96,353.87) and (77.42,354.52) .. (75.24,353.63) .. controls (73.05,352.74) and (71.52,353.39) .. (70.64,355.58) .. controls (69.75,357.77) and (68.22,358.42) .. (66.03,357.53) .. controls (63.84,356.64) and (62.31,357.29) .. (61.43,359.48) .. controls (60.54,361.66) and (59,362.31) .. (56.82,361.42) -- (52.8,363.13) -- (52.8,363.13) ;
%Straight Lines [id:da648163997077536] 
\draw    (89.06,313.78) -- (89.06,347.79) ;
%Straight Lines [id:da43186040145062476] 
\draw    (16.54,322.21) -- (52.8,343.96) ;
%Straight Lines [id:da12074832837761118] 
\draw    (67.3,275.43) -- (67.3,298.44) ;
%Straight Lines [id:da9229169804691875] 
\draw    (16.54,275.43) -- (16.54,322.21) ;
%Straight Lines [id:da5595068063690747] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (52.8,382.8) -- (52.8,413.47) ;
%Straight Lines [id:da6626483315691823] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (89.06,347.79) -- (89.06,413.47) ;
%Straight Lines [id:da7917328693264577] 
\draw    (67.3,298.44) -- (89.06,313.78) ;
%Straight Lines [id:da9454336142270164] 
\draw    (-23.29,401.35) -- (-23.29,413.47) ;
%Shape: Rectangle [id:dp9647801986253987] 
\draw   (-25.28,405.59) -- (-21.31,405.59) -- (-21.31,408.66) -- (-25.28,408.66) -- cycle ;
%Straight Lines [id:da7904438414612658] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (31.04,401.35) -- (31.04,412.47) ;
%Straight Lines [id:da9524512142919288] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (-23.54,275.43) -- (-23.54,413.47) ;
%Straight Lines [id:da5588826683088692] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (424.46,16.67) -- (424.46,154.7) ;
%Straight Lines [id:da5076334473494196] 
\draw    (424.46,95.41) -- (424.46,132.09) ;
%Straight Lines [id:da11097512875767968] 
\draw    (424.46,132.09) -- (402.71,142.59) ;
%Straight Lines [id:da9374058793713874] 
\draw    (510.8,85.19) -- (510.8,94.74) ;
%Straight Lines [id:da5957483328275628] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (460.72,107.69) .. controls (459.84,109.88) and (458.31,110.53) .. (456.12,109.64) .. controls (453.94,108.75) and (452.4,109.4) .. (451.51,111.58) .. controls (450.63,113.77) and (449.1,114.42) .. (446.91,113.53) .. controls (444.72,112.64) and (443.19,113.29) .. (442.3,115.48) .. controls (441.42,117.67) and (439.89,118.32) .. (437.7,117.43) .. controls (435.51,116.54) and (433.98,117.19) .. (433.09,119.38) .. controls (432.2,121.56) and (430.67,122.21) .. (428.49,121.32) -- (424.46,123.03) -- (424.46,123.03) ;
%Straight Lines [id:da27043474620177166] 
\draw    (547.06,55.01) -- (547.06,94.74) ;
%Straight Lines [id:da582169365285857] 
\draw    (525.3,62.68) -- (510.8,85.19) ;
%Straight Lines [id:da6181649852336343] 
\draw    (525.3,16.67) -- (525.3,62.68) ;
%Straight Lines [id:da8921511307471613] 
\draw    (474.54,16.67) -- (474.54,32) ;
%Straight Lines [id:da17304794587592776] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (510.8,94.74) -- (510.8,154.7) ;
%Straight Lines [id:da9786785754221126] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (547.06,89.02) -- (547.06,154.7) ;
%Straight Lines [id:da6606983118206169] 
\draw    (528.24,49.05) -- (547.06,55.01) ;
%Straight Lines [id:da39795198855436953] 
\draw    (474.54,32) -- (523.31,47.52) ;
%Straight Lines [id:da8288547037960741] 
\draw    (402.71,142.59) -- (402.71,154.7) ;
%Straight Lines [id:da5730644905783899] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (460.72,16.67) -- (460.72,154.7) ;
%Shape: Rectangle [id:dp9519171673674565] 
\draw   (422.48,100.15) -- (426.45,100.15) -- (426.45,103.22) -- (422.48,103.22) -- cycle ;
%Straight Lines [id:da3468830639335563] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.46,16.67) -- (402.46,154.7) ;
%Straight Lines [id:da9918269862275182] 
\draw    (460.72,95.41) -- (460.72,107.69) ;
%Shape: Rectangle [id:dp8427775177157283] 
\draw   (458.74,100.15) -- (462.71,100.15) -- (462.71,103.22) -- (458.74,103.22) -- cycle ;
%Straight Lines [id:da7997092354880596] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (685.8,17.33) -- (685.8,155.37) ;
%Straight Lines [id:da32929461899177115] 
\draw    (685.8,96.07) -- (685.8,132.76) ;
%Straight Lines [id:da8062776666209933] 
\draw    (685.8,132.76) -- (664.04,143.25) ;
%Straight Lines [id:da19463213179413852] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (722.06,108.36) .. controls (721.17,110.54) and (719.64,111.19) .. (717.45,110.3) .. controls (715.26,109.41) and (713.73,110.06) .. (712.85,112.25) .. controls (711.96,114.44) and (710.43,115.09) .. (708.24,114.2) .. controls (706.05,113.31) and (704.52,113.96) .. (703.64,116.15) .. controls (702.75,118.33) and (701.21,118.98) .. (699.03,118.09) .. controls (696.84,117.2) and (695.31,117.85) .. (694.43,120.04) .. controls (693.54,122.23) and (692.01,122.88) .. (689.82,121.99) -- (685.8,123.69) -- (685.8,123.69) ;
%Straight Lines [id:da8077878387020142] 
\draw    (722.06,56.34) -- (722.06,96.07) ;
%Straight Lines [id:da6469718333830746] 
\draw    (700.3,73.56) -- (685.8,96.07) ;
%Straight Lines [id:da9611601383767381] 
\draw    (700.3,17.33) -- (700.3,73.56) ;
%Straight Lines [id:da7308139254888398] 
\draw    (650.2,17.33) -- (650.2,34) ;
%Straight Lines [id:da28628041004750926] 
\draw    (703.24,50.39) -- (722.06,56.34) ;
%Straight Lines [id:da6253387783477317] 
\draw    (650.2,34) -- (698.98,49.52) ;
%Straight Lines [id:da012720027670938938] 
\draw    (664.04,143.25) -- (664.04,155.37) ;
%Shape: Rectangle [id:dp8714614396991924] 
\draw   (698.31,23.49) -- (702.29,23.49) -- (702.29,26.56) -- (698.31,26.56) -- cycle ;
%Straight Lines [id:da9779161758329747] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (663.8,17.33) -- (663.8,155.37) ;
%Straight Lines [id:da8141540564018186] 
\draw    (722.06,96.07) -- (722.06,108.36) ;
%Shape: Rectangle [id:dp27546196404562784] 
\draw   (648.22,23.49) -- (652.19,23.49) -- (652.19,26.56) -- (648.22,26.56) -- cycle ;
%Rounded Rect [id:dp45793743022554323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (173.29,281.87) .. controls (173.29,281.87) and (173.29,281.87) .. (173.29,281.87) -- (314.46,281.87) .. controls (314.46,281.87) and (314.46,281.87) .. (314.46,281.87) -- (314.46,377.6) .. controls (314.46,377.6) and (314.46,377.6) .. (314.46,377.6) -- (173.29,377.6) .. controls (173.29,377.6) and (173.29,377.6) .. (173.29,377.6) -- cycle ;
%Straight Lines [id:da028728842904149343] 
\draw    (210.13,377.6) -- (210.13,391.52) ;
%Straight Lines [id:da048112685243032804] 
\draw    (210.13,391.52) -- (188.37,402.01) ;
%Straight Lines [id:da4552649781873477] 
\draw    (266.46,344.62) -- (266.46,377.6) ;
%Straight Lines [id:da06428518533027416] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (302.72,348.45) .. controls (301.84,350.64) and (300.31,351.29) .. (298.12,350.4) .. controls (295.93,349.51) and (294.4,350.16) .. (293.51,352.35) .. controls (292.62,354.53) and (291.09,355.18) .. (288.91,354.29) .. controls (286.72,353.4) and (285.19,354.05) .. (284.3,356.24) .. controls (283.42,358.43) and (281.89,359.08) .. (279.7,358.19) .. controls (277.51,357.3) and (275.98,357.95) .. (275.09,360.14) .. controls (274.21,362.33) and (272.68,362.98) .. (270.49,362.09) -- (266.46,363.79) -- (266.46,363.79) ;
%Straight Lines [id:da9549085383547389] 
\draw    (302.72,314.44) -- (302.72,348.45) ;
%Straight Lines [id:da46681171116015685] 
\draw    (230.2,322.87) -- (266.46,344.62) ;
%Straight Lines [id:da896373934311577] 
\draw    (280.97,276.09) -- (280.97,299.1) ;
%Straight Lines [id:da7388283991248835] 
\draw    (230.2,276.09) -- (230.2,322.87) ;
%Straight Lines [id:da923866561077541] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (266.46,383.46) -- (266.46,414.13) ;
%Straight Lines [id:da6392515244503464] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.72,348.45) -- (302.72,414.13) ;
%Straight Lines [id:da31860809146583124] 
\draw    (280.97,299.1) -- (302.72,314.44) ;
%Straight Lines [id:da22848408880962345] 
\draw    (188.37,402.01) -- (188.37,414.13) ;
%Shape: Rectangle [id:dp7066754308276253] 
\draw   (208.14,382.92) -- (212.12,382.92) -- (212.12,385.98) -- (208.14,385.98) -- cycle ;
%Straight Lines [id:da5760700444967429] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (188.13,276.09) -- (188.13,414.13) ;
%Straight Lines [id:da6130126697439489] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (424.46,275.43) -- (424.46,413.46) ;
%Rounded Rect [id:dp5097349195949559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (388.06,281.2) .. controls (388.06,281.2) and (388.06,281.2) .. (388.06,281.2) -- (558.8,281.2) .. controls (558.8,281.2) and (558.8,281.2) .. (558.8,281.2) -- (558.8,352.59) .. controls (558.8,352.59) and (558.8,352.59) .. (558.8,352.59) -- (388.06,352.59) .. controls (388.06,352.59) and (388.06,352.59) .. (388.06,352.59) -- cycle ;
%Straight Lines [id:da8444685984223949] 
\draw    (424.46,352.59) -- (424.46,390.85) ;
%Straight Lines [id:da5205766332991405] 
\draw    (424.46,390.85) -- (402.71,401.35) ;
%Straight Lines [id:da21469456428685907] 
\draw    (510.8,343.95) -- (510.8,353.26) ;
%Straight Lines [id:da23743527712644452] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (460.72,362.27) .. controls (459.84,364.46) and (458.31,365.11) .. (456.12,364.22) .. controls (453.94,363.33) and (452.4,363.98) .. (451.51,366.16) .. controls (450.63,368.35) and (449.1,369) .. (446.91,368.11) .. controls (444.72,367.22) and (443.19,367.87) .. (442.3,370.06) .. controls (441.42,372.25) and (439.89,372.9) .. (437.7,372.01) .. controls (435.52,371.12) and (433.98,371.77) .. (433.09,373.95) .. controls (432.21,376.14) and (430.68,376.79) .. (428.49,375.9) -- (424.46,377.6) -- (424.46,377.6) ;
%Straight Lines [id:da9681273801444775] 
\draw    (547.06,313.77) -- (546.8,351.93) ;
%Straight Lines [id:da1087842736282355] 
\draw    (474.54,322.21) -- (510.8,343.95) ;
%Straight Lines [id:da4148047297173766] 
\draw    (525.3,275.43) -- (525.3,298.43) ;
%Straight Lines [id:da9163503927402583] 
\draw    (474.54,275.43) -- (474.54,322.21) ;
%Straight Lines [id:da1275953204513396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (510.8,353.26) -- (510.8,413.46) ;
%Straight Lines [id:da9663806824520146] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (547.06,347.78) -- (547.06,413.46) ;
%Straight Lines [id:da20687886411004808] 
\draw    (525.3,298.43) -- (547.06,313.77) ;
%Straight Lines [id:da34973744862690537] 
\draw    (402.71,401.35) -- (402.71,413.46) ;
%Straight Lines [id:da31949731042439333] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (460.72,275.43) -- (460.72,413.46) ;
%Shape: Rectangle [id:dp5171073135829012] 
\draw   (458.74,355.73) -- (462.71,355.73) -- (462.71,358.8) -- (458.74,358.8) -- cycle ;
%Straight Lines [id:da9122795271931267] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.46,275.43) -- (402.46,413.46) ;
%Straight Lines [id:da3837093890252643] 
\draw    (460.72,352.59) -- (460.72,362.27) ;
%Shape: Rectangle [id:dp8224558957649768] 
\draw   (422.48,355.73) -- (426.45,355.73) -- (426.45,358.8) -- (422.48,358.8) -- cycle ;
%Straight Lines [id:da44253812389961156] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (682.07,275.43) -- (682.07,413.46) ;
%Straight Lines [id:da10629028816003583] 
\draw    (682.07,352.59) -- (682.07,390.85) ;
%Straight Lines [id:da9845286894391786] 
\draw    (682.07,390.85) -- (660.32,401.35) ;
%Straight Lines [id:da4897252379019783] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (718.33,362.27) .. controls (717.45,364.46) and (715.92,365.11) .. (713.73,364.22) .. controls (711.55,363.33) and (710.01,363.98) .. (709.12,366.16) .. controls (708.24,368.35) and (706.71,369) .. (704.52,368.11) .. controls (702.33,367.22) and (700.8,367.87) .. (699.91,370.06) .. controls (699.03,372.25) and (697.5,372.9) .. (695.31,372.01) .. controls (693.13,371.12) and (691.59,371.77) .. (690.7,373.95) .. controls (689.82,376.14) and (688.29,376.79) .. (686.1,375.9) -- (682.07,377.6) -- (682.07,377.6) ;
%Straight Lines [id:da5266973352446805] 
\draw    (645.82,330.84) -- (682.07,352.59) ;
%Straight Lines [id:da7071061146565581] 
\draw    (696.84,276.09) -- (696.84,299.1) ;
%Straight Lines [id:da6308609174032839] 
\draw    (645.82,275.43) -- (645.82,330.84) ;
%Straight Lines [id:da8226731663437358] 
\draw    (696.84,299.1) -- (718.59,314.44) ;
%Straight Lines [id:da9688936044358634] 
\draw    (660.32,401.35) -- (660.32,413.46) ;
%Straight Lines [id:da8724278922372946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (660.07,275.43) -- (660.07,413.46) ;
%Straight Lines [id:da9651665415160359] 
\draw    (718.59,314.44) -- (718.33,362.27) ;
%Shape: Rectangle [id:dp9244958216105098] 
\draw   (643.83,283.49) -- (647.8,283.49) -- (647.8,286.56) -- (643.83,286.56) -- cycle ;
%Shape: Rectangle [id:dp7051135117699732] 
\draw   (694.85,283.49) -- (698.82,283.49) -- (698.82,286.56) -- (694.85,286.56) -- cycle ;
%Shape: Rectangle [id:dp10234127292385953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (-31.64,114.99) -- (82.36,114.99) -- (82.36,154.7) -- (-31.64,154.7) -- cycle ;
%Shape: Rectangle [id:dp587232319330206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (173.29,113.3) -- (257.36,113.3) -- (257.36,153.01) -- (173.29,153.01) -- cycle ;
%Straight Lines [id:da29333899530646523] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (113.26,89.52) -- (139.33,89.52)(113.26,92.52) -- (139.33,92.52) ;
\draw [shift={(147.33,91.02)}, rotate = 180] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9007740658061516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.26,89.52) -- (351.33,89.52)(325.26,92.52) -- (351.33,92.52) ;
\draw [shift={(359.33,91.02)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp37434721014508965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (195.29,84.67) -- (314.46,84.67) -- (314.46,127.33) -- (195.29,127.33) -- cycle ;
%Shape: Rectangle [id:dp7501385313270684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (376.83,94.02) -- (508.16,94.02) -- (508.16,136.69) -- (376.83,136.69) -- cycle ;
%Shape: Rectangle [id:dp2160835326736983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (417.62,29.33) -- (553.5,29.33) -- (553.5,108) -- (417.62,108) -- cycle ;
%Shape: Rectangle [id:dp5965006813691747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (642.29,13.33) -- (750.16,13.33) -- (750.16,100.67) -- (642.29,100.67) -- cycle ;
%Shape: Rectangle [id:dp33632761342285555] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (-31.3,372.2) -- (82.7,372.2) -- (82.7,411.91) -- (-31.3,411.91) -- cycle ;
%Shape: Rectangle [id:dp0170872282914184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (173.29,377.6) -- (257.36,377.6) -- (257.36,417.32) -- (173.29,417.32) -- cycle ;
%Shape: Rectangle [id:dp9998554967118455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (195.29,345.82) -- (314.46,345.82) -- (314.46,388.48) -- (195.29,388.48) -- cycle ;
%Shape: Rectangle [id:dp638325992674964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (379.46,353.26) -- (510.8,353.26) -- (510.8,395.93) -- (379.46,395.93) -- cycle ;
%Shape: Rectangle [id:dp29597004235810154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (414.62,285.33) -- (550.5,285.33) -- (550.5,364) -- (414.62,364) -- cycle ;
%Shape: Rectangle [id:dp770226822481968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (638.13,273.33) -- (746,273.33) -- (746,360.67) -- (638.13,360.67) -- cycle ;
%Straight Lines [id:da48299554738778616] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (113.26,339.52) -- (139.33,339.52)(113.26,342.52) -- (139.33,342.52) ;
\draw [shift={(147.33,341.02)}, rotate = 180] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49080546538013703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.26,339.52) -- (351.33,339.52)(325.26,342.52) -- (351.33,342.52) ;
\draw [shift={(359.33,341.02)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4567584810488905] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (567.26,89.22) -- (593.33,89.22)(567.26,92.22) -- (593.33,92.22) ;
\draw [shift={(601.33,90.72)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46689555827186524] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (567.26,339.52) -- (593.33,339.52)(567.26,342.52) -- (593.33,342.52) ;
\draw [shift={(601.33,341.02)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5656867761752105] 
\draw    (30.19,180.65) -- (30.19,201.16)(27.19,180.65) -- (27.19,201.16) ;
\draw [shift={(28.69,209.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06413652781095291] 
\draw    (689.87,182.65) -- (689.87,203.16)(686.87,182.65) -- (686.87,203.16) ;
\draw [shift={(688.37,211.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (20.2,12.1) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (70.97,12.1) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (36.9,156.93) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{0}$};
% Text Node
\draw (56.46,156.93) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (92.72,156.93) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (-19.63,156.93) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (230.2,13.27) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (280.97,13.27) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (266.46,158.1) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (302.72,158.1) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (183.37,158.1) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (205.13,158.1) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (16.54,272.03) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (67.3,272.03) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (33.23,416.87) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{0}$};
% Text Node
\draw (52.8,416.87) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1'}$};
% Text Node
\draw (89.06,416.87) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2'}$};
% Text Node
\draw (-23.29,416.87) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (474.54,13.27) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (525.3,13.27) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (510.8,158.1) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (547.06,158.1) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (402.71,158.1) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (424.46,158.1) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (460.72,158.1) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (650.2,13.93) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (700.3,13.93) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (664.04,158.77) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (685.8,158.77) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (722.06,158.77) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (230.2,272.69) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (280.97,272.69) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (266.46,417.53) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1‘}$};
% Text Node
\draw (302.72,417.53) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2‘}$};
% Text Node
\draw (188.37,417.53) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (210.13,417.53) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1'}$};
% Text Node
\draw (474.54,272.03) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{3}$};
% Text Node
\draw (525.3,272.03) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{4}$};
% Text Node
\draw (510.8,416.86) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{1‘}$};
% Text Node
\draw (547.06,416.86) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$^{\overline{g}} x_{2‘}$};
% Text Node
\draw (402.71,416.86) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (424.46,416.86) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1‘}$};
% Text Node
\draw (460.72,416.86) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2‘}$};
% Text Node
\draw (645.82,272.03) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (696.84,272.69) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (660.32,416.86) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}$};
% Text Node
\draw (682.07,416.86) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{1‘}$};
% Text Node
\draw (718.33,416.86) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$x_{2‘}$};
% Text Node
\draw (-15.64,145.65) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{0})$};
% Text Node
\draw (209.12,119.49) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{1})$};
% Text Node
\draw (420.48,103.22) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{1})$};
% Text Node
\draw (464.71,100.15) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{2})$};
% Text Node
\draw (654.19,23.49) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{3})$};
% Text Node
\draw (704.29,23.49) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{4})$};
% Text Node
\draw (-19.31,405.59) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{0})$};
% Text Node
\draw (214.12,385.98) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} c}( x_{1'})$};
% Text Node
\draw (420.48,355.73) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{1'})$};
% Text Node
\draw (464.71,355.73) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{2'})$};
% Text Node
\draw (649.8,283.49) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{3})$};
% Text Node
\draw (700.82,283.49) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} b}( x_{4})$};
% Text Node
\draw (180.01,134.36) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\left( \omega _{g}^{c}\right)_{10}$};
% Text Node
\draw (180.77,398.79) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\left( \omega _{g}^{c}\right)_{1'0}$};
% Text Node
\draw (434.42,88.53) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$U_{g}( b,a;c)_{12}$};
% Text Node
\draw (425.09,344.39) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$U_{g}( a,b;c)_{1'2'}$};
% Text Node
\draw (696.85,123.68) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\left( \omega _{g}^{a}\right)_{32}\left( \omega _{g}^{b}\right)_{41}$};
% Text Node
\draw (680.07,377.6) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\left( \omega _{g}^{b}\right)_{42'}\left( \omega _{g}^{a}\right)_{31'}$};
% Text Node
\draw (34.67,259.37) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$K^{q( g)} J_{g}\left(\left( R_{^{\overline{g}} c}^{^{\overline{g}} a^{\overline{g}} b}\right)_{\{^{\overline{g}} x\}}\right) K^{q( g)}$};
% Text Node
\draw (690.32,255.02) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$\left( R_{c}^{ab}\right)_{\{x\}}$};
\end{tikzpicture}
}

\newcommand{\compareeta}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439

%Straight Lines [id:da5483960937529956] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270,20) -- (270,140) ;
%Rounded Rect [id:dp4239553082580849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (510,289) .. controls (510,289) and (510,289) .. (510,289) -- (680,289) .. controls (680,289) and (680,289) .. (680,289) -- (680,339) .. controls (680,339) and (680,339) .. (680,339) -- (510,339) .. controls (510,339) and (510,339) .. (510,339) -- cycle ;
%Rounded Rect [id:dp5074376336957613] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (510,289) .. controls (510,289) and (510,289) .. (510,289) -- (680,289) .. controls (680,289) and (680,289) .. (680,289) -- (680,309) .. controls (680,309) and (680,309) .. (680,309) -- (510,309) .. controls (510,309) and (510,309) .. (510,309) -- cycle ;
%Straight Lines [id:da8757531364259171] 
\draw    (240,114.74) -- (240,140) ;
%Shape: Rectangle [id:dp8082239276494575] 
\draw   (235.03,121.48) -- (244.97,121.48) -- (244.97,128.52) -- (235.03,128.52) -- cycle ;
%Rounded Rect [id:dp8994379078015903] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (230,40) .. controls (230,40) and (230,40) .. (230,40) -- (370,40) .. controls (370,40) and (370,40) .. (370,40) -- (370,114.74) .. controls (370,114.74) and (370,114.74) .. (370,114.74) -- (230,114.74) .. controls (230,114.74) and (230,114.74) .. (230,114.74) -- cycle ;
%Shape: Rectangle [id:dp8077980240552619] 
\draw   (265.03,45.48) -- (274.97,45.48) -- (274.97,52.52) -- (265.03,52.52) -- cycle ;
%Straight Lines [id:da7763242671065282] 
\draw    (270,40) -- (270,63) ;
%Straight Lines [id:da7377792341052932] 
\draw    (240,20) -- (240,40) ;
%Straight Lines [id:da16568971384201647] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (360,20) -- (360,140) ;
%Straight Lines [id:da48178110600950363] 
\draw    (270,63) -- (360,80) ;
%Straight Lines [id:da6401693217211976] 
\draw    (270,105.33) -- (360,90.74) ;
%Straight Lines [id:da3063208235862699] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,20) -- (330,140) ;
%Straight Lines [id:da6141648078017756] 
\draw    (490,130) -- (490,140) ;
%Shape: Rectangle [id:dp3118758900629832] 
\draw   (575.03,96.48) -- (584.97,96.48) -- (584.97,103.52) -- (575.03,103.52) -- cycle ;
%Rounded Rect [id:dp29087521495289137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (480,40) .. controls (480,40) and (480,40) .. (480,40) -- (640,40) .. controls (640,40) and (640,40) .. (640,40) -- (640,90) .. controls (640,90) and (640,90) .. (640,90) -- (480,90) .. controls (480,90) and (480,90) .. (480,90) -- cycle ;
%Shape: Rectangle [id:dp925638904986034] 
\draw   (515.03,44.48) -- (524.97,44.48) -- (524.97,51.52) -- (515.03,51.52) -- cycle ;
%Straight Lines [id:da2537135320993953] 
\draw    (520,40) -- (520,59) ;
%Straight Lines [id:da06070372578229877] 
\draw    (490,20) -- (490,40) ;
%Straight Lines [id:da5152237609453635] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (520,59) -- (520,140) ;
%Straight Lines [id:da0007341411961001576] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (610,90) -- (610,140) ;
%Straight Lines [id:da23614767201429254] 
\draw    (520,59) -- (610,79) ;
%Straight Lines [id:da684239334846306] 
\draw    (490,130) -- (580,110) ;
%Straight Lines [id:da03601460508548593] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (580,110) -- (580,140) ;
%Straight Lines [id:da18527255488548766] 
\draw    (580,90) -- (580,110) ;
%Straight Lines [id:da5736910129063378] 
\draw    (520,379) -- (520,389) ;
%Shape: Rectangle [id:dp7946464039653259] 
\draw   (605.03,345.48) -- (614.97,345.48) -- (614.97,352.52) -- (605.03,352.52) -- cycle ;
%Shape: Rectangle [id:dp3184650765655883] 
\draw   (635.03,320.48) -- (644.97,320.48) -- (644.97,327.52) -- (635.03,327.52) -- cycle ;
%Straight Lines [id:da920361768718628] 
\draw    (640,309) -- (640,339) ;
%Straight Lines [id:da23199207961081658] 
\draw    (520,269) -- (520,289) ;
%Straight Lines [id:da7759270150782389] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (550,339) -- (550,389) ;
%Straight Lines [id:da44686902644585624] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (640,339) -- (640,389) ;
%Straight Lines [id:da7761370134218618] 
\draw    (580,289) -- (670,309) ;
%Straight Lines [id:da04723023980370755] 
\draw    (520,379) -- (610,359) ;
%Straight Lines [id:da20481254949902838] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (610,359) -- (610,389) ;
%Straight Lines [id:da6057657537825666] 
\draw    (610,339) -- (610,359) ;
%Straight Lines [id:da10766435153965792] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (580,289) -- (580,389) ;
%Straight Lines [id:da6540418412963657] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (670,309) -- (670,389) ;
%Rounded Rect [id:dp2940339642468702] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (276,289) .. controls (276,289) and (276,289) .. (276,289) -- (446,289) .. controls (446,289) and (446,289) .. (446,289) -- (446,309) .. controls (446,309) and (446,309) .. (446,309) -- (276,309) .. controls (276,309) and (276,309) .. (276,309) -- cycle ;
%Rounded Rect [id:dp847601303255672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (276,289) .. controls (276,289) and (276,289) .. (276,289) -- (446,289) .. controls (446,289) and (446,289) .. (446,289) -- (446,309) .. controls (446,309) and (446,309) .. (446,309) -- (276,309) .. controls (276,309) and (276,309) .. (276,309) -- cycle ;
%Straight Lines [id:da09340115161849827] 
\draw    (286,379) -- (286,389) ;
%Shape: Rectangle [id:dp7169978734052253] 
\draw   (371.03,320.48) -- (380.97,320.48) -- (380.97,327.52) -- (371.03,327.52) -- cycle ;
%Straight Lines [id:da620392986626215] 
\draw    (376,309) -- (376,339) ;
%Straight Lines [id:da6828177163994179] 
\draw    (286,269) -- (286,289) ;
%Straight Lines [id:da7974386500102858] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (316,339) -- (316,389) ;
%Straight Lines [id:da7745340358526394] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (406,339) -- (406,389) ;
%Straight Lines [id:da9563112234791751] 
\draw    (346,289) -- (436,309) ;
%Straight Lines [id:da4824531883510914] 
\draw    (286,379) -- (376,359) ;
%Straight Lines [id:da4850610445798169] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376,359) -- (376,389) ;
%Straight Lines [id:da6096629296808183] 
\draw    (376,339) -- (376,359) ;
%Straight Lines [id:da40461757796092035] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (346,289) -- (346,389) ;
%Straight Lines [id:da726220972179379] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (436,309) -- (436,389) ;
%Straight Lines [id:da6411993894587898] 
\draw    (126,379) -- (126,389) ;
%Shape: Rectangle [id:dp6345151781911501] 
\draw   (121.03,288.65) -- (130.97,288.65) -- (130.97,295.69) -- (121.03,295.69) -- cycle ;
%Straight Lines [id:da6742864147377261] 
\draw    (126,269) -- (126,306) ;
%Straight Lines [id:da23223046250463442] 
\draw    (126,306) -- (183.97,327.33) ;
%Straight Lines [id:da2191999699453152] 
\draw    (126,379) -- (183.97,360.33) ;
%Straight Lines [id:da8496258421351794] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (183.97,359) -- (183.97,389) ;
%Straight Lines [id:da5950203342643262] 
\draw    (183.97,327.33) -- (183.97,360.33) ;
%Straight Lines [id:da09444684196162856] 
\draw    (39.5,269) -- (39.5,389) ;
%Shape: Rectangle [id:dp7614593025283916] 
\draw   (35,275.5) -- (44.94,275.5) -- (44.94,282.54) -- (35,282.54) -- cycle ;
%Straight Lines [id:da35349003252557787] 
\draw    (30,110) -- (30,140) ;
%Shape: Rectangle [id:dp9548217489473095] 
\draw   (25.03,121.48) -- (34.97,121.48) -- (34.97,128.52) -- (25.03,128.52) -- cycle ;
%Rounded Rect [id:dp6704785924883299] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (20,40) .. controls (20,40) and (20,40) .. (20,40) -- (80,40) .. controls (80,40) and (80,40) .. (80,40) -- (80,110) .. controls (80,110) and (80,110) .. (80,110) -- (20,110) .. controls (20,110) and (20,110) .. (20,110) -- cycle ;
%Shape: Rectangle [id:dp47693779570467376] 
\draw   (55.03,51.48) -- (64.97,51.48) -- (64.97,58.52) -- (55.03,58.52) -- cycle ;
%Straight Lines [id:da24818236337833044] 
\draw    (60,40) -- (60,110) ;
%Straight Lines [id:da44380215732441375] 
\draw    (30,20) -- (30,40) ;
%Straight Lines [id:da0034945993269570597] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (60,110) -- (60,140) ;
%Straight Lines [id:da3228385488260761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (114,91.5) -- (136,91.5)(114,94.5) -- (136,94.5) ;
\draw [shift={(144,93)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04459568546564985] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (500,340.5) -- (478,340.5)(500,337.5) -- (478,337.5) ;
\draw [shift={(470,339)}, rotate = 360] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8461520517583653] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (588.5,189) -- (588.5,211)(585.5,189) -- (585.5,211) ;
\draw [shift={(587,219)}, rotate = 270] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08716210123308965] 
\draw    (41.5,189) -- (41.5,211)(38.5,189) -- (38.5,211) ;
\draw [shift={(40,219)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5711484613673802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (210,338.5) -- (232,338.5)(210,341.5) -- (232,341.5) ;
\draw [shift={(240,340)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2659834055615209] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (60,338.5) -- (82,338.5)(60,341.5) -- (82,341.5) ;
\draw [shift={(90,340)}, rotate = 180] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23300161832676713] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (394,90.5) -- (416,90.5)(394,93.5) -- (416,93.5) ;
\draw [shift={(424,92)}, rotate = 180] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44031221288005395] 
\draw    (360,80) -- (360,90.74) ;
%Straight Lines [id:da4055900882088309] 
\draw    (270,105.33) -- (270,114.74) ;
%Shape: Rectangle [id:dp37934233721518007] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (40.75,70) -- (82.09,70) -- (82.09,100) -- (40.75,100) -- cycle ;
%Shape: Rectangle [id:dp6479061740499248] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (234.75,58.67) -- (365.42,58.67) -- (365.42,110.74) -- (234.75,110.74) -- cycle ;
%Shape: Rectangle [id:dp6248204726417469] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (224.16,84.7) -- (375.5,84.7) -- (375.5,138.74) -- (224.16,138.74) -- cycle ;
%Shape: Rectangle [id:dp4931697274960908] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (480,90) -- (631.33,90) -- (631.33,140.81) -- (480,140.81) -- cycle ;
%Shape: Rectangle [id:dp4102423091397499] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (510.21,30.33) -- (627.31,30.33) -- (627.31,85.4) -- (510.21,85.4) -- cycle ;
%Shape: Rectangle [id:dp6823641800125927] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (563.35,283.28) -- (702.02,283.28) -- (702.02,339.95) -- (563.35,339.95) -- cycle ;
%Straight Lines [id:da7898045190032916] 
\draw    (610,79) -- (610,90) ;
%Shape: Rectangle [id:dp0691417351408059] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (316,286.93) -- (446.67,286.93) -- (446.67,339) -- (316,339) -- cycle ;
%Shape: Rectangle [id:dp32735500922591876] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (119,282.33) -- (197.41,282.33) -- (197.41,340.62) -- (119,340.62) -- cycle ;
%Shape: Rectangle [id:dp6834435415983048] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (26.16,308.7) -- (53.58,308.7) -- (53.58,362.74) -- (26.16,362.74) -- cycle ;
%Shape: Rectangle [id:dp356156928293047] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (113.58,299) -- (202.25,299) -- (202.25,381.22) -- (113.58,381.22) -- cycle ;
%Shape: Ellipse [id:dp7857905086921021] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (570,335.04) .. controls (570,321.21) and (594.62,310) .. (625,310) .. controls (655.38,310) and (680,321.21) .. (680,335.04) .. controls (680,348.87) and (655.38,360.08) .. (625,360.08) .. controls (594.62,360.08) and (570,348.87) .. (570,335.04) -- cycle ;
%Shape: Ellipse [id:dp39608485955554396] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (320,332.37) .. controls (320,320.02) and (344.62,310) .. (375,310) .. controls (405.38,310) and (430,320.02) .. (430,332.37) .. controls (430,344.73) and (405.38,354.75) .. (375,354.75) .. controls (344.62,354.75) and (320,344.73) .. (320,332.37) -- cycle ;

% Text Node
\draw (240,143.4) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (270,143.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{g}} x_{1}$};
% Text Node
\draw (330,143.4) node [anchor=north] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (360,143.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{g}} x_{2}$};
% Text Node
\draw (490,143.4) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (520,143.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{g}} x_{1}$};
% Text Node
\draw (579.5,142.4) node [anchor=north] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (610,143.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{g}} x_{2}$};
% Text Node
\draw (520,392.4) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (550,392.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{g}} x_{1}$};
% Text Node
\draw (610,392.4) node [anchor=north] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (640,392.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{g}} x_{2}$};
% Text Node
\draw (286,392.4) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (316,392.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{g}} x_{1}$};
% Text Node
\draw (376,392.4) node [anchor=north] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (406,392.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{g}} x_{2}$};
% Text Node
\draw (126,392.4) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (183.97,392.4) node [anchor=north] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (39.5,392.4) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (30,143.4) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (60,143.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{g}} x_{1}$};
% Text Node
\draw (268,54.9) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$K^{q( g)} \gamma _{^{\overline{g}} 1^{\overline{g}} 2^{\overline{g}} 1}^{^{\overline{g}} a} K^{q( g)}$};
% Text Node
\draw (478,93.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\left( \omega _{g}^{a}\right)_{21}$};
% Text Node
\draw (597,267.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$K^{q( g)}\left( \omega _{h}^{^{\overline{g}} a}\right)_{^{\overline{g}} 1^{\overline{g}} 2}^{-1} K^{q( g)}$};
% Text Node
\draw (409,359.5) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\eta _{a}( g,h)_{2}$};
% Text Node
\draw (54.58,250.98) node [anchor=south] [inner sep=0.75pt]    {$\eta _{a}( g,h)_{1}$};
% Text Node
\draw (316,328.5) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left( \omega _{gh}^{a}\right)_{12}^{-1}$};
% Text Node
\draw (150.21,355.56) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\gamma _{121}^{a}$};
% Text Node
\draw (580,392.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{gh}} x_{1}$};
% Text Node
\draw (670,392.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{gh}} x_{2}$};
% Text Node
\draw (346,392.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{gh}} x_{1}$};
% Text Node
\draw (436,392.4) node [anchor=north] [inner sep=0.75pt]    {$^{\overline{gh}} x_{2}$};
% Text Node
\draw (36.97,128.52) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{1})$};
% Text Node
\draw (66.97,51.48) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{h}^{\overline{gh} a}(^{\overline{g}} x_{1})$};
% Text Node
\draw (246.97,128.52) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{1})$};
% Text Node
\draw (276.97,45.48) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{h}^{^{\overline{gh}} a}(^{\overline{g}} x_{1})$};
% Text Node
\draw (586.97,103.52) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{2})$};
% Text Node
\draw (526.97,44.48) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{h}^{^{\overline{gh}} a}(^{\overline{g}} x_{1})$};
% Text Node
\draw (646.97,320.48) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{h}^{^{\overline{gh}} a}(^{\overline{g}} x_{2})$};
% Text Node
\draw (616.97,352.52) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{2})$};
% Text Node
\draw (33,282.54) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{gh}^{^{\overline{gh}} a}( x_{1})$};
% Text Node
\draw (132.97,288.65) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{gh}^{^{\overline{gh}} a}( x_{1})$};
% Text Node
\draw (369.03,327.52) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{gh}^{^{\overline{gh}} a}( x_{2})$};
\end{tikzpicture}
}

\newcommand{\relationUeta}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,422); %set diagram left start at 0, and has height of 422

%Shape: Rectangle [id:dp403245428383584] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (554,135.68) -- (729.56,135.68) -- (729.56,205.68) -- (554,205.68) -- cycle ;
%Straight Lines [id:da02670053540010886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (133.33,242) -- (133.33,352) ;
%Rounded Rect [id:dp7350930725023339] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (316,8.5) .. controls (316,8.5) and (316,8.5) .. (316,8.5) -- (495.47,8.5) .. controls (495.47,8.5) and (495.47,8.5) .. (495.47,8.5) -- (495.47,80) .. controls (495.47,80) and (495.47,80) .. (495.47,80) -- (316,80) .. controls (316,80) and (316,80) .. (316,80) -- cycle ;
%Straight Lines [id:da9289496603610354] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (40,10) -- (40,120) ;
%Straight Lines [id:da1329730870384338] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (190,10) -- (190,120) ;
%Rounded Rect [id:dp4535723955661254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (20.53,10) .. controls (20.53,10) and (20.53,10) .. (20.53,10) -- (200,10) .. controls (200,10) and (200,10) .. (200,10) -- (200,100) .. controls (200,100) and (200,100) .. (200,100) -- (20.53,100) .. controls (20.53,100) and (20.53,100) .. (20.53,100) -- cycle ;
%Rounded Rect [id:dp4216957106040602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (33.12,10) .. controls (33.12,10) and (33.12,10) .. (33.12,10) -- (210,10) .. controls (210,10) and (210,10) .. (210,10) -- (210,80) .. controls (210,80) and (210,80) .. (210,80) -- (33.12,80) .. controls (33.12,80) and (33.12,80) .. (33.12,80) -- cycle ;
%Straight Lines [id:da0969872043419151] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (70,10) -- (70,120) ;
%Straight Lines [id:da23222304933478577] 
\draw    (40,100) -- (40,120) ;
%Straight Lines [id:da5003352610973565] 
\draw    (190,10) -- (190,40) ;
%Shape: Rectangle [id:dp9417356491847025] 
\draw   (37,107.4) -- (43,107.4) -- (43,112.6) -- (37,112.6) -- cycle ;
%Straight Lines [id:da5281882501129532] 
\draw    (622.84,139.41) -- (622.84,228.19) ;
%Straight Lines [id:da5221901423351467] 
\draw    (660.73,139.41) -- (660.73,186.45) ;
%Shape: Rectangle [id:dp6882948555723795] 
\draw   (618.44,154.59) -- (627.24,154.59) -- (627.24,162.27) -- (618.44,162.27) -- cycle ;
%Shape: Rectangle [id:dp83864365276727] 
\draw   (656.33,154.59) -- (665.13,154.59) -- (665.13,162.27) -- (656.33,162.27) -- cycle ;
%Straight Lines [id:da7997794526890849] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (215.33,289.17) -- (237.33,289.17)(215.33,292.17) -- (237.33,292.17) ;
\draw [shift={(245.33,290.67)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7904337886880655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (101.5,160) -- (101.5,182)(98.5,160) -- (98.5,182) ;
\draw [shift={(100,190)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3646180541730252] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (544.12,60.74) -- (586.09,95.58)(542.2,63.05) -- (584.18,97.88) ;
\draw [shift={(591.29,101.84)}, rotate = 219.69] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5484609597521882] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,40) .. controls (189.54,42.31) and (188.15,43.24) .. (185.84,42.77) .. controls (183.53,42.31) and (182.14,43.24) .. (181.68,45.55) .. controls (181.22,47.86) and (179.83,48.79) .. (177.52,48.32) .. controls (175.21,47.85) and (173.82,48.78) .. (173.36,51.09) .. controls (172.9,53.4) and (171.51,54.33) .. (169.2,53.87) .. controls (166.89,53.4) and (165.5,54.33) .. (165.04,56.64) .. controls (164.58,58.95) and (163.19,59.88) .. (160.88,59.41) -- (160,60) -- (160,60) ;
%Shape: Rectangle [id:dp5397529244612694] 
\draw   (97,87.4) -- (103,87.4) -- (103,92.6) -- (97,92.6) -- cycle ;
%Straight Lines [id:da5926465707181834] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (100,10) -- (100,120) ;
%Straight Lines [id:da8343599760912545] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (130,10) -- (130,120) ;
%Straight Lines [id:da06298224126307528] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (160,10) -- (160,120) ;
%Straight Lines [id:da5393601552515201] 
\draw    (100,80) -- (100,100) ;
%Straight Lines [id:da803886590354972] 
\draw    (160,10) -- (160,81.82) ;
%Straight Lines [id:da28284684809480387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (335.47,8.5) -- (335.47,118.5) ;
%Straight Lines [id:da1452135789999155] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (485.47,8.5) -- (485.47,118.5) ;
%Rounded Rect [id:dp5061526361672217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (328.12,8.5) .. controls (328.12,8.5) and (328.12,8.5) .. (328.12,8.5) -- (505.47,8.5) .. controls (505.47,8.5) and (505.47,8.5) .. (505.47,8.5) -- (505.47,78.5) .. controls (505.47,78.5) and (505.47,78.5) .. (505.47,78.5) -- (328.12,78.5) .. controls (328.12,78.5) and (328.12,78.5) .. (328.12,78.5) -- cycle ;
%Straight Lines [id:da16141611580219373] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (365.47,8.5) -- (365.47,118.5) ;
%Straight Lines [id:da6738407559486088] 
\draw    (335.47,81.17) -- (335.47,118.5) ;
%Straight Lines [id:da1331854914789331] 
\draw    (485.47,8.5) -- (485.47,38.5) ;
%Shape: Rectangle [id:dp8223176472600213] 
\draw   (332.47,84.9) -- (338.46,84.9) -- (338.46,90.1) -- (332.47,90.1) -- cycle ;
%Straight Lines [id:da2725414986422816] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (485.47,38.5) .. controls (485.01,40.81) and (483.62,41.74) .. (481.31,41.27) .. controls (479,40.81) and (477.61,41.74) .. (477.15,44.05) .. controls (476.69,46.36) and (475.3,47.29) .. (472.99,46.82) .. controls (470.68,46.35) and (469.29,47.28) .. (468.83,49.59) .. controls (468.37,51.9) and (466.98,52.83) .. (464.67,52.37) .. controls (462.36,51.9) and (460.97,52.83) .. (460.51,55.14) .. controls (460.05,57.45) and (458.66,58.38) .. (456.35,57.91) -- (455.47,58.5) -- (455.47,58.5) ;
%Straight Lines [id:da6200884237389572] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (395.47,8.5) -- (395.47,118.5) ;
%Straight Lines [id:da5050477277068359] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.47,8.5) -- (425.47,118.5) ;
%Straight Lines [id:da02394936805133685] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (455.47,8.5) -- (455.47,118.5) ;
%Straight Lines [id:da834429045759921] 
\draw    (455.47,8.5) -- (455.47,80.32) ;
%Straight Lines [id:da5376987952948858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (43.33,242) -- (43.33,352) ;
%Rounded Rect [id:dp1762839832424119] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (20.53,240.67) .. controls (20.53,240.67) and (20.53,240.67) .. (20.53,240.67) -- (154.83,240.67) .. controls (154.83,240.67) and (154.83,240.67) .. (154.83,240.67) -- (154.83,330.67) .. controls (154.83,330.67) and (154.83,330.67) .. (154.83,330.67) -- (20.53,330.67) .. controls (20.53,330.67) and (20.53,330.67) .. (20.53,330.67) -- cycle ;
%Straight Lines [id:da2977130857689413] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (73.33,242) -- (73.33,352) ;
%Straight Lines [id:da48564058956983236] 
\draw    (43.33,332) -- (43.33,352) ;
%Straight Lines [id:da5576983250653805] 
\draw    (133.33,242) -- (133.33,288) ;
%Shape: Rectangle [id:dp521557529839154] 
\draw   (40.34,339.4) -- (46.33,339.4) -- (46.33,344.6) -- (40.34,344.6) -- cycle ;
%Straight Lines [id:da24986920501869925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (133.33,288) .. controls (132.87,290.31) and (131.48,291.24) .. (129.17,290.77) .. controls (126.86,290.31) and (125.47,291.24) .. (125.01,293.55) .. controls (124.55,295.86) and (123.16,296.79) .. (120.85,296.32) .. controls (118.54,295.85) and (117.15,296.78) .. (116.69,299.09) .. controls (116.23,301.4) and (114.84,302.33) .. (112.53,301.87) .. controls (110.22,301.4) and (108.83,302.33) .. (108.37,304.64) .. controls (107.91,306.95) and (106.52,307.88) .. (104.21,307.41) -- (103.33,308) -- (103.33,308) ;
%Straight Lines [id:da09246244113347946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (103.33,242) -- (103.33,352) ;
%Straight Lines [id:da32169842943597027] 
\draw    (103.33,312) -- (103.33,332) ;
%Straight Lines [id:da925020219479202] 
\draw    (103.33,240.18) -- (103.33,312) ;
%Shape: Rectangle [id:dp994493193509895] 
\draw   (100.34,256.74) -- (106.33,256.74) -- (106.33,261.93) -- (100.34,261.93) -- cycle ;
%Shape: Rectangle [id:dp032976124355770686] 
\draw   (130.34,256.74) -- (136.33,256.74) -- (136.33,261.93) -- (130.34,261.93) -- cycle ;
%Straight Lines [id:da9111898482894849] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (431.67,241.33) -- (431.67,351.33) ;
%Straight Lines [id:da7554838975148248] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (341.67,241.33) -- (341.67,351.33) ;
%Rounded Rect [id:dp9078153894567805] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (318.86,240) .. controls (318.86,240) and (318.86,240) .. (318.86,240) -- (453.16,240) .. controls (453.16,240) and (453.16,240) .. (453.16,240) -- (453.16,274.32) .. controls (453.16,274.32) and (453.16,274.32) .. (453.16,274.32) -- (318.86,274.32) .. controls (318.86,274.32) and (318.86,274.32) .. (318.86,274.32) -- cycle ;
%Straight Lines [id:da628539856012443] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (371.67,241.33) -- (371.67,351.33) ;
%Straight Lines [id:da5768701598632865] 
\draw    (341.67,331.33) -- (341.67,351.33) ;
%Straight Lines [id:da022031640936328145] 
\draw    (431.67,241.33) -- (431.8,272.99) ;
%Shape: Rectangle [id:dp06891374275798956] 
\draw   (338.67,282.74) -- (344.66,282.74) -- (344.66,287.93) -- (338.67,287.93) -- cycle ;
%Straight Lines [id:da48298268748556616] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (371.67,296.33) .. controls (371.21,298.64) and (369.82,299.57) .. (367.51,299.11) .. controls (365.2,298.64) and (363.81,299.57) .. (363.35,301.88) .. controls (362.89,304.19) and (361.5,305.12) .. (359.19,304.65) .. controls (356.88,304.19) and (355.49,305.12) .. (355.03,307.43) .. controls (354.57,309.74) and (353.18,310.67) .. (350.87,310.2) .. controls (348.56,309.73) and (347.17,310.66) .. (346.71,312.97) .. controls (346.24,315.28) and (344.85,316.21) .. (342.54,315.75) -- (341.67,316.33) -- (341.67,316.33) ;
%Straight Lines [id:da3678267903848016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (401.67,241.33) -- (401.67,351.33) ;
%Straight Lines [id:da17726079549954432] 
\draw    (341.67,274.32) -- (341.67,331.33) ;
%Straight Lines [id:da5904603413990798] 
\draw    (401.67,239.51) -- (401.67,272.99) ;
%Shape: Rectangle [id:dp5417382870652957] 
\draw   (398.67,256.07) -- (404.66,256.07) -- (404.66,261.26) -- (398.67,261.26) -- cycle ;
%Shape: Rectangle [id:dp5953767425497722] 
\draw   (428.67,256.07) -- (434.66,256.07) -- (434.66,261.26) -- (428.67,261.26) -- cycle ;
%Straight Lines [id:da9714811257790807] 
\draw    (371.67,274.99) -- (371.67,296.33) ;
%Shape: Rectangle [id:dp8373181983052072] 
\draw   (368.67,283.06) -- (374.66,283.06) -- (374.66,288.26) -- (368.67,288.26) -- cycle ;
%Straight Lines [id:da6174298673231259] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (240,58.5) -- (262,58.5)(240,61.5) -- (262,61.5) ;
\draw [shift={(270,60)}, rotate = 180] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6000259936216312] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (33.12,73.84) -- (181.62,73.84) -- (181.62,123.17) -- (33.12,123.17) -- cycle ;
%Shape: Rectangle [id:dp21326657788912662] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (311.02,80) -- (404.56,80) -- (404.56,123.17) -- (311.02,123.17) -- cycle ;
%Shape: Rectangle [id:dp24814634502142852] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (94.67,21) -- (198.87,21) -- (198.87,103.9) -- (94.67,103.9) -- cycle ;
%Shape: Rectangle [id:dp593015626959187] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (62,242.3) -- (166.21,242.3) -- (166.21,325.19) -- (62,325.19) -- cycle ;
%Shape: Ellipse [id:dp22942968367573624] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (20.67,316.24) .. controls (20.67,294.06) and (56.98,276.09) .. (101.77,276.09) .. controls (146.56,276.09) and (182.87,294.06) .. (182.87,316.24) .. controls (182.87,338.41) and (146.56,356.38) .. (101.77,356.38) .. controls (56.98,356.38) and (20.67,338.41) .. (20.67,316.24) -- cycle ;
%Shape: Ellipse [id:dp9793941371421959] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (298.23,306.33) .. controls (298.23,292.22) and (324.39,280.78) .. (356.67,280.78) .. controls (388.94,280.78) and (415.1,292.22) .. (415.1,306.33) .. controls (415.1,320.45) and (388.94,331.89) .. (356.67,331.89) .. controls (324.39,331.89) and (298.23,320.45) .. (298.23,306.33) -- cycle ;
%Straight Lines [id:da3449436578052426] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (503.74,306.57) -- (548.2,284.59)(505.07,309.26) -- (549.53,287.28) ;
\draw [shift={(556.03,282.38)}, rotate = 153.69] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17759863562917033] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (321,34.18) -- (496.56,34.18) -- (496.56,106.18) -- (321,106.18) -- cycle ;
%Straight Lines [id:da0555320120390842] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (660.73,186.45) .. controls (659.68,188.56) and (658.1,189.09) .. (655.99,188.04) .. controls (653.88,186.99) and (652.3,187.52) .. (651.25,189.63) .. controls (650.2,191.74) and (648.62,192.27) .. (646.51,191.22) .. controls (644.4,190.17) and (642.82,190.69) .. (641.76,192.8) .. controls (640.71,194.91) and (639.13,195.44) .. (637.02,194.39) .. controls (634.91,193.34) and (633.33,193.87) .. (632.28,195.98) .. controls (631.23,198.09) and (629.65,198.61) .. (627.54,197.56) -- (622.84,199.14) -- (622.84,199.14) ;
%Shape: Rectangle [id:dp9345647924296453] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (328.32,251.13) -- (441.32,251.13) -- (441.32,296.18) -- (328.32,296.18) -- cycle ;
%Shape: Rectangle [id:dp8861392855673103] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (608.89,139.9) -- (674.89,139.9) -- (674.89,175.9) -- (608.89,175.9) -- cycle ;

% Text Node
\draw (45,107.4) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$V_{g}^{^{\overline{g}} c}( x_{1})$};
% Text Node
\draw (40,123.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (70,123.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (212,80) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$R_{h}^{-1}$};
% Text Node
\draw (212,10) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$R_{h}$};
% Text Node
\draw (18.53,100) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (18.53,10) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (105,87.4) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$V_{h}^{^{\overline{gh}} c}(^{\overline{g}} x_{1})$};
% Text Node
\draw (340.46,88.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$V_{gh}^{^{\overline{gh}} c}( x_{1})$};
% Text Node
\draw (312.33,103.17) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\eta _{c}( g,h)_{1}$};
% Text Node
\draw (111.15,223.68) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$K^{q( g)} U_{h}\left(^{\overline{g}} a,^{\overline{g}} b;^{\overline{g}} c\right)_{^{\overline{g}} 1^{\overline{g}} 2} K^{q( g)}$};
% Text Node
\draw (611.67,254.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\eta _{a}( g,h)_{1} \eta _{b}( g,h)_{2}$};
% Text Node
\draw (311,335.5) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$U_{g}( a,b;c)_{12}$};
% Text Node
\draw (616.86,119.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$U_{gh}( a,b;c)_{12}$};
% Text Node
\draw (622.84,231.59) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (660.73,233.77) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (100,123.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (130,123.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (160,123.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$^{\overline{gh}} x_{1}$};
% Text Node
\draw (190,123.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$^{\overline{gh}} x_{2}$};
% Text Node
\draw (335.47,121.9) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (365.47,121.9) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (507.47,78.5) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$R_{h}^{-1}$};
% Text Node
\draw (507.47,8.5) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$R_{h}$};
% Text Node
\draw (314,80) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (314,8.5) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (395.47,121.9) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (425.47,121.9) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (455.47,121.9) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$^{\overline{gh}} x_{1}$};
% Text Node
\draw (485.47,121.9) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$^{\overline{gh}} x_{2}$};
% Text Node
\draw (48.33,339.4) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$V_{g}^{^{\overline{g}} c}( x_{1})$};
% Text Node
\draw (43.33,355.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (73.33,355.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (18.53,330.67) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (18.53,240.67) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (138.33,256.74) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$V_{h}^{^{\overline{gh}} b}(^{\overline{g}} x_{2})$};
% Text Node
\draw (103.33,355.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (133.33,355.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (98.34,256.74) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$V_{h}^{^{\overline{gh}} a}(^{\overline{g}} x_{1})$};
% Text Node
\draw (336.67,291.33) node [anchor=north east] [inner sep=0.75pt]  [font=\normalsize]  {$V_{g}^{^{\overline{g}} a}( x_{1})$};
% Text Node
\draw (341.67,354.73) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (371.67,354.73) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (316.86,274.32) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (316.86,240) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (436.66,256.07) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$V_{h}^{^{\overline{gh}} b}(^{\overline{g}} x_{2})$};
% Text Node
\draw (401.67,354.73) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (431.67,354.73) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$^{\overline{g}} x_{2}$};
% Text Node
\draw (396.67,256.07) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$V_{h}^{^{\overline{gh}} a}(^{\overline{g}} x_{1})$};
% Text Node
\draw (376.66,291.66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$V_{g}^{^{\overline{g}} b}( x_{2})$};
% Text Node
\draw (616.44,162.27) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$V_{gh}^{^{\overline{gh}} a}( x_{1})$};
% Text Node
\draw (667.13,162.27) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$V_{gh}^{^{\overline{gh}} b}( x_{2})$};
\end{tikzpicture}
}

\newcommand{\relationetaeta}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Straight Lines [id:da7465529465434638] 
\draw    (107.25,99.94) -- (107.25,125.13) ;
%Rounded Rect [id:dp02172699040493542] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (88.83,24.4) .. controls (88.83,24.4) and (88.83,24.4) .. (88.83,24.4) -- (171.74,24.4) .. controls (171.74,24.4) and (171.74,24.4) .. (171.74,24.4) -- (171.74,99.94) .. controls (171.74,99.94) and (171.74,99.94) .. (171.74,99.94) -- (88.83,99.94) .. controls (88.83,99.94) and (88.83,99.94) .. (88.83,99.94) -- cycle ;
%Rounded Rect [id:dp5243450386142713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (98.04,24.4) .. controls (98.04,24.4) and (98.04,24.4) .. (98.04,24.4) -- (180.95,24.4) .. controls (180.95,24.4) and (180.95,24.4) .. (180.95,24.4) -- (180.95,74.76) .. controls (180.95,74.76) and (180.95,74.76) .. (180.95,74.76) -- (98.04,74.76) .. controls (98.04,74.76) and (98.04,74.76) .. (98.04,74.76) -- cycle ;
%Shape: Rectangle [id:dp4336150994989775] 
\draw   (104.39,108.93) -- (110.11,108.93) -- (110.11,112.9) -- (104.39,112.9) -- cycle ;
%Shape: Rectangle [id:dp2863376173019543] 
\draw   (132.03,84.84) -- (137.75,84.84) -- (137.75,88.81) -- (132.03,88.81) -- cycle ;
%Shape: Rectangle [id:dp8298573340435831] 
\draw   (159.66,49.58) -- (165.39,49.58) -- (165.39,53.55) -- (159.66,53.55) -- cycle ;
%Straight Lines [id:da9534028769714379] 
\draw    (134.89,74.76) -- (134.89,99.94) ;
%Straight Lines [id:da42779013826356294] 
\draw    (162.52,24.4) -- (162.52,74.76) ;
%Straight Lines [id:da4349438026112681] 
\draw    (107.25,7.61) -- (107.25,24.4) ;
%Straight Lines [id:da12349410986509346] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (134.89,99.94) -- (134.89,125.13) ;
%Straight Lines [id:da906326805829685] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (162.52,74.34) -- (162.52,124.71) ;
%Straight Lines [id:da15180048660387813] 
\draw    (107.41,300.68) -- (107.41,350.16) ;
%Rounded Rect [id:dp6259302637467388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (88.98,251.06) .. controls (88.98,251.06) and (88.98,251.06) .. (88.98,251.06) -- (171.89,251.06) .. controls (171.89,251.06) and (171.89,251.06) .. (171.89,251.06) -- (171.89,301.15) .. controls (171.89,301.15) and (171.89,301.15) .. (171.89,301.15) -- (88.98,301.15) .. controls (88.98,301.15) and (88.98,301.15) .. (88.98,301.15) -- cycle ;
%Rounded Rect [id:dp6116616861999895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (98.19,251.06) .. controls (98.19,251.06) and (98.19,251.06) .. (98.19,251.06) -- (181.1,251.06) .. controls (181.1,251.06) and (181.1,251.06) .. (181.1,251.06) -- (181.1,301.42) .. controls (181.1,301.42) and (181.1,301.42) .. (181.1,301.42) -- (98.19,301.42) .. controls (98.19,301.42) and (98.19,301.42) .. (98.19,301.42) -- cycle ;
%Shape: Rectangle [id:dp14226029570206555] 
\draw   (104.54,314.43) -- (110.27,314.43) -- (110.27,318.4) -- (104.54,318.4) -- cycle ;
%Shape: Rectangle [id:dp10275308347562384] 
\draw   (159.81,276.24) -- (165.54,276.24) -- (165.54,280.21) -- (159.81,280.21) -- cycle ;
%Straight Lines [id:da4579498025243577] 
\draw    (162.68,251.06) -- (162.68,301.42) ;
%Straight Lines [id:da15078763537681805] 
\draw    (107.41,234.27) -- (107.41,251.06) ;
%Straight Lines [id:da7644371190161258] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (162.68,301) -- (162.68,351.36) ;
%Straight Lines [id:da14706364528211968] 
\draw    (450.55,99.67) -- (450.55,124.85) ;
%Rounded Rect [id:dp7153823905539831] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (432.12,24.13) .. controls (432.12,24.13) and (432.12,24.13) .. (432.12,24.13) -- (490.73,24.13) .. controls (490.73,24.13) and (490.73,24.13) .. (490.73,24.13) -- (490.73,99.67) .. controls (490.73,99.67) and (490.73,99.67) .. (490.73,99.67) -- (432.12,99.67) .. controls (432.12,99.67) and (432.12,99.67) .. (432.12,99.67) -- cycle ;
%Shape: Rectangle [id:dp398446337330265] 
\draw   (447.68,108.65) -- (453.41,108.65) -- (453.41,112.63) -- (447.68,112.63) -- cycle ;
%Shape: Rectangle [id:dp9233574264320262] 
\draw   (475.32,61.9) -- (481.04,61.9) -- (481.04,65.87) -- (475.32,65.87) -- cycle ;
%Straight Lines [id:da8493478564566859] 
\draw    (478.18,24.96) -- (478.18,99.67) ;
%Straight Lines [id:da6397574980292198] 
\draw    (450.55,7.34) -- (450.55,24.13) ;
%Straight Lines [id:da8518519986288465] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (478.18,99.67) -- (478.18,124.85) ;
%Straight Lines [id:da4210696533673137] 
\draw    (450.39,233.62) -- (450.39,351.14) ;
%Shape: Rectangle [id:dp4441129267055952] 
\draw   (447.53,334.94) -- (453.25,334.94) -- (453.25,338.91) -- (447.53,338.91) -- cycle ;
%Straight Lines [id:da8951767667616158] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ]   (221.76,73.26) -- (256.98,73.26)(221.76,76.26) -- (256.98,76.26) ;
\draw [shift={(264.98,74.76)}, rotate = 180] [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13595358368970012] 
\draw    (229.76,301.83) -- (264.98,301.83)(229.76,304.83) -- (264.98,304.83) ;
\draw [shift={(272.98,303.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10637977727304726] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (133.01,160.94) -- (133.01,191.61)(130.01,160.94) -- (130.01,191.61) ;
\draw [shift={(131.51,199.61)}, rotate = 270] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16015130198182492] 
\draw    (454.2,160.94) -- (454.2,191.61)(451.2,160.94) -- (451.2,191.61) ;
\draw [shift={(452.7,199.61)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp11408998229662404] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (125.29,31.02) -- (231.66,31.02) -- (231.66,96.2) -- (125.29,96.2) -- cycle ;
%Shape: Rectangle [id:dp7741420623098241] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (455.29,31.02) -- (544.33,31.02) -- (544.33,96.2) -- (455.29,96.2) -- cycle ;
%Shape: Ellipse [id:dp032202104167277645] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (87.66,101.41) .. controls (87.66,88.31) and (108.11,77.69) .. (133.33,77.69) .. controls (158.55,77.69) and (178.99,88.31) .. (178.99,101.41) .. controls (178.99,114.51) and (158.55,125.13) .. (133.33,125.13) .. controls (108.11,125.13) and (87.66,114.51) .. (87.66,101.41) -- cycle ;
%Shape: Ellipse [id:dp9946148673311107] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (88.99,324.07) .. controls (88.99,310.97) and (108.69,300.35) .. (132.99,300.35) .. controls (157.3,300.35) and (176.99,310.97) .. (176.99,324.07) .. controls (176.99,337.17) and (157.3,347.79) .. (132.99,347.79) .. controls (108.69,347.79) and (88.99,337.17) .. (88.99,324.07) -- cycle ;

% Text Node
\draw (183.79,74.02) node [anchor=west] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$R_{h}^{-1}$};
% Text Node
\draw (181.84,24.4) node [anchor=west] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$R_{h}$};
% Text Node
\draw (87.93,24.4) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (88.29,99.94) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (107.25,126.28) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (134.89,126.2) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (165.52,125.54) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$^{\overline{gh}} x_{1}$};
% Text Node
\draw (183.95,300.68) node [anchor=west] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$R_{h}^{-1}$};
% Text Node
\draw (182,251.06) node [anchor=west] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$R_{h}$};
% Text Node
\draw (88.09,251.06) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (86.98,301.15) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (107.41,352.93) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (162.68,352.19) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$^{\overline{gh}} x_{1}$};
% Text Node
\draw (431.23,24.13) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}$};
% Text Node
\draw (431.58,99.67) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$R_{g}^{-1}$};
% Text Node
\draw (450.55,126) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (478.18,125.92) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$^{\overline{g}} x_{1}$};
% Text Node
\draw (450.39,352.29) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$x_{1}$};
% Text Node
\draw (439.73,69.81) node [anchor=east] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$K^{q( g)} \eta _{^{\overline{g}} a}( h,k)_{^{\overline{g}} 1} K^{q( g)}$};
% Text Node
\draw (112.11,108.93) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{1})$};
% Text Node
\draw (138.61,84.84) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{h}^{^{\overline{gh}} a}(^{\overline{g}} x_{1})$};
% Text Node
\draw (166.28,49.58) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{k}^{^{\overline{ghk}} a}(^{\overline{gh}} x_{1})$};
% Text Node
\draw (454.27,108.65) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{g}^{^{\overline{g}} a}( x_{1})$};
% Text Node
\draw (481.66,61.9) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{hk}^{^{\overline{ghk}} a}(^{\overline{g}} x_{1})$};
% Text Node
\draw (137.66,227.68) node [anchor=south] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\eta _{a}( g,h)_{1}$};
% Text Node
\draw (450.39,230.22) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$\eta _{a}( g,hk)_{1}$};
% Text Node
\draw (394.52,300.2) node [anchor=east] [inner sep=0.75pt]  [font=\large]  {$\eta _{a}( gh,k)_{1}$};
% Text Node
\draw (112.27,314.43) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{gh}^{^{\overline{gh}} a}( x_{1})$};
% Text Node
\draw (167.54,276.24) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{k}^{^{\overline{ghk}} a}(^{\overline{gh}} x_{1})$};
% Text Node
\draw (455.25,334.94) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$V_{ghk}^{^{\overline{ghk}} a}( x_{1})$};
\end{tikzpicture}
}

\newcommand{\CEPAAcondition}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,339); %set diagram left start at 0, and has height of 339

%Straight Lines [id:da007875441326115062] 
\draw    (59.33,96.33) -- (59.33,126.33) ;
\draw [shift={(59.33,106.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da42747409295057415] 
\draw    (29.33,66.33) -- (59.33,96.33) ;
\draw [shift={(40.59,77.59)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da41168749994656395] 
\draw    (89.33,66.33) -- (59.33,96.33) ;
\draw [shift={(78.08,77.59)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5622401964022768] 
\draw    (29.33,36.33) -- (29.33,66.33) ;
\draw [shift={(29.33,46.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9448715658668534] 
\draw    (89.33,36.33) -- (89.33,66.33) ;
\draw [shift={(89.33,46.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9443650442986385] 
\draw    (227,69.67) -- (227,39.67) ;
\draw [shift={(227,50.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5095523820810972] 
\draw    (207,89.67) -- (227,69.67) ;
\draw [shift={(219.69,76.98)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da42435051684489267] 
\draw    (247,89.67) -- (227,69.67) ;
\draw [shift={(234.31,76.98)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da894949810718132] 
\draw    (187,69.67) -- (207,89.67) ;
\draw [shift={(193.25,75.92)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da270248284351172] 
\draw    (207,129.67) -- (247,89.67) ;
\draw [shift={(229.69,106.98)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9228363201822735] 
\draw    (207,129.67) -- (167,89.67) ;
\draw [shift={(184.31,106.98)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9931829726657199] 
\draw    (167,89.67) -- (167,39.67) ;
\draw [shift={(167,60.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9156454989706369] 
\draw    (187,69.67) -- (187,39.67) ;
\draw [shift={(187,50.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da259834151078313] 
\draw    (227,39.67) -- (257,9.67) ;
\draw [shift={(244.69,21.98)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5809222815381149] 
\draw    (287,99.67) -- (287,39.67) -- (257,9.67) ;
\draw [shift={(287,65.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(269.31,21.98)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp21175621635352182] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (57.37,96.33) .. controls (57.37,95.25) and (58.25,94.37) .. (59.33,94.37) .. controls (60.42,94.37) and (61.3,95.25) .. (61.3,96.33) .. controls (61.3,97.42) and (60.42,98.3) .. (59.33,98.3) .. controls (58.25,98.3) and (57.37,97.42) .. (57.37,96.33) -- cycle ;
%Shape: Circle [id:dp7498410089720504] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (225.04,69.67) .. controls (225.04,68.58) and (225.92,67.7) .. (227,67.7) .. controls (228.08,67.7) and (228.96,68.58) .. (228.96,69.67) .. controls (228.96,70.75) and (228.08,71.63) .. (227,71.63) .. controls (225.92,71.63) and (225.04,70.75) .. (225.04,69.67) -- cycle ;
%Straight Lines [id:da4141443344184653] 
\draw    (63.98,275.03) -- (83.98,295.03) ;
\draw [shift={(70.24,281.29)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da38130817869051703] 
\draw    (74.42,319.81) -- (114.42,279.81) ;
\draw [shift={(97.11,297.12)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5655887600476431] 
\draw    (74.42,319.81) -- (34.42,279.81) ;
\draw [shift={(51.74,297.12)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6840789914393353] 
\draw    (34.42,279.81) -- (34.42,229.81) ;
\draw [shift={(34.42,251.01)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2452340873654104] 
\draw    (63.98,275.03) -- (63.98,230) ;
\draw [shift={(63.98,248.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8137970274309252] 
\draw    (176.78,227.91) -- (196.78,207.91) ;
\draw [shift={(189.47,215.22)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6731461458504032] 
\draw    (216.78,297.91) -- (216.78,227.91) -- (196.78,207.91) ;
\draw [shift={(216.78,259.11)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(204.1,215.22)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da979621935700214] 
\draw    (145.6,257.56) -- (145.6,279.81) ;
\draw [shift={(145.6,263.38)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5375113615353198] 
\draw    (130.01,242.74) -- (145.6,257.56) ;
\draw [shift={(133.97,246.5)}, rotate = 43.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8919012888546108] 
\draw    (161.19,242.74) -- (145.6,257.56) ;
\draw [shift={(157.24,246.5)}, rotate = 136.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da772564242268645] 
\draw    (114.42,257.56) -- (130.01,242.74) ;
\draw [shift={(124.97,247.53)}, rotate = 136.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4029782432293555] 
\draw    (130.01,213.08) -- (161.19,242.74) ;
\draw [shift={(141.76,224.26)}, rotate = 43.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da23780744359409878] 
\draw    (130.01,213.08) -- (98.83,242.74) ;
\draw [shift={(118.26,224.26)}, rotate = 136.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da31183963530435166] 
\draw    (98.83,242.74) -- (98.83,279.81) ;
\draw [shift={(98.83,255.97)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da0970623464761251] 
\draw    (114.42,257.56) -- (114.42,279.81) ;
\draw [shift={(114.42,263.38)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5234001376831382] 
\draw    (145.6,279.81) -- (161.19,294.63) ;
\draw [shift={(149.56,283.57)}, rotate = 43.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6852574058293412] 
\draw    (176.78,227.91) -- (176.78,279.81) -- (161.19,294.63) ;
\draw [shift={(176.78,248.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(172.83,283.57)}, rotate = 136.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp0509483682154942] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (143.64,257.56) .. controls (143.64,258.65) and (144.52,259.53) .. (145.6,259.53) .. controls (146.69,259.53) and (147.57,258.65) .. (147.57,257.56) .. controls (147.57,256.48) and (146.69,255.6) .. (145.6,255.6) .. controls (144.52,255.6) and (143.64,256.48) .. (143.64,257.56) -- cycle ;
%Straight Lines [id:da8406927574996763] 
\draw    (98.83,279.81) -- (83.98,295.03) ;
\draw [shift={(95.11,283.62)}, rotate = 134.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5323663296663411] 
\draw    (111,73) -- (147.17,73) ;
\draw [shift={(149.17,73)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8995155584283382] 
\draw    (416,96.33) -- (416,126.33) ;
\draw [shift={(416,106.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da23380557565902682] 
\draw    (386,66.33) -- (416,96.33) ;
\draw [shift={(397.25,77.59)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2826771795030987] 
\draw    (446,66.33) -- (416,96.33) ;
\draw [shift={(434.75,77.59)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5914717338885768] 
\draw    (386,36.33) -- (386,66.33) ;
\draw [shift={(386,46.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9991945329635208] 
\draw    (446,36.33) -- (446,66.33) ;
\draw [shift={(446,46.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp25276543539983143] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (414.04,96.33) .. controls (414.04,95.25) and (414.92,94.37) .. (416,94.37) .. controls (417.08,94.37) and (417.96,95.25) .. (417.96,96.33) .. controls (417.96,97.42) and (417.08,98.3) .. (416,98.3) .. controls (414.92,98.3) and (414.04,97.42) .. (414.04,96.33) -- cycle ;
%Straight Lines [id:da2416348303888709] 
\draw    (416.67,141.67) -- (416.67,178.03) ;
\draw [shift={(416.67,180.03)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36521569478168714] 
\draw    (391.67,252.94) -- (391.67,222.94) ;
\draw [shift={(391.67,234.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4747253371957564] 
\draw    (371.67,272.94) -- (391.67,252.94) ;
\draw [shift={(384.35,260.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3366641820324876] 
\draw    (411.67,272.94) -- (391.67,252.94) ;
\draw [shift={(398.98,260.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6532737433629261] 
\draw    (351.67,252.94) -- (371.67,272.94) ;
\draw [shift={(357.92,259.19)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8372523213129146] 
\draw    (371.67,312.94) -- (411.67,272.94) ;
\draw [shift={(394.35,290.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3948277486672226] 
\draw    (371.67,312.94) -- (331.67,272.94) ;
\draw [shift={(348.98,290.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3592259570881391] 
\draw    (331.67,272.94) -- (331.67,222.94) ;
\draw [shift={(331.67,244.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3045377394301142] 
\draw    (351.67,252.94) -- (351.67,222.94) ;
\draw [shift={(351.67,234.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da28427962483427227] 
\draw    (391.67,222.94) -- (421.67,192.94) ;
\draw [shift={(409.35,205.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da08114189938003336] 
\draw    (451.67,282.94) -- (451.67,222.94) -- (421.67,192.94) ;
\draw [shift={(451.67,249.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(433.98,205.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp4149422167418303] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (389.7,252.94) .. controls (389.7,251.85) and (390.58,250.98) .. (391.67,250.98) .. controls (392.75,250.98) and (393.63,251.85) .. (393.63,252.94) .. controls (393.63,254.02) and (392.75,254.9) .. (391.67,254.9) .. controls (390.58,254.9) and (389.7,254.02) .. (389.7,252.94) -- cycle ;
%Straight Lines [id:da02838209622799337] 
\draw    (206.67,141.67) -- (206.67,178.03) ;
\draw [shift={(206.67,180.03)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6335208107556044] 
\draw    (650,261.67) -- (650,291.67) ;
\draw [shift={(650,271.37)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7080059289597562] 
\draw    (620,231.67) -- (650,261.67) ;
\draw [shift={(631.25,242.92)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da899583557283327] 
\draw    (680,231.67) -- (650,261.67) ;
\draw [shift={(668.75,242.92)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9492999026662524] 
\draw    (620,201.67) -- (620,231.67) ;
\draw [shift={(620,211.37)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2974160009330832] 
\draw    (680,201.67) -- (680,231.67) ;
\draw [shift={(680,211.37)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp7082296964653639] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (648.04,261.67) .. controls (648.04,260.58) and (648.92,259.7) .. (650,259.7) .. controls (651.08,259.7) and (651.96,260.58) .. (651.96,261.67) .. controls (651.96,262.75) and (651.08,263.63) .. (650,263.63) .. controls (648.92,263.63) and (648.04,262.75) .. (648.04,261.67) -- cycle ;

% Text Node
\draw (89.33,32.93) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (29.33,32.93) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (187,36.27) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (167,36.27) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (61.33,126.33) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (289,99.67) node [anchor=west] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (57.33,99.73) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (229,66.27) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{\dagger }$};
% Text Node
\draw (141.64,260.96) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (63.98,226.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (34.42,226.41) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (218.78,297.91) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (446,32.93) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (386,32.93) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (418,126.33) node [anchor=west] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (414,99.73) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu $};
% Text Node
\draw (391.39,77.56) node [anchor=east] [inner sep=0.75pt]    {$=\varkappa _{\overline{c}}\left[ A_{\overline{c}}^{\overline{b}\overline{a}}\right]_{\mu \nu }$};
% Text Node
\draw (117.67,82.07) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}$};
% Text Node
\draw (351.67,219.54) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (331.67,219.54) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (453.67,282.94) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (393.67,249.54) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu $};
% Text Node
\draw (414.67,160.85) node [anchor=east] [inner sep=0.75pt]    {$\mathcal{A}$};
% Text Node
\draw (330.72,247.94) node [anchor=east] [inner sep=0.75pt]    {$=( \varkappa _{\overline{c}})^{*}\left[ A_{\overline{c}}^{\overline{b}\overline{a}}\right]_{\mu \nu }^{*}$};
% Text Node
\draw (204.67,160.85) node [anchor=east] [inner sep=0.75pt]    {$\mathcal{A}$};
% Text Node
\draw (454.12,247.27) node [anchor=west] [inner sep=0.75pt]    {$=( \varkappa _{\overline{c}})^{*} \varkappa _{c}\left[ A_{\overline{c}}^{\overline{b}\overline{a}}\right]_{\mu \nu }^{*}\left[ A_{c}^{ab}\right]_{\nu \mu '}$};
% Text Node
\draw (680,198.27) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (620,198.27) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (652,291.67) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (648,265.07) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu '$};
\end{tikzpicture}
}
\newcommand{\CEPFB}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06806857222096874] 
\draw    (146.5,104) -- (166.5,84) ;
\draw [shift={(159.19,91.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4562104722157915] 
\draw    (166.5,84) -- (186.5,104) -- (126.5,164) ;
\draw [shift={(172.75,90.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(160.25,130.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6129926023707274] 
\draw    (186.5,44) -- (166.5,64) -- (166.5,84) ;
\draw [shift={(180.25,50.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(166.5,68.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4196029616135062] 
\draw    (186.5,44) -- (206.5,64) -- (206.5,144) ;
\draw [shift={(192.75,50.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(206.5,98.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8802486872410602] 
\draw    (126.5,124) -- (146.5,104) ;
\draw [shift={(139.19,111.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da781876733184505] 
\draw    (146.5,104) -- (156.5,114) -- (126.5,144) ;
\draw [shift={(147.75,105.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(145.25,125.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6142600446746623] 
\draw    (66.5,44) -- (66.5,104) -- (126.5,164) ;
\draw [shift={(66.5,68.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(92.75,130.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7753937314682006] 
\draw    (106.5,44) -- (106.5,104) -- (126.5,124) ;
\draw [shift={(106.5,68.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(112.75,110.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9705661157079316] 
\draw    (86.5,44) -- (86.5,104) -- (126.5,144) ;
\draw [shift={(86.5,68.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(102.75,120.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp0034582991584554135] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (164.54,84) .. controls (164.54,82.92) and (165.42,82.04) .. (166.5,82.04) .. controls (167.58,82.04) and (168.46,82.92) .. (168.46,84) .. controls (168.46,85.08) and (167.58,85.96) .. (166.5,85.96) .. controls (165.42,85.96) and (164.54,85.08) .. (164.54,84) -- cycle ;
%Shape: Circle [id:dp9200444357057808] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (144.54,104) .. controls (144.54,102.92) and (145.42,102.04) .. (146.5,102.04) .. controls (147.58,102.04) and (148.46,102.92) .. (148.46,104) .. controls (148.46,105.08) and (147.58,105.96) .. (146.5,105.96) .. controls (145.42,105.96) and (144.54,105.08) .. (144.54,104) -- cycle ;

% Text Node
\draw (66.5,40.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (86.5,40.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (106.5,40.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (208.5,144) node [anchor=west] [inner sep=0.75pt]    {$\overline{d}$};
% Text Node
\draw (158.5,84.5) node [anchor=east] [inner sep=0.75pt]    {$e$};
% Text Node
\draw (168.5,80.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu ^{\dagger }$};
% Text Node
\draw (144.5,100.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{\dagger }$};
\end{tikzpicture}
}
\newcommand{\CEPAFcondition}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Straight Lines [id:da05328440555520508] 
\draw    (316,270) -- (306,280) -- (306,300) ;
\draw [shift={(314.75,271.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(306,284.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8966842768619258] 
\draw    (356,290) -- (376,270) ;
\draw [shift={(368.69,277.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8520470745523604] 
\draw    (376,270) -- (386,280) -- (356,310) ;
\draw [shift={(377.25,271.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(374.75,291.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da70147284630189] 
\draw    (396,230) -- (376,250) -- (376,270) ;
\draw [shift={(389.75,236.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(376,254.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2507010630627381] 
\draw    (396,230) -- (416,250) -- (416,330) ;
\draw [shift={(402.25,236.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(416,284.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5119913111947603] 
\draw    (286,320) -- (306,300) ;
\draw [shift={(298.69,307.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5706255447528638] 
\draw    (306,300) -- (327.23,321.23) -- (296,350) ;
\draw [shift={(312.87,306.87)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(315.51,332.02)}, rotate = 137.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da03441165937346491] 
\draw    (336,240) -- (336,270) -- (356,290) ;
\draw [shift={(336,249.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(342.25,276.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3855524088102501] 
\draw    (266,230) -- (266,300) -- (286,320) ;
\draw [shift={(266,259.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(272.25,306.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da33054313616080355] 
\draw    (246,230) -- (246,300) -- (296,350) ;
\draw [shift={(246,259.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(267.25,321.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da30810121620980846] 
\draw    (352.5,84) -- (372.5,64) ;
\draw [shift={(365.19,71.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da26857282891617307] 
\draw    (372.5,64) -- (392.5,84) -- (312.5,164) ;
\draw [shift={(378.75,70.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(356.25,120.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6359764244263594] 
\draw    (392.5,24) -- (372.5,44) -- (372.5,64) ;
\draw [shift={(386.25,30.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(372.5,48.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5389961208885979] 
\draw    (392.5,24) -- (412.5,44) -- (412.5,124) ;
\draw [shift={(398.75,30.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(412.5,78.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8866219540099043] 
\draw    (302.5,114) -- (322.5,94) ;
\draw [shift={(315.19,101.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7048895817819162] 
\draw    (322.5,94) -- (332.5,104) -- (302.5,134) ;
\draw [shift={(323.75,95.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(321.25,115.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7462290122945393] 
\draw    (332.5,64) -- (322.5,74) -- (322.5,94) ;
\draw [shift={(331.25,65.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(322.5,78.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9348552363270943] 
\draw    (242.5,24) -- (242.5,94) -- (312.5,164) ;
\draw [shift={(242.5,53.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(273.75,125.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da010661623879463233] 
\draw    (282.5,24) -- (282.5,94) -- (302.5,114) ;
\draw [shift={(282.5,53.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(288.75,100.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7129882142722884] 
\draw    (262.5,24) -- (262.5,94) -- (302.5,134) ;
\draw [shift={(262.5,53.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(278.75,110.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da48243736995731457] 
\draw    (581.5,240.5) -- (611.5,270.5) ;
\draw [shift={(592.75,251.75)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da17652557306749395] 
\draw    (611.5,270.5) -- (641.5,240.5) ;
\draw [shift={(629.19,252.81)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da32170911096622623] 
\draw    (641.5,300.5) -- (701.5,240.5) ;
\draw [shift={(674.19,267.81)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da20278287713659215] 
\draw    (641.5,340.5) -- (641.5,300.5) ;
\draw [shift={(641.5,316.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3967045042672006] 
\draw    (611.5,270.5) -- (641.5,300.5) ;
\draw [shift={(622.75,281.75)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da16142550115525622] 
\draw    (570.5,34) -- (630.5,94) ;
\draw [shift={(596.75,60.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da34855454089583415] 
\draw    (660.5,64) -- (630.5,34) ;
\draw [shift={(642.81,46.31)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da47300227397302985] 
\draw    (660.5,64) -- (690.5,34) ;
\draw [shift={(678.19,46.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4966004629740324] 
\draw    (630.5,134) -- (630.5,94) ;
\draw [shift={(630.5,110.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da37985666461812173] 
\draw    (630.5,94) -- (660.5,64) ;
\draw [shift={(648.19,76.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6299930583839404] 
\draw    (316,270) -- (356,310) ;
\draw [shift={(332.25,286.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da37303666851924744] 
\draw    (352.5,84) -- (332.5,64) ;
\draw [shift={(339.81,71.31)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp3703486800344302] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (374.04,270) .. controls (374.04,268.92) and (374.92,268.04) .. (376,268.04) .. controls (377.08,268.04) and (377.96,268.92) .. (377.96,270) .. controls (377.96,271.08) and (377.08,271.96) .. (376,271.96) .. controls (374.92,271.96) and (374.04,271.08) .. (374.04,270) -- cycle ;
%Shape: Circle [id:dp7393313264637946] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (304.04,300) .. controls (304.04,298.92) and (304.92,298.04) .. (306,298.04) .. controls (307.08,298.04) and (307.96,298.92) .. (307.96,300) .. controls (307.96,301.08) and (307.08,301.96) .. (306,301.96) .. controls (304.92,301.96) and (304.04,301.08) .. (304.04,300) -- cycle ;
%Shape: Circle [id:dp20783612578653565] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (658.54,64) .. controls (658.54,62.92) and (659.42,62.04) .. (660.5,62.04) .. controls (661.58,62.04) and (662.46,62.92) .. (662.46,64) .. controls (662.46,65.08) and (661.58,65.96) .. (660.5,65.96) .. controls (659.42,65.96) and (658.54,65.08) .. (658.54,64) -- cycle ;
%Shape: Circle [id:dp13219270959568363] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (628.54,94) .. controls (628.54,92.92) and (629.42,92.04) .. (630.5,92.04) .. controls (631.58,92.04) and (632.46,92.92) .. (632.46,94) .. controls (632.46,95.08) and (631.58,95.96) .. (630.5,95.96) .. controls (629.42,95.96) and (628.54,95.08) .. (628.54,94) -- cycle ;
%Shape: Circle [id:dp2707146060014174] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (639.54,300.5) .. controls (639.54,299.42) and (640.42,298.54) .. (641.5,298.54) .. controls (642.58,298.54) and (643.46,299.42) .. (643.46,300.5) .. controls (643.46,301.58) and (642.58,302.46) .. (641.5,302.46) .. controls (640.42,302.46) and (639.54,301.58) .. (639.54,300.5) -- cycle ;
%Shape: Circle [id:dp00968440074954402] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (609.54,270.5) .. controls (609.54,269.42) and (610.42,268.54) .. (611.5,268.54) .. controls (612.58,268.54) and (613.46,269.42) .. (613.46,270.5) .. controls (613.46,271.58) and (612.58,272.46) .. (611.5,272.46) .. controls (610.42,272.46) and (609.54,271.58) .. (609.54,270.5) -- cycle ;
%Shape: Circle [id:dp4004585142793654] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (370.54,64) .. controls (370.54,62.92) and (371.42,62.04) .. (372.5,62.04) .. controls (373.58,62.04) and (374.46,62.92) .. (374.46,64) .. controls (374.46,65.08) and (373.58,65.96) .. (372.5,65.96) .. controls (371.42,65.96) and (370.54,65.08) .. (370.54,64) -- cycle ;
%Shape: Circle [id:dp05561109434121514] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (320.54,94) .. controls (320.54,92.92) and (321.42,92.04) .. (322.5,92.04) .. controls (323.58,92.04) and (324.46,92.92) .. (324.46,94) .. controls (324.46,95.08) and (323.58,95.96) .. (322.5,95.96) .. controls (321.42,95.96) and (320.54,95.08) .. (320.54,94) -- cycle ;
%Straight Lines [id:da7094962619504378] 
\draw    (92.5,84) -- (112.5,64) ;
\draw [shift={(105.19,71.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da40091056866707087] 
\draw    (112.5,64) -- (132.5,84) -- (72.5,144) ;
\draw [shift={(118.75,70.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(106.25,110.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3045899369953805] 
\draw    (132.5,24) -- (112.5,44) -- (112.5,64) ;
\draw [shift={(126.25,30.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(112.5,48.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5746894573238449] 
\draw    (132.5,24) -- (152.5,44) -- (152.5,124) ;
\draw [shift={(138.75,30.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(152.5,78.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da43079658346450667] 
\draw    (72.5,104) -- (92.5,84) ;
\draw [shift={(85.19,91.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4271339521779025] 
\draw    (92.5,84) -- (102.5,94) -- (72.5,124) ;
\draw [shift={(93.75,85.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(91.25,105.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7386084953635196] 
\draw    (12.5,24) -- (12.5,84) -- (72.5,144) ;
\draw [shift={(12.5,48.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(38.75,110.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da32940116512651696] 
\draw    (52.5,24) -- (52.5,84) -- (72.5,104) ;
\draw [shift={(52.5,48.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(58.75,90.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da37597326142350385] 
\draw    (32.5,24) -- (32.5,84) -- (72.5,124) ;
\draw [shift={(32.5,48.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(48.75,100.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp8825748517311668] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (110.54,64) .. controls (110.54,62.92) and (111.42,62.04) .. (112.5,62.04) .. controls (113.58,62.04) and (114.46,62.92) .. (114.46,64) .. controls (114.46,65.08) and (113.58,65.96) .. (112.5,65.96) .. controls (111.42,65.96) and (110.54,65.08) .. (110.54,64) -- cycle ;
%Shape: Circle [id:dp5648902089291213] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (90.54,84) .. controls (90.54,82.92) and (91.42,82.04) .. (92.5,82.04) .. controls (93.58,82.04) and (94.46,82.92) .. (94.46,84) .. controls (94.46,85.08) and (93.58,85.96) .. (92.5,85.96) .. controls (91.42,85.96) and (90.54,85.08) .. (90.54,84) -- cycle ;
%Straight Lines [id:da2782052829590367] 
\draw    (93,290) -- (113,270) ;
\draw [shift={(105.69,277.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5530317205936429] 
\draw    (113,270) -- (133,290) -- (73,350) ;
\draw [shift={(119.25,276.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(106.75,316.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9965387986703936] 
\draw    (133,230) -- (113,250) -- (113,270) ;
\draw [shift={(126.75,236.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(113,254.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7809419438156286] 
\draw    (133,230) -- (153,250) -- (153,330) ;
\draw [shift={(139.25,236.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(153,284.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5186170135033839] 
\draw    (73,310) -- (93,290) ;
\draw [shift={(85.69,297.31)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7125728251212053] 
\draw    (123,280) -- (103,300) -- (73,330) ;
\draw [shift={(116.75,286.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(91.75,311.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6641128323313927] 
\draw    (13,230) -- (13,290) -- (73,350) ;
\draw [shift={(13,254.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(39.25,316.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8043583564834078] 
\draw    (53,230) -- (53,290) -- (73,310) ;
\draw [shift={(53,254.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(59.25,296.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4849916939771619] 
\draw    (33,230) -- (33,290) -- (73,330) ;
\draw [shift={(33,254.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(49.25,306.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp5697542561451148] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (111.04,270) .. controls (111.04,268.92) and (111.92,268.04) .. (113,268.04) .. controls (114.08,268.04) and (114.96,268.92) .. (114.96,270) .. controls (114.96,271.08) and (114.08,271.96) .. (113,271.96) .. controls (111.92,271.96) and (111.04,271.08) .. (111.04,270) -- cycle ;
%Shape: Circle [id:dp33480033278180754] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (121.04,280) .. controls (121.04,278.92) and (121.92,278.04) .. (123,278.04) .. controls (124.08,278.04) and (124.96,278.92) .. (124.96,280) .. controls (124.96,281.08) and (124.08,281.96) .. (123,281.96) .. controls (121.92,281.96) and (121.04,281.08) .. (121.04,280) -- cycle ;
%Shape: Rectangle [id:dp8097586159965094] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (72.5,50) -- (136,50) -- (136,104) -- (72.5,104) -- cycle ;
%Shape: Rectangle [id:dp07690140804119594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (73,256) -- (136.5,256) -- (136.5,310) -- (73,310) -- cycle ;
%Straight Lines [id:da5481170910976193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (71.5,160) -- (71.5,183)(68.5,160) -- (68.5,183) ;
\draw [shift={(70,190)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da49791820078947524] 
\draw    (170,78.5) -- (193,78.5)(170,81.5) -- (193,81.5) ;
\draw [shift={(200,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da6592207809605871] 
\draw    (170,278.5) -- (193,278.5)(170,281.5) -- (193,281.5) ;
\draw [shift={(200,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Polygon Curved [id:ds8962124617359303] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (274.09,70.04) .. controls (294.09,60.04) and (324.75,50.04) .. (334.75,58.04) .. controls (344.75,66.04) and (342.09,120.71) .. (326.09,131.37) .. controls (310.09,142.04) and (298.75,142.04) .. (276,119.33) .. controls (253.25,96.63) and (254.09,80.04) .. (274.09,70.04) -- cycle ;
%Shape: Polygon Curved [id:ds8714063588222984] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (633.09,8.04) .. controls (653.09,-1.96) and (689.09,4.71) .. (698.42,13.37) .. controls (707.75,22.04) and (703.75,54.71) .. (687.75,65.37) .. controls (671.75,76.04) and (657.75,80.04) .. (635,57.33) .. controls (612.25,34.63) and (613.09,18.04) .. (633.09,8.04) -- cycle ;
%Shape: Polygon Curved [id:ds37342192887484027] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (348.75,62.71) .. controls (352.09,51.37) and (378.09,16.71) .. (396.75,20.71) .. controls (415.42,24.71) and (442.75,66.04) .. (437.42,89.37) .. controls (432.09,112.71) and (366.09,128.04) .. (351.42,110.04) .. controls (336.75,92.04) and (345.42,74.04) .. (348.75,62.71) -- cycle ;
%Shape: Polygon Curved [id:ds7426344201510023] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (584.42,73.37) .. controls (587.75,62.04) and (594.42,43.37) .. (613.75,50.71) .. controls (633.09,58.04) and (664.42,85.37) .. (661.75,108.04) .. controls (659.09,130.71) and (613.75,134.04) .. (599.09,116.04) .. controls (584.42,98.04) and (581.09,84.71) .. (584.42,73.37) -- cycle ;
%Straight Lines [id:da7430097449438398] 
\draw    (450,78.5) -- (473,78.5)(450,81.5) -- (473,81.5) ;
\draw [shift={(480,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9676984314535099] 
\draw    (450,278.5) -- (473,278.5)(450,281.5) -- (473,281.5) ;
\draw [shift={(480,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5088257759852427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (644.5,150) -- (644.5,193)(641.5,150) -- (641.5,193) ;
\draw [shift={(643,200)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Polygon Curved [id:ds20363971346862797] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (253.32,277.19) .. controls (273.32,267.19) and (310.68,248.14) .. (326.67,268) .. controls (342.66,287.86) and (332.68,318.14) .. (318,341.33) .. controls (303.32,364.52) and (278.75,352.71) .. (256,330) .. controls (233.25,307.29) and (233.32,287.19) .. (253.32,277.19) -- cycle ;
%Shape: Polygon Curved [id:ds32538153848583473] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (332.66,249.19) .. controls (330.66,223.19) and (372.75,219.92) .. (391.42,223.92) .. controls (410.09,227.92) and (437.42,269.25) .. (432.09,292.58) .. controls (426.75,315.92) and (361.99,328.52) .. (347.32,310.52) .. controls (332.66,292.52) and (334.66,275.19) .. (332.66,249.19) -- cycle ;
%Shape: Polygon Curved [id:ds9045248087590912] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (621.09,287.98) .. controls (628.32,277.25) and (635.66,261.92) .. (650.42,265.31) .. controls (665.18,268.71) and (687.66,275.92) .. (682.32,301.92) .. controls (676.99,327.92) and (650.42,348.65) .. (635.75,330.65) .. controls (621.09,312.65) and (613.85,298.71) .. (621.09,287.98) -- cycle ;
%Shape: Polygon Curved [id:ds1200395786221371] 
\draw  [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (584.99,223.92) .. controls (604.99,213.92) and (625.67,215.25) .. (635,223.92) .. controls (644.33,232.58) and (650.47,247.2) .. (624.33,275.92) .. controls (598.2,304.64) and (595.53,300.64) .. (582.32,269.25) .. controls (569.12,237.87) and (564.99,233.92) .. (584.99,223.92) -- cycle ;

% Text Node
\draw (336,236.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (325,260.5) node [anchor=east] [inner sep=0.75pt]    {$f$};
% Text Node
\draw (246,226.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (266,226.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (434,320) node [anchor=west] [inner sep=0.75pt]    {$\overline{d}$};
% Text Node
\draw (570.5,30.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (630.5,30.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (690.5,30.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (632.5,134) node [anchor=west] [inner sep=0.75pt]    {$\overline{d}$};
% Text Node
\draw (651.5,84) node [anchor=west] [inner sep=0.75pt]    {$\overline{e}$};
% Text Node
\draw (242.5,20.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (262.5,20.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (282.5,20.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (414.5,124) node [anchor=west] [inner sep=0.75pt]    {$\overline{d}$};
% Text Node
\draw (330.17,49.17) node [anchor=east] [inner sep=0.75pt]    {$e$};
% Text Node
\draw (581.5,237.1) node [anchor=south] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (641.5,237.1) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (701.5,237.1) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (643.5,340.5) node [anchor=west] [inner sep=0.75pt]    {$\overline{d}$};
% Text Node
\draw (624.5,288.9) node [anchor=north east] [inner sep=0.75pt]    {$\overline{f}$};
% Text Node
\draw (378,266.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\sigma ^{\dagger }$};
% Text Node
\draw (304,296.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\rho ^{\dagger }$};
% Text Node
\draw (374.5,60.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu ^{\dagger }$};
% Text Node
\draw (320.5,90.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{\dagger }$};
% Text Node
\draw (611.46,273.9) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\rho '$};
% Text Node
\draw (643.5,303.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\sigma '$};
% Text Node
\draw (626.54,97.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu '$};
% Text Node
\draw (662.5,67.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu '$};
% Text Node
\draw (12.5,20.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (32.5,20.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (52.5,20.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (154.5,124) node [anchor=west] [inner sep=0.75pt]    {$\overline{d}$};
% Text Node
\draw (104.5,64.5) node [anchor=east] [inner sep=0.75pt]    {$e$};
% Text Node
\draw (114.5,60.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu ^{\dagger }$};
% Text Node
\draw (90.5,80.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{\dagger }$};
% Text Node
\draw (76,191.5) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left[ F_{d}^{abc}\right]_{ef}^{*}$};
% Text Node
\draw (13,226.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (33,226.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (53,226.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (154,328.5) node [anchor=west] [inner sep=0.75pt]    {$\overline{d}$};
% Text Node
\draw (128,260.5) node [anchor=east] [inner sep=0.75pt]    {$f$};
% Text Node
\draw (111,266.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\sigma ^{\dagger }$};
% Text Node
\draw (125,276.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\rho ^{\dagger }$};
% Text Node
\draw (482,80) node [anchor=west] [inner sep=0.75pt]    {$\textcolor[rgb]{0.2,0,0.96}{\varkappa }\textcolor[rgb]{0.2,0,0.96}{_{\overline{e}}}\textcolor[rgb]{0.2,0,0.96}{A}\textcolor[rgb]{0.2,0,0.96}{_{\overline{e}}^{\overline{b}\overline{a}}}\textcolor[rgb]{0.49,0.83,0.13}{\varkappa }\textcolor[rgb]{0.49,0.83,0.13}{_{\overline{d}}}\textcolor[rgb]{0.49,0.83,0.13}{A}\textcolor[rgb]{0.49,0.83,0.13}{_{\overline{d}}^{\overline{c}\overline{e}}}$};
% Text Node
\draw (482,280) node [anchor=west] [inner sep=0.75pt]    {$\textcolor[rgb]{0.2,0,0.96}{\varkappa }\textcolor[rgb]{0.2,0,0.96}{_{\overline{f}}}\textcolor[rgb]{0.2,0,0.96}{A}\textcolor[rgb]{0.2,0,0.96}{_{\overline{f}}^{\overline{c}\overline{b}}}\textcolor[rgb]{0.49,0.83,0.13}{\varkappa }\textcolor[rgb]{0.49,0.83,0.13}{_{\overline{d}}}\textcolor[rgb]{0.49,0.83,0.13}{A}\textcolor[rgb]{0.49,0.83,0.13}{_{\overline{d}}^{\overline{f}\overline{a}}}$};
% Text Node
\draw (641,180) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left[ F_{\overline{d}}^{\overline{c}\overline{b}\overline{a}}\right]_{\overline{f}\overline{e}}^{*}$};
% Text Node
\draw (202,80) node [anchor=west] [inner sep=0.75pt]    {$\varkappa _{e} \times $};
% Text Node
\draw (202,280) node [anchor=west] [inner sep=0.75pt]    {$\varkappa _{f} \times $};
% Text Node
\draw (94.5,210.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (602.5,205.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\times $};
\end{tikzpicture}
}

\newcommand{\CEPARcondition}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,332); %set diagram left start at 0, and has height of 332

%Straight Lines [id:da2200715843486003] 
\draw    (50,90) -- (50,120) ;
\draw [shift={(50,99.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da20041336706193158] 
\draw    (20,60) -- (50,90) ;
\draw [shift={(31.25,71.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da07790886450747958] 
\draw    (20,30) -- (80,60) ;
%Straight Lines [id:da9705496340789009] 
\draw    (20,60) -- (46.6,46.68) ;
%Straight Lines [id:da5397047202094317] 
\draw    (80,30) -- (52.35,43.68) ;
\draw [shift={(70.93,34.49)}, rotate = 153.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da29762390140804407] 
\draw    (20,30) -- (47.65,43.68) ;
\draw [shift={(29.07,34.49)}, rotate = 26.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4694489785946302] 
\draw    (80,60) -- (50,90) ;
\draw [shift={(68.75,71.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da42886798855842134] 
\draw    (61.39,139.44) -- (78.79,182.94)(58.61,140.56) -- (76.01,184.06) ;
\draw [shift={(80,190)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da33685336514752195] 
\draw    (90,274.88) -- (90,304.88) ;
\draw [shift={(90,284.58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7578373803008673] 
\draw    (60,244.88) -- (90,274.88) ;
\draw [shift={(71.25,256.13)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8207172889582682] 
\draw    (120,244.88) -- (90,274.88) ;
\draw [shift={(108.75,256.13)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5026789172283042] 
\draw    (60,214.88) -- (60,244.88) ;
\draw [shift={(60,224.58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da34517265221502136] 
\draw    (120,214.88) -- (120,244.88) ;
\draw [shift={(120,224.58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8386051286107397] 
\draw    (294.67,235.55) -- (294.67,205.55) ;
\draw [shift={(294.67,216.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da66083998356908] 
\draw    (274.67,255.55) -- (294.67,235.55) ;
\draw [shift={(287.35,242.86)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4391695772946468] 
\draw    (314.67,255.55) -- (294.67,235.55) ;
\draw [shift={(301.98,242.86)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da41252436982418517] 
\draw    (254.67,235.55) -- (274.67,255.55) ;
\draw [shift={(260.92,241.8)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8533469632699922] 
\draw    (274.67,295.55) -- (314.67,255.55) ;
\draw [shift={(297.35,272.86)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8498872644180222] 
\draw    (274.67,295.55) -- (234.67,255.55) ;
\draw [shift={(251.98,272.86)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8233944498194044] 
\draw    (234.67,255.55) -- (234.67,205.55) ;
\draw [shift={(234.67,226.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9526824407871022] 
\draw    (254.67,235.55) -- (254.67,205.55) ;
\draw [shift={(254.67,216.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da10296672045194899] 
\draw    (294.67,205.55) -- (314.67,185.55) ;
\draw [shift={(307.35,192.86)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da34535088017035465] 
\draw    (334.67,275.55) -- (334.67,205.55) -- (314.67,185.55) ;
\draw [shift={(334.67,236.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(321.98,192.86)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9020151115399366] 
\draw    (496.5,271.5) -- (496.5,301.5) ;
\draw [shift={(496.5,281.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da016296874568701103] 
\draw    (466.5,241.5) -- (496.5,271.5) ;
\draw [shift={(477.75,252.75)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9061694475372518] 
\draw    (526.5,241.5) -- (496.5,271.5) ;
\draw [shift={(515.25,252.75)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6812705720787775] 
\draw    (466.5,211.5) -- (466.5,241.5) ;
\draw [shift={(466.5,221.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da11197897267536527] 
\draw    (526.5,211.5) -- (526.5,241.5) ;
\draw [shift={(526.5,221.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9570105755712822] 
\draw    (591.5,94) -- (591.5,124) ;
\draw [shift={(591.5,103.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da19651037855815923] 
\draw    (621.5,64) -- (591.5,94) ;
\draw [shift={(610.25,75.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8584424103593623] 
\draw    (621.5,34) -- (561.5,64) ;
%Straight Lines [id:da6758011938308408] 
\draw    (621.5,64) -- (594.9,50.68) ;
%Straight Lines [id:da9685806815074677] 
\draw    (561.5,34) -- (589.15,47.68) ;
\draw [shift={(570.57,38.49)}, rotate = 26.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4837001387653329] 
\draw    (621.5,34) -- (593.85,47.68) ;
\draw [shift={(612.43,38.49)}, rotate = 153.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5406902934478637] 
\draw    (561.5,64) -- (591.5,94) ;
\draw [shift={(572.75,75.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da985518380574568] 
\draw    (238,63.06) -- (238,43.06) ;
\draw [shift={(238,49.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7156979811863622] 
\draw    (218,83.06) -- (238,63.06) ;
\draw [shift={(230.69,70.37)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7230809171245683] 
\draw    (258,83.06) -- (218,103.06) ;
%Straight Lines [id:da6511614914074473] 
\draw    (218,103.06) -- (238,93.06) ;
\draw [shift={(231.4,96.36)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8781044730953425] 
\draw    (258,103.06) -- (241.85,95.1) ;
\draw [shift={(246.52,97.4)}, rotate = 26.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da27934494040614655] 
\draw    (218,83.06) -- (234.85,91.58) ;

%Straight Lines [id:da04759680835414737] 
\draw    (258,83.06) -- (238,63.06) ;
\draw [shift={(245.31,70.37)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6648544300734969] 
\draw    (238,43.06) -- (258,23.06) ;
\draw [shift={(250.69,30.37)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7735620751922997] 
\draw    (278,113.06) -- (278,43.06) -- (258,23.06) ;
\draw [shift={(278,74.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(265.31,30.37)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6600395217675823] 
\draw    (198,83.06) -- (218,103.06) ;
\draw [shift={(204.25,89.31)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8900188572048803] 
\draw    (198,83.06) -- (198,53.06) ;
\draw [shift={(198,64.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5640069091006529] 
\draw    (218,123.06) -- (178,83.06) ;
\draw [shift={(195.31,100.37)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4663252252053701] 
\draw    (178,83.06) -- (178,53.06) ;
\draw [shift={(178,64.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5954602499914098] 
\draw    (218,123.06) -- (258,103.06) ;
\draw [shift={(241.4,111.36)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7808545732634632] 
\draw    (408,73.06) -- (408,43.06) ;
\draw [shift={(408,54.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5929419880518914] 
\draw    (388,93.06) -- (408,73.06) ;
\draw [shift={(400.69,80.37)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da14813051837509705] 
\draw    (428,93.06) -- (408,73.06) ;
\draw [shift={(415.31,80.37)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5753138089083139] 
\draw    (368,73.06) -- (388,93.06) ;
\draw [shift={(374.25,79.31)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5296360357946341] 
\draw    (388,133.06) -- (428,93.06) ;
\draw [shift={(410.69,110.37)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7171602608984585] 
\draw    (388,133.06) -- (338,83.06) ;
\draw [shift={(360.31,105.37)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4115720118072227] 
\draw    (338,43.06) -- (338,23.06) ;
\draw [shift={(338,29.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da066652640370359] 
\draw    (368,43.06) -- (368,23.06) ;
\draw [shift={(368,29.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3746845983689884] 
\draw    (408,43.06) -- (428,23.06) ;
\draw [shift={(420.69,30.37)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da44999767631800014] 
\draw    (448,113.06) -- (448,43.06) -- (428,23.06) ;
\draw [shift={(448,74.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(435.31,30.37)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6682854443589458] 
\draw    (368,43.06) -- (338,73.06) ;
%Straight Lines [id:da68573315175172] 
\draw    (338,43.06) -- (351.82,56.74) ;
\draw [shift={(341.15,46.17)}, rotate = 44.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Boxed Line [id:dp337190185722254] 
\draw    (354.18,56.74) -- (368,43.06) ;
\draw [shift={(363.79,47.23)}, rotate = 135.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da1990958556253436] 
\draw    (368,73.06) -- (354.7,59.74) ;
%Straight Lines [id:da6803973049057505] 
\draw    (338,73.06) -- (338,83.06) ;
%Shape: Rectangle [id:dp2224817294034538] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (162.67,-5.61) -- (465.51,-5.61) -- (465.51,136.66) -- (162.67,136.66) -- cycle ;
%Shape: Circle [id:dp9886617449436099] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (48.04,90) .. controls (48.04,88.92) and (48.92,88.04) .. (50,88.04) .. controls (51.08,88.04) and (51.96,88.92) .. (51.96,90) .. controls (51.96,91.08) and (51.08,91.96) .. (50,91.96) .. controls (48.92,91.96) and (48.04,91.08) .. (48.04,90) -- cycle ;
%Shape: Circle [id:dp8834474801116325] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (88.04,274.88) .. controls (88.04,273.79) and (88.92,272.92) .. (90,272.92) .. controls (91.08,272.92) and (91.96,273.79) .. (91.96,274.88) .. controls (91.96,275.96) and (91.08,276.84) .. (90,276.84) .. controls (88.92,276.84) and (88.04,275.96) .. (88.04,274.88) -- cycle ;
%Shape: Circle [id:dp34143772715345544] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (292.7,235.55) .. controls (292.7,234.46) and (293.58,233.58) .. (294.67,233.58) .. controls (295.75,233.58) and (296.63,234.46) .. (296.63,235.55) .. controls (296.63,236.63) and (295.75,237.51) .. (294.67,237.51) .. controls (293.58,237.51) and (292.7,236.63) .. (292.7,235.55) -- cycle ;
%Shape: Circle [id:dp8542648373284332] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (494.54,271.5) .. controls (494.54,270.42) and (495.42,269.54) .. (496.5,269.54) .. controls (497.58,269.54) and (498.46,270.42) .. (498.46,271.5) .. controls (498.46,272.58) and (497.58,273.46) .. (496.5,273.46) .. controls (495.42,273.46) and (494.54,272.58) .. (494.54,271.5) -- cycle ;
%Shape: Circle [id:dp22892906394875545] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (236.04,63.06) .. controls (236.04,61.98) and (236.92,61.1) .. (238,61.1) .. controls (239.08,61.1) and (239.96,61.98) .. (239.96,63.06) .. controls (239.96,64.15) and (239.08,65.02) .. (238,65.02) .. controls (236.92,65.02) and (236.04,64.15) .. (236.04,63.06) -- cycle ;
%Shape: Circle [id:dp4482177360819908] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (406.04,73.06) .. controls (406.04,71.98) and (406.92,71.1) .. (408,71.1) .. controls (409.08,71.1) and (409.96,71.98) .. (409.96,73.06) .. controls (409.96,74.15) and (409.08,75.02) .. (408,75.02) .. controls (406.92,75.02) and (406.04,74.15) .. (406.04,73.06) -- cycle ;
%Shape: Circle [id:dp1372369466319151] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (589.54,94) .. controls (589.54,92.92) and (590.42,92.04) .. (591.5,92.04) .. controls (592.58,92.04) and (593.46,92.92) .. (593.46,94) .. controls (593.46,95.08) and (592.58,95.96) .. (591.5,95.96) .. controls (590.42,95.96) and (589.54,95.08) .. (589.54,94) -- cycle ;
%Straight Lines [id:da8065868651114172] 
\draw    (100,70) -- (138,70) ;
\draw [shift={(140,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3681823119110975] 
\draw    (140,229) -- (178,229) ;
\draw [shift={(180,229)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da584916664404672] 
\draw    (581.06,141.06) -- (536.01,186.11)(578.94,138.94) -- (533.89,183.99) ;
\draw [shift={(530,190)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da2006266073064188] 
\draw    (470,68.5) -- (493,68.5)(470,71.5) -- (493,71.5) ;
\draw [shift={(500,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da33678119039313725] 
\draw    (360,228.5) -- (393,228.5)(360,231.5) -- (393,231.5) ;
\draw [shift={(400,230)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (82,186.6) node [anchor=south west] [inner sep=0.75pt]    {$\left( R_{\overline{c}}^{\overline{a}\overline{b}}\right)^{-1}$};
% Text Node
\draw (309.64,68.71) node  [font=\Large]  {$=$};
% Text Node
\draw (80,26.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (20,26.6) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (60,211.48) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (120,211.48) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (234.67,202.15) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (254.67,202.15) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (466.5,208.1) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (526.5,208.1) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (561.5,30.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (621.5,30.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (338,19.66) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (368,19.66) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (178,49.66) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (198,49.66) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (52,120) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (92,304.88) node [anchor=west] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (336.67,275.55) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (498.5,301.5) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (593.5,124) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (450,113.06) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (280,113.06) node [anchor=west] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (48,93.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (88,278.28) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu $};
% Text Node
\draw (236,59.66) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{\dagger }$};
% Text Node
\draw (292.67,232.15) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu ^{\dagger }$};
% Text Node
\draw (589.5,97.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu '$};
% Text Node
\draw (494.5,274.9) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu '$};
% Text Node
\draw (528,186.6) node [anchor=south east] [inner sep=0.75pt]    {$R_{c}^{ab}$};
% Text Node
\draw (402,230) node [anchor=west] [inner sep=0.75pt]    {$\varkappa _{\overline{c}} A_{c}^{ab}$};
% Text Node
\draw (502,70) node [anchor=west] [inner sep=0.75pt]    {$\varkappa _{\overline{c}} A_{c}^{ba}$};
% Text Node
\draw (120,66.6) node [anchor=south] [inner sep=0.75pt]    {$\mathcal{A}$};
% Text Node
\draw (160,225.6) node [anchor=south] [inner sep=0.75pt]    {$\mathcal{A}$};
\end{tikzpicture}
}

\newcommand{\CEPAUcondition}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,354); %set diagram left start at 0, and has height of 354

%Straight Lines [id:da5370853168114766] 
\draw    (108.33,63.33) -- (108.33,33.33) ;
\draw [shift={(108.33,53.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da784944887800005] 
\draw    (88.33,83.33) -- (108.33,63.33) ;
\draw [shift={(94.59,77.08)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7857914598544463] 
\draw    (128.33,83.33) -- (108.33,63.33) ;
\draw [shift={(122.08,77.08)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da25953999078718504] 
\draw    (68.33,63.33) -- (88.33,83.33) ;
\draw [shift={(81.02,76.02)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da28697588303489285] 
\draw    (88.33,123.33) -- (128.33,83.33) ;
\draw [shift={(104.59,107.08)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3079758625558189] 
\draw    (88.33,123.33) -- (48.33,83.33) ;
\draw [shift={(72.08,107.08)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da10015863751366783] 
\draw    (48.33,83.33) -- (48.33,33.33) ;
\draw [shift={(48.33,63.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7803326839648] 
\draw    (68.33,63.33) -- (68.33,33.33) ;
\draw [shift={(68.33,53.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da17284327854627912] 
\draw    (108.33,33.33) -- (128.33,13.33) ;
\draw [shift={(114.59,27.08)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da46583086890533143] 
\draw    (148.33,103.33) -- (148.33,33.33) -- (128.33,13.33) ;
\draw [shift={(148.33,73.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(142.08,27.08)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6464005613347489] 
\draw    (285.27,271.67) -- (285.27,301.67) ;
%Straight Lines [id:da1468715670294477] 
\draw    (255.27,241.67) -- (285.27,271.67) ;
\draw [shift={(272.96,259.35)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9204263559114442] 
\draw    (315.27,241.67) -- (285.27,271.67) ;
\draw [shift={(297.58,259.35)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5776321673331029] 
\draw    (255.27,211.67) -- (255.27,241.67) ;
\draw [shift={(255.27,230.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da37358478101083337] 
\draw    (315.27,211.67) -- (315.27,241.67) ;
\draw [shift={(315.27,230.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da05749411285853301] 
\draw    (285.27,92.67) -- (285.27,122.67) ;
%Straight Lines [id:da46523503180931036] 
\draw    (255.27,62.67) -- (285.27,92.67) ;
\draw [shift={(272.96,80.35)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da027995034740786795] 
\draw    (315.27,62.67) -- (285.27,92.67) ;
\draw [shift={(297.58,80.35)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7508868799027562] 
\draw    (255.27,32.67) -- (255.27,62.67) ;
\draw [shift={(255.27,51.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7492605418661087] 
\draw    (315.27,32.67) -- (315.27,62.67) ;
\draw [shift={(315.27,51.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6345695585537813] 
\draw    (108,249.33) -- (108,219.33) ;
\draw [shift={(108,239.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7263049400783164] 
\draw    (88,269.33) -- (108,249.33) ;
\draw [shift={(94.25,263.08)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6708386448445188] 
\draw    (128,269.33) -- (108,249.33) ;
\draw [shift={(121.75,263.08)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da23016658850432115] 
\draw    (68,249.33) -- (88,269.33) ;
\draw [shift={(80.69,262.02)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da22645691445883975] 
\draw    (88,309.33) -- (128,269.33) ;
\draw [shift={(104.25,293.08)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da1498988702858528] 
\draw    (88,309.33) -- (48,269.33) ;
\draw [shift={(71.75,293.08)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da02516778277065146] 
\draw    (48,269.33) -- (48,219.33) ;
\draw [shift={(48,249.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da39558404946944403] 
\draw    (68,249.33) -- (68,219.33) ;
\draw [shift={(68,239.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5866820549506837] 
\draw    (108,219.33) -- (128,199.33) ;
\draw [shift={(114.25,213.08)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3781651482490873] 
\draw    (148,289.33) -- (148,219.33) -- (128,199.33) ;
\draw [shift={(148,259.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(141.75,213.08)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5616565014536922] 
\draw    (90,140) -- (90,168) ;
\draw [shift={(90,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05880916853129359] 
\draw    (286,140) -- (286,168) ;
\draw [shift={(286,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6857157434826735] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (106.37,63.33) .. controls (106.37,62.25) and (107.25,61.37) .. (108.33,61.37) .. controls (109.42,61.37) and (110.3,62.25) .. (110.3,63.33) .. controls (110.3,64.42) and (109.42,65.3) .. (108.33,65.3) .. controls (107.25,65.3) and (106.37,64.42) .. (106.37,63.33) -- cycle ;
%Shape: Circle [id:dp14203154556375008] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (283.31,92.67) .. controls (283.31,91.58) and (284.19,90.7) .. (285.27,90.7) .. controls (286.35,90.7) and (287.23,91.58) .. (287.23,92.67) .. controls (287.23,93.75) and (286.35,94.63) .. (285.27,94.63) .. controls (284.19,94.63) and (283.31,93.75) .. (283.31,92.67) -- cycle ;
%Shape: Circle [id:dp3957826358548241] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (283.31,271.67) .. controls (283.31,270.58) and (284.19,269.7) .. (285.27,269.7) .. controls (286.35,269.7) and (287.23,270.58) .. (287.23,271.67) .. controls (287.23,272.75) and (286.35,273.63) .. (285.27,273.63) .. controls (284.19,273.63) and (283.31,272.75) .. (283.31,271.67) -- cycle ;
%Shape: Circle [id:dp22248246930842697] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (106.04,249.33) .. controls (106.04,248.25) and (106.92,247.37) .. (108,247.37) .. controls (109.08,247.37) and (109.96,248.25) .. (109.96,249.33) .. controls (109.96,250.42) and (109.08,251.3) .. (108,251.3) .. controls (106.92,251.3) and (106.04,250.42) .. (106.04,249.33) -- cycle ;
%Shape: Circle [id:dp5655245032941725] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (126.04,199.33) .. controls (126.04,198.25) and (126.92,197.37) .. (128,197.37) .. controls (129.08,197.37) and (129.96,198.25) .. (129.96,199.33) .. controls (129.96,200.42) and (129.08,201.3) .. (128,201.3) .. controls (126.92,201.3) and (126.04,200.42) .. (126.04,199.33) -- cycle ;
%Shape: Circle [id:dp5201356685462213] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (86.04,269.33) .. controls (86.04,268.25) and (86.92,267.37) .. (88,267.37) .. controls (89.08,267.37) and (89.96,268.25) .. (89.96,269.33) .. controls (89.96,270.42) and (89.08,271.3) .. (88,271.3) .. controls (86.92,271.3) and (86.04,270.42) .. (86.04,269.33) -- cycle ;
%Shape: Circle [id:dp5847791037948424] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (86.04,309.33) .. controls (86.04,308.25) and (86.92,307.37) .. (88,307.37) .. controls (89.08,307.37) and (89.96,308.25) .. (89.96,309.33) .. controls (89.96,310.42) and (89.08,311.3) .. (88,311.3) .. controls (86.92,311.3) and (86.04,310.42) .. (86.04,309.33) -- cycle ;

% Text Node
\draw (68.33,29.93) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (48.33,29.93) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (150.33,103.33) node [anchor=west] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (315.27,208.27) node [anchor=south] [inner sep=0.75pt]    {$^{g}\overline{a}$};
% Text Node
\draw (255.27,208.27) node [anchor=south] [inner sep=0.75pt]    {$^{g}\overline{b}$};
% Text Node
\draw (287.27,301.67) node [anchor=west] [inner sep=0.75pt]    {$^{g}\overline{c}$};
% Text Node
\draw (315.27,29.27) node [anchor=south] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (255.27,29.27) node [anchor=south] [inner sep=0.75pt]    {$\overline{b}$};
% Text Node
\draw (287.27,122.67) node [anchor=west] [inner sep=0.75pt]    {$\overline{c}$};
% Text Node
\draw (68,215.93) node [anchor=south] [inner sep=0.75pt]    {$^{g}\overline{a}$};
% Text Node
\draw (48,215.93) node [anchor=south] [inner sep=0.75pt]    {$^{g}\overline{b}$};
% Text Node
\draw (150,289.33) node [anchor=west] [inner sep=0.75pt]    {$^{g}\overline{c}$};
% Text Node
\draw (106.33,59.93) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu ^{\dagger }$};
% Text Node
\draw (283.27,96.07) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu '$};
% Text Node
\draw (283.27,275.07) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$^{g} \mu '$};
% Text Node
\draw (106,245.93) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$^{g} \mu ^{\dagger }$};
% Text Node
\draw (288,155) node [anchor=west] [inner sep=0.75pt]    {$\Phi _{g}$};
% Text Node
\draw (92,155) node [anchor=west] [inner sep=0.75pt]    {$\Phi _{g}$};
% Text Node
\draw (236.14,60) node [anchor=east] [inner sep=0.75pt]    {$=\varkappa _{\overline{c}} A_{\overline{c}}^{\overline{b}\overline{a}} \times $};
% Text Node
\draw (253.77,250) node [anchor=east] [inner sep=0.75pt]    {$=\varkappa _{^{g}\overline{c}} A_{^{g}\overline{c}}^{^{g}\overline{b}^{g}\overline{a}} \times $};
\end{tikzpicture}
}

\newcommand{\CEPFRcondition}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Straight Lines [id:da2767206224441302] 
\draw    (341,290) -- (331,300) ;
%Straight Lines [id:da40746008850060933] 
\draw    (510,110) -- (486.7,86.68) ;
%Straight Lines [id:da9803093381269157] 
\draw    (530,90) -- (510,110) ;
\draw [shift={(517.31,102.69)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da03097447196552494] 
\draw    (290,100) -- (305,120) ;
%Straight Lines [id:da9272415766631262] 
\draw    (320,100) -- (305,120) ;
%Straight Lines [id:da007298238604159013] 
\draw    (40,30) -- (70,60) ;
\draw [shift={(57.69,47.69)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da22148730683488937] 
\draw    (70,60) -- (100,30) ;
\draw [shift={(81.25,48.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3913602015764823] 
\draw    (100,90) -- (160,30) ;
\draw [shift={(126.25,63.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3375637293533368] 
\draw    (100,130) -- (100,90) ;
\draw [shift={(100,115.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da13219722320126648] 
\draw    (70,60) -- (100,90) ;
\draw [shift={(87.69,77.69)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp1904197198779639] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (68.04,60) .. controls (68.04,58.92) and (68.92,58.04) .. (70,58.04) .. controls (71.08,58.04) and (71.96,58.92) .. (71.96,60) .. controls (71.96,61.08) and (71.08,61.96) .. (70,61.96) .. controls (68.92,61.96) and (68.04,61.08) .. (68.04,60) -- cycle ;
%Shape: Circle [id:dp3363862295021697] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (98.04,90) .. controls (98.04,88.92) and (98.92,88.04) .. (100,88.04) .. controls (101.08,88.04) and (101.96,88.92) .. (101.96,90) .. controls (101.96,91.08) and (101.08,91.96) .. (100,91.96) .. controls (98.92,91.96) and (98.04,91.08) .. (98.04,90) -- cycle ;
%Straight Lines [id:da43885108590369315] 
\draw    (300,10) -- (260,40) ;
%Straight Lines [id:da02347973345752863] 
\draw    (300,40) -- (282.27,26.68) ;
%Straight Lines [id:da7840903722391924] 
\draw    (260,10) -- (278.43,23.68) ;
\draw [shift={(272.27,19.1)}, rotate = 216.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Boxed Line [id:dp8836534171227662] 
\draw    (300,10) -- (281.57,23.68) ;
\draw [shift={(287.73,19.1)}, rotate = 323.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2639106768941827] 
\draw    (260,40) -- (280,60) ;
\draw [shift={(272.69,52.69)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2545618752977489] 
\draw    (280,60) -- (300,40) ;
\draw [shift={(286.25,53.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da023516890338363683] 
\draw    (320,70) -- (380,10) ;
\draw [shift={(346.25,43.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da03613718210107508] 
\draw    (305,160) -- (305,120) ;
\draw [shift={(305,145.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9025981296622705] 
\draw    (280,60) -- (290,70) ;
%Shape: Circle [id:dp9465963666361156] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (278.04,60) .. controls (278.04,58.92) and (278.92,58.04) .. (280,58.04) .. controls (281.08,58.04) and (281.96,58.92) .. (281.96,60) .. controls (281.96,61.08) and (281.08,61.96) .. (280,61.96) .. controls (278.92,61.96) and (278.04,61.08) .. (278.04,60) -- cycle ;
%Shape: Circle [id:dp5114827790149852] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (303.04,120) .. controls (303.04,118.92) and (303.92,118.04) .. (305,118.04) .. controls (306.08,118.04) and (306.96,118.92) .. (306.96,120) .. controls (306.96,121.08) and (306.08,121.96) .. (305,121.96) .. controls (303.92,121.96) and (303.04,121.08) .. (303.04,120) -- cycle ;
%Straight Lines [id:da671467273198056] 
\draw    (320,70) -- (290,100) ;
%Straight Lines [id:da44092706237845414] 
\draw    (320,100) -- (306.7,86.68) ;
%Straight Lines [id:da7557815301762323] 
\draw    (290,70) -- (303.82,83.68) ;
\draw [shift={(299.61,79.51)}, rotate = 224.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Boxed Line [id:dp8410640388438311] 
\draw    (320,70) -- (306.18,83.68) ;
\draw [shift={(310.39,79.51)}, rotate = 315.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6745607822872105] 
\draw    (465,105) -- (490,130) ;
\draw [shift={(480.19,120.19)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9278792361617476] 
\draw    (510,110) -- (490,130) ;
\draw [shift={(497.31,122.69)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da41596563655346264] 
\draw    (500,20) -- (460,60) ;
%Straight Lines [id:da32853272174497994] 
\draw    (500,60) -- (482.27,42.24) ;
%Straight Lines [id:da3700830278096734] 
\draw    (460,20) -- (478.43,38.24) ;
\draw [shift={(471.92,31.79)}, rotate = 224.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Boxed Line [id:dp18978143975365436] 
\draw    (500,20) -- (481.57,38.24) ;
\draw [shift={(488.08,31.79)}, rotate = 315.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da04982355372631431] 
\draw    (460,60) -- (480,80) ;
%Straight Lines [id:da8859212802253829] 
\draw    (500,70) -- (550,20) ;
\draw [shift={(521.25,48.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da33462349135399594] 
\draw    (490,160) -- (490,130) ;
\draw [shift={(490,150.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp5271286747837801] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (488.04,130) .. controls (488.04,128.92) and (488.92,128.04) .. (490,128.04) .. controls (491.08,128.04) and (491.96,128.92) .. (491.96,130) .. controls (491.96,131.08) and (491.08,131.96) .. (490,131.96) .. controls (488.92,131.96) and (488.04,131.08) .. (488.04,130) -- cycle ;
%Shape: Circle [id:dp5748548096193655] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (508.04,110) .. controls (508.04,108.92) and (508.92,108.04) .. (510,108.04) .. controls (511.08,108.04) and (511.96,108.92) .. (511.96,110) .. controls (511.96,111.08) and (511.08,111.96) .. (510,111.96) .. controls (508.92,111.96) and (508.04,111.08) .. (508.04,110) -- cycle ;
%Straight Lines [id:da058375480923322565] 
\draw    (500,70) -- (465,105) ;
%Straight Lines [id:da43779684260893803] 
\draw    (470,70) -- (483.82,83.68) ;
\draw [shift={(479.61,79.51)}, rotate = 224.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6414205772751632] 
\draw    (490,50) -- (503.82,63.68) ;
\draw [shift={(499.61,59.51)}, rotate = 224.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da477368571292212] 
\draw    (530,90) -- (506.7,66.68) ;
%Straight Lines [id:da8100173031847294] 
\draw    (470,327) -- (490,307) -- (476.7,293.68) ;
%Straight Lines [id:da14372167206869202] 
\draw    (530,307) -- (510,327) ;
\draw [shift={(517.31,319.69)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2916002304587103] 
\draw    (470,327) -- (490,347) ;
\draw [shift={(482.69,339.69)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9070222095336229] 
\draw    (510,327) -- (490,347) ;
\draw [shift={(497.31,339.69)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da471352381235534] 
\draw    (500,237) -- (460,277) ;
%Straight Lines [id:da5428150450140821] 
\draw    (460,237) -- (478.43,255.24) ;
\draw [shift={(471.92,248.79)}, rotate = 224.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Boxed Line [id:dp2946226331386763] 
\draw    (500,237) -- (481.57,255.24) ;
\draw [shift={(488.08,248.79)}, rotate = 315.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da28015075480675067] 
\draw    (490,277) -- (530,237) ;
\draw [shift={(506.25,260.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da06498161317162476] 
\draw    (490,387) -- (490,347) ;
\draw [shift={(490,372.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp857473352532215] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (488.04,347) .. controls (488.04,345.92) and (488.92,345.04) .. (490,345.04) .. controls (491.08,345.04) and (491.96,345.92) .. (491.96,347) .. controls (491.96,348.08) and (491.08,348.96) .. (490,348.96) .. controls (488.92,348.96) and (488.04,348.08) .. (488.04,347) -- cycle ;
%Shape: Circle [id:dp37220006184218646] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (468.04,327) .. controls (468.04,325.92) and (468.92,325.04) .. (470,325.04) .. controls (471.08,325.04) and (471.96,325.92) .. (471.96,327) .. controls (471.96,328.08) and (471.08,328.96) .. (470,328.96) .. controls (468.92,328.96) and (468.04,328.08) .. (468.04,327) -- cycle ;
%Straight Lines [id:da4112729846886959] 
\draw    (490,277) -- (455,312) ;
%Straight Lines [id:da28347697694386365] 
\draw    (460,277) -- (473.82,290.68) ;
\draw [shift={(469.61,286.51)}, rotate = 224.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3670086257417684] 
\draw    (482.27,259.24) -- (493.82,270.68) ;
\draw [shift={(490.75,267.63)}, rotate = 224.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da28826973698912517] 
\draw    (530,307) -- (496.7,273.68) ;
%Straight Lines [id:da08072621645822475] 
\draw    (455,312) -- (470,327) ;
\draw [shift={(465.19,322.19)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2876882258884981] 
\draw    (130,290) -- (100,260) ;
\draw [shift={(118.75,278.75)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da0860088547340051] 
\draw    (100,320) -- (130,290) -- (160,260) ;
\draw [shift={(111.25,308.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(141.25,278.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da1916951571698159] 
\draw    (100,360) -- (100,320) ;
\draw [shift={(100,345.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3002951527703942] 
\draw    (40,260) -- (100,320) ;
\draw [shift={(72.69,292.69)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp620249820413999] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (128.04,290) .. controls (128.04,288.92) and (128.92,288.04) .. (130,288.04) .. controls (131.08,288.04) and (131.96,288.92) .. (131.96,290) .. controls (131.96,291.08) and (131.08,291.96) .. (130,291.96) .. controls (128.92,291.96) and (128.04,291.08) .. (128.04,290) -- cycle ;
%Shape: Circle [id:dp2363019080546821] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (98.04,320) .. controls (98.04,318.92) and (98.92,318.04) .. (100,318.04) .. controls (101.08,318.04) and (101.96,318.92) .. (101.96,320) .. controls (101.96,321.08) and (101.08,321.96) .. (100,321.96) .. controls (98.92,321.96) and (98.04,321.08) .. (98.04,320) -- cycle ;
%Straight Lines [id:da446983335146083] 
\draw    (341,290) -- (321,270) ;
\draw [shift={(334.75,283.75)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da029760984482990582] 
\draw    (341,290) -- (361,270) ;
\draw [shift={(347.25,283.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da17583207411072388] 
\draw    (316,390) -- (316,350) ;
\draw [shift={(316,375.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7744132732715963] 
\draw    (241,240) -- (301,300) ;
\draw [shift={(273.69,272.69)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp30705782288251104] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (339.04,290) .. controls (339.04,288.92) and (339.92,288.04) .. (341,288.04) .. controls (342.08,288.04) and (342.96,288.92) .. (342.96,290) .. controls (342.96,291.08) and (342.08,291.96) .. (341,291.96) .. controls (339.92,291.96) and (339.04,291.08) .. (339.04,290) -- cycle ;
%Shape: Circle [id:dp8619798894215919] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=1 ] (314.04,350) .. controls (314.04,348.92) and (314.92,348.04) .. (316,348.04) .. controls (317.08,348.04) and (317.96,348.92) .. (317.96,350) .. controls (317.96,351.08) and (317.08,351.96) .. (316,351.96) .. controls (314.92,351.96) and (314.04,351.08) .. (314.04,350) -- cycle ;
%Straight Lines [id:da08275025129317559] 
\draw    (361,240) -- (321,270) ;
%Straight Lines [id:da15531472408395786] 
\draw    (361,270) -- (343.27,256.68) ;
%Straight Lines [id:da23360161807395086] 
\draw    (321,240) -- (339.43,253.68) ;
\draw [shift={(333.27,249.1)}, rotate = 216.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Boxed Line [id:dp22804966995107345] 
\draw    (361,240) -- (342.57,253.68) ;
\draw [shift={(348.73,249.1)}, rotate = 323.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7366935352237353] 
\draw    (331,300) -- (301,330) ;
%Straight Lines [id:da4905293177257427] 
\draw    (331,330) -- (317.7,316.68) ;
%Straight Lines [id:da01488229644738015] 
\draw    (301,300) -- (314.82,313.68) ;
\draw [shift={(310.61,309.51)}, rotate = 224.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Boxed Line [id:dp3704414547056243] 
\draw    (331,300) -- (317.18,313.68) ;
\draw [shift={(321.39,309.51)}, rotate = 315.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da29911100884319797] 
\draw    (301,330) -- (316,350) ;
\draw [shift={(310.78,343.04)}, rotate = 233.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8996122748612481] 
\draw    (331,330) -- (316,350) ;
\draw [shift={(321.22,343.04)}, rotate = 306.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da16788687866690355] 
\draw    (180,70) -- (218,70) ;
\draw [shift={(220,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23163328243924908] 
\draw    (490,180) -- (490,218) ;
\draw [shift={(490,220)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9028245190607613] 
\draw    (100,180) -- (100,218) ;
\draw [shift={(100,220)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45718031459579167] 
\draw    (180,300) -- (218,300) ;
\draw [shift={(220,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (40,26.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (100,26.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (160,26.6) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (102,130) node [anchor=west] [inner sep=0.75pt]    {$d$};
% Text Node
\draw (83,72.4) node [anchor=north east] [inner sep=0.75pt]    {$e$};
% Text Node
\draw (68,63.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (102,93.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu $};
% Text Node
\draw (293,72.4) node [anchor=north east] [inner sep=0.75pt]    {$e$};
% Text Node
\draw (278,63.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu '$};
% Text Node
\draw (307,123.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu '$};
% Text Node
\draw (501.5,104.4) node [anchor=north east] [inner sep=0.75pt]    {$e$};
% Text Node
\draw (512,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\mu '$};
% Text Node
\draw (492,133.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu '$};
% Text Node
\draw (479,339.4) node [anchor=north east] [inner sep=0.75pt]    {$f$};
% Text Node
\draw (468,332.36) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\rho '$};
% Text Node
\draw (492,350.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\sigma '$};
% Text Node
\draw (40,253.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (100,253.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (160,253.6) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (102,357) node [anchor=west] [inner sep=0.75pt]    {$d$};
% Text Node
\draw (83,302.4) node [anchor=north east] [inner sep=0.75pt]    {$e$};
% Text Node
\draw (132,293.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\rho $};
% Text Node
\draw (102,323.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\nu $};
% Text Node
\draw (241,236.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (321,236.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (361,236.6) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (318,390) node [anchor=west] [inner sep=0.75pt]    {$d$};
% Text Node
\draw (297.33,322.4) node [anchor=north east] [inner sep=0.75pt]    {$f$};
% Text Node
\draw (343,293.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\rho '$};
% Text Node
\draw (318,353.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 136; blue, 219 }  ,opacity=1 ]  {$\sigma '$};
% Text Node
\draw (391,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (387,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (260,6.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (300,6.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (380,6.6) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (460,16.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (500,16.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (550,16.6) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (460,233.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (500,233.6) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (530,233.6) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (492,387) node [anchor=west] [inner sep=0.75pt]    {$d$};
% Text Node
\draw (102,200) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$F$};
% Text Node
\draw (200,73.4) node [anchor=north] [inner sep=0.75pt]  [font=\large]  {$RR$};
% Text Node
\draw (200,296.6) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$RR$};
% Text Node
\draw (492,200) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$F$};
\end{tikzpicture}
}

\newcommand{\FrobeniusSchur}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,391); %set diagram left start at 0, and has height of 391

%Straight Lines [id:da15070929526342902] 
\draw    (200,90) -- (200,160) ;
\draw [shift={(200,119.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9217683483235164] 
\draw    (80,80) -- (80,120) -- (100,140) -- (120,120) -- (140,100) -- (160,120) -- (160,160) ;
\draw [shift={(80,94.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(86.25,126.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(106.25,133.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(126.25,113.75)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(146.25,106.25)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(160,134.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6061133792532104] 
\draw    (330,80) -- (330,120) -- (310,140) -- (290,120) -- (270,100) -- (250,120) -- (250,160) ;
\draw [shift={(330,94.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(323.75,126.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(303.75,133.75)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(283.75,113.75)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(263.75,106.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(250,134.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (170,120) node [anchor=west] [inner sep=0.75pt]    {$=$};
% Text Node
\draw (163.5,163.4) node [anchor=north] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (83.5,76.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (200,163.4) node [anchor=north] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (250,163.4) node [anchor=north] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (330,76.6) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (248,120) node [anchor=east] [inner sep=0.75pt]    {$=\varkappa _{a}$};
% Text Node
\draw (78,120) node [anchor=east] [inner sep=0.75pt]    {$\varkappa _{a}^{*}$};
\end{tikzpicture}
}

\newcommand{\topologicalspin}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,282); %set diagram left start at 0, and has height of 282

%Straight Lines [id:da3756634812414579] 
\draw    (110,120) -- (140,160) ;
\draw [shift={(121.82,135.76)}, rotate = 53.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9961786974110266] 
\draw    (140,80) -- (110,120) ;
\draw [shift={(128.18,95.76)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8469413274424549] 
\draw    (200,80) -- (170.09,119.88) -- (140,160) ;
\draw [shift={(188.23,95.7)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(158.23,135.7)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7126109332470804] 
\draw    (200,80) -- (230,120) ;
\draw [shift={(211.82,95.76)}, rotate = 53.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da012702772106309657] 
\draw    (230,120) -- (200,160) ;
\draw [shift={(218.18,135.76)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da09740942027706789] 
\draw    (167.57,116.92) -- (140,80) ;
\draw [shift={(151.51,95.41)}, rotate = 53.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da08832369757331338] 
\draw    (200,160) -- (172.43,123.08) ;
\draw [shift={(183.94,138.5)}, rotate = 53.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (108,123.4) node [anchor=north east] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (232,123.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (243,117) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$=d_{a} \theta _{a}$};
\end{tikzpicture}
}

\newcommand{\CEPconditionRAtheta}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds5519523842812777] 
\draw  [fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (130,74) -- (130,24) -- (200,24) -- (200,124) -- (70,124) -- (70,74) -- cycle ;
%Straight Lines [id:da389049105867299] 
\draw    (132,68.06) -- (152,48.06) ;
\draw [shift={(144.69,55.37)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6459109532242958] 
\draw    (172,68.06) -- (132,88.06) ;
%Straight Lines [id:da14128118663560973] 
\draw    (132,88.06) -- (152,78.06) ;
\draw [shift={(145.4,81.36)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da18484586756265287] 
\draw    (172,88.06) -- (155.85,80.1) ;
\draw [shift={(160.52,82.4)}, rotate = 26.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4664085457342583] 
\draw    (132,68.06) -- (148.85,76.58) ;
%Straight Lines [id:da6709017910414145] 
\draw    (172,68.06) -- (152,48.06) ;
\draw [shift={(159.31,55.37)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da16842287860806493] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (152,48.06) -- (152,41.52) -- (172,25.36) ;
%Straight Lines [id:da3492891647805073] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (192,135.99) -- (192,41.52) -- (172,25.36) ;
%Straight Lines [id:da9856113279163229] 
\draw    (108.64,78.06) -- (132,88.06) ;
\draw [shift={(115.45,80.97)}, rotate = 23.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8919802603473497] 
\draw    (108.64,78.06) -- (108.64,63.71) ;
\draw [shift={(108.64,67.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7145717520790732] 
\draw    (123.82,113.86) -- (75.64,88.06) ;
\draw [shift={(96.38,99.17)}, rotate = 28.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7008122358541691] 
\draw    (75.64,88.06) -- (75.64,63.71) ;
\draw [shift={(75.64,72.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da09329749517227437] 
\draw    (123.82,113.86) -- (172,88.06) ;
\draw [shift={(151.26,99.17)}, rotate = 151.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da013597882843676357] 
\draw    (75.64,63.71) -- (92.14,45.01) ;
\draw [shift={(86.41,51.51)}, rotate = 131.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6580330445205641] 
\draw    (108.64,63.71) -- (92.14,45.01) ;
\draw [shift={(97.88,51.51)}, rotate = 48.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da981472670484121] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (92.14,45.01) -- (92.14,14.36) ;
%Straight Lines [id:da18414908832666532] 
\draw    (321,53.22) -- (341,33.22) ;
\draw [shift={(333.69,40.53)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7331114483368855] 
\draw    (361,53.22) -- (341,33.22) ;
\draw [shift={(348.31,40.53)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7808656760663757] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (341,33.22) -- (341,13.22) ;
%Straight Lines [id:da6167971365458008] 
\draw    (341,93.22) -- (361,73.22) ;
\draw [shift={(353.69,80.53)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da09582672059726738] 
\draw    (341,93.22) -- (321,73.22) ;
\draw [shift={(328.31,80.53)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3493933691667629] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (341,130) -- (341,93.22) ;
%Shape: Rectangle [id:dp8944030891435665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 136; blue, 219 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (311,63.22) -- (371,63.22) -- (371,123.22) -- (311,123.22) -- cycle ;
%Straight Lines [id:da9953553320241325] 
\draw    (321,53.22) -- (321,73.22) ;
%Straight Lines [id:da3170212814963158] 
\draw    (361,53.22) -- (361,73.22) ;
%Straight Lines [id:da9256919317237505] 
\draw    (182,232.07) -- (152,272.07) ;
\draw [shift={(170.18,247.83)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4871670159253807] 
\draw    (152,192.07) -- (182,232.07) ;
\draw [shift={(163.82,207.83)}, rotate = 53.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3049079475715005] 
\draw    (92,192.07) -- (121.91,231.95) -- (152,272.07) ;
\draw [shift={(103.77,207.77)}, rotate = 53.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(133.77,247.77)}, rotate = 53.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da29906100181749184] 
\draw    (92,192.07) -- (62,232.07) ;
\draw [shift={(80.18,207.83)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3777002520803059] 
\draw    (62,232.07) -- (92,272.07) ;
\draw [shift={(73.82,247.83)}, rotate = 53.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da21631141204761972] 
\draw    (124.43,228.99) -- (152,192.07) ;
\draw [shift={(140.49,207.49)}, rotate = 126.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5367968961431288] 
\draw    (92,272.07) -- (119.57,235.16) ;
\draw [shift={(108.06,250.57)}, rotate = 126.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5158161850225462] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (92,192.07) -- (92,161.43) ;
%Straight Lines [id:da479654026623767] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (192,280) -- (192,185.53) -- (172,169.38) ;
%Straight Lines [id:da9893840496093282] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (152,192.07) -- (152,185.53) -- (172,169.38) ;

% Text Node
\draw (200.08,73.22) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$=A_{0}^{a\overline{a}}\left( R_{0}^{\overline{a} a}\right)^{T}$};
% Text Node
\draw (96.45,102.04) node [anchor=north east] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (124.45,55.04) node [anchor=north east] [inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (138,141) node [anchor=west] [inner sep=0.75pt]  [font=\large,rotate=-90]  {$\equiv $};
% Text Node
\draw (72,249.47) node [anchor=north east] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (174,249.47) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (204,230.07) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$=d_{a} \theta _{a}^{*}$};
% Text Node
\draw (371,72) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$=A_{0}^{a\overline{a}}\left( R_{0}^{\overline{a} a}\right)^{T} d_{a}$};
\end{tikzpicture}
}

